Effective Field Theories of Axion, ALP and Dark Photon

With the help of Young tensor technique, we enumerate the complete and independent set of effective operators up to $dim$-8 for the extension of the standard model with a Goldsonte boson by further imposing the Adler's zero condition in the soft momentum limit. Such basis can be reduced to describe the axion or majoron effective Lagrangian if further (symmetry) constraints are imposed. Then reformulating dark photon as combination of Goldstone boson and transverse gauge boson, the effective operators of the Goldstone boson can be extended to effective chiral Lagrangian description of the dark photon. For the first time we obtain 0 (0), 6 (44), 1 (1), 44 (356), 32 (520) operators in Goldstone effective field theory, and 9 (49), 0 (0), 108 (676), 10 (426), 1904 (40783) operators in dark photon effective field theory at the dimension 4, 5, 6, 7, 8 for one (three) generation of fermions.

==> (inline-0) <==
\begin{longtable}{cccccc}%{@{}C{0.105\textwidth}|C{0.145\textwidth}|C{0.315\textwidth}|C{0.295\textwidth}|C{0.085\textwidth}|c|c|c@{}}%{c|c|Y{0.3\textwidth}|Y{0.3\textwidth}|c|c|c}%{X|X|X|X|X|X|X}%{c|c|c|c|c|c|c}
\caption{\textcolor{black}{{Complete and independent operators for ALP (\textbf{Axion}), majoron (\textbf{Majoron}) classified in canonical dimension. Column \textbf{F} shows the flavor structure in Young tableau if repeated fields in operators lead to ambiguity. Complete and independent operators for real (\textbf{Real}) scalar are also presented for comparison. In order to obtain the non-redundant operators, a further basis transformation should be performed on the $dim$-5 operators with $\xcheckmark$ as described in the text.\label{tab:ops4axion}}}}\\
%\multicolumn{6}{c}{\textcolor{black}{{\textbf{ Complete and independent operators for real, complex scalar, ALP (A), Majoron (M), $\mathbbb{Z}_2$ dark matter ($\mathbbb{Z}_2$)}}}}\\
\hhline{======}
\multicolumn{6}{c}{\textcolor{blue}{{\textbf{\textit{dim}-5 operators}}}}\\
\hhline{======}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{Real}} & {\textbf{F}} & {\textbf{Axion}} & {\textbf{Majoron}} \\
\hline\hline
\multirow{3}{*}{%{$F_L^2\phi$}
} & $B_L^2 s$ & $s{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}$ &  & $\xcheckmark$ &  \\ \cline{2-6}
\multirow{1}{*}{{$F_L^2\phi$}} & $W_L^2 s$ & $s{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ &  & $\xcheckmark$ &  \\ \cline{2-6}
 & $G_L^2 s$ & $s{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}$ &  & $\xcheckmark$ &  \\ \hline
\multirow{3}{*}{%{$\psi^2 \phi^2$}
} & $e_c H^\dagger L s$ & $s{{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})$ &  & $\xcheckmark$ &  \\ \cline{2-6}
\multirow{1}{*}{{$\psi^2 \phi^2$}} & {$d_c H^\dagger Q s$} & $s{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  & $\xcheckmark$ &  \\ \cline{2-6}
 & $HQu_c s$ & ${\epsilon^{ij}}s{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  & $\xcheckmark$ &  \\ \hline
\multirow{3}{*}{%{$\phi^5$}
} & $s^5$ & ${{s}^5}$ &  &  &  \\ \cline{2-6}
\multirow{1}{*}{{$\phi^5$}} & $HH^\dagger s^3$ & ${s^{3}}{H_{i}}{{H^\dagger}^{i}}$ &  &  &  \\ \cline{2-6}
 & $H^2H^{\dagger 2} s$ & $s{H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}$ &  &  &  \\ \hline

\hhline{======}
\multicolumn{6}{c}{\textcolor{blue}{{\textbf{\textit{dim}-6 operators}}}}\\
\hhline{======}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{Real}} & {\textbf{F}} & {\textbf{Axion}} & {\textbf{Majoron}} \\
\hline\hline
\multirow{3}{*}{%{$F_L^2\phi^2$}
} & $B_L^2 s^2$ & ${s^{2}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}$ &  &  &  \\ \cline{2-6}
\multirow{1}{*}{{$F_L^2\phi^2$}} & $W_L^2 s^2$ & ${s^{2}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ &  &  &  \\ \cline{2-6}
 & $G_L^2 s^2$ & ${s^{2}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}$ &  &  &  \\ \hline
\multirow{4}{*}{%{$\phi^3\psi^2$}
} & $H^2 L^2 s$ & ${\epsilon^{ik}}{\epsilon^{jl}}s{H_{k}}{H_{l}}({{L_{p}}_{i}}{{L_{r}}_{j}})$ &  &  &  \\ \cline{2-6}
\multirow{2}{*}{{$\phi^3\psi^2$}} & $e_c H^\dagger L s^2$ & ${s^{2}}{{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})$ &  &  &  \\ \cline{2-6}
 & $d_c H^\dagger L s^2$ & ${s^{2}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  &  & \\ \cline{2-6}
 & $HQu_c s^2$ & ${\epsilon^{ij}}{s^{2}}{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  &  &  \\ \hline
$D^2\phi^4$ & $D^2 HH^\dagger s^2$ & $({D_{\mu}}s)({D^{\mu}}s){H_{i}}{{H^\dagger}^{i}}$ &  & $\checkmark$ &  \\ \hline
\multirow{3}{*}{%{$\phi^6$}
} & $H^2 H^{\dagger 2}s^2$ & ${s^{2}}{H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}$ &  &  &  \\ \cline{2-6}
\multirow{1}{*}{{$\phi^6$}} & $HH^\dagger s^4$ & ${s^{4}}{H_{i}}{{H^\dagger}^{i}}$ &  &  &  \\ \cline{2-6}
 & $s^6$ & $s^{6}$ &  &  &  \\ \hline
 
\hhline{======}
\multicolumn{6}{c}{\textcolor{blue}{{\textbf{\textit{dim}-7 operators}}}}\\
\hhline{======}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{Real}} & {\textbf{F}} & {\textbf{Axion}} & {\textbf{Majoron}} \\
\hline\hline
\multirow{2}{*}{{$F_L^3\phi$}} & $W_L^3 s$ & ${\epsilon^{IJK}}s{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{K}}^{\lambda\mu}}{{{{W_L}^{J}}_{\lambda}}^{\nu}}$ &  &  &  \\ \cline{2-6}
 & $G_L^3 s$ & ${f^{ABC}}s{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{C}}^{\lambda\mu}}{{{{G_L}^{B}}_{\lambda}}^{\nu}}$ &  &  &  \\ \hline
 
\multirow{10}{*}{%{$D F_L\phi\psi\bar{\psi}$}
} & $DB_L e_c e_c^\dagger s$ & ${{B_L}^{\mu\nu}}({D_{\nu}}s)({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ &  \\ \cline{2-6}
 & $DB_L L L^\dagger s$ & $({D_{\nu}}s){{B_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ &  \\ \cline{2-6}
 & $DB_L d_c d_c^\dagger s$ & $({D_{\nu}}s){{B_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ &  \\ \cline{2-6}
\multirow{2}{*}{{$D F_L\phi\psi\bar{\psi}$}} & $DB_L u_c u_c^\dagger s$ & $({D_{\nu}}s){{B_L}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ &  \\ \cline{2-6}
 & $DB_L Q Q^\dagger s$ & $({D_{\nu}}s){{B_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ &  \\ \cline{2-6}
 & $DW_L L L^\dagger s$ & ${{\tau^{I}}_{j}^{i}}({D_{\nu}}s){{{W_L}^{I}}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  & $\checkmark$ &  \\ \cline{2-6}
 & $DW_L Q Q^\dagger s$ & ${{\tau^{I}}_{j}^{i}}({D_{\nu}}s){{{W_L}^{I}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ &  \\ \cline{2-6}
 & $DG_L d_c d_c^\dagger s$ & ${{\lambda^{A}}_{a}^{b}}({D_{\nu}}s){{{G_L}^{A}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{b}})$ &  & $\checkmark$ &  \\ \cline{2-6}
 & $DG_L u_c u_c^\dagger s$ & ${{\lambda^{A}}_{a}^{b}}({D_{\nu}}s){{{G_L}^{A}}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{b}})$ &  & $\checkmark$ &  \\ \cline{2-6}
 & $DG_L Q Q^\dagger s$ & ${{\lambda^{A}}_{b}^{a}}({D_{\nu}}s){{{G_L}^{A}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{bi}})$ &  & $\checkmark$ &  \\ \hline
 
\multirow{11}{*}{%{$\phi\psi^4$}
} & \multirow{2}{*}{{$d_c e_c u_c^2 s$}} & \multirow{2}{*}{${\epsilon_{abc}}s({{{d_c}_{p}}^{a}}{{{u_c}_{s}}^{b}})({{e_c}_{r}}{{{u_c}_{t}}^{c}})$} & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ &  &\\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$e_c L Q u_c s$}} & ${\epsilon^{ij}}s({{e_c}_{p}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{a}})$ &  &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}s({{e_c}_{p}}{{Q_{s}}_{aj}})({{L_{r}}_{i}}{{{u_c}_{t}}^{a}})$ &  &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%{$d_c Q^2 u_c s$}
 } & \multirow{2}{*}{${\epsilon^{ij}}s({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{b}})$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ &  &  \\ \cline{4-4}
\multirow{1}{*}{{$\phi\psi^4$}} & \multirow{2}{*}{{$d_c Q^2 u_c s$}} &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon^{ij}}s({{{d_c}_{p}}^{a}}{{Q_{s}}_{aj}})({{Q_{r}}_{bi}}{{{u_c}_{t}}^{b}})$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ &  &  \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%{$L Q^3 s$}
 } & \multirow{3}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}} s({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{{Q_{t}}_{cl}})$} & $\mathcal{Y}[\tiny{\ytableaushort{rst}}]$ &  &  \\ \cline{4-4}
 & \multirow{1}{*}{{$L Q^3 s$}} &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$} &  &  \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s,t}}]$} &  &  \\ \hline

\multirow{28}{*}{%{$\phi\psi^2\bar{\psi}^2$}
} & $e_c^2 e_c^{\dagger 2} s$ & $s({{e_c}_{p}}{{e_c}_{r}})({{e^\dagger_c}_{s}}{{e^\dagger_c}_{t}})$ &  &  &  \\ \cline{2-6}
 & $e_c e_c^\dagger LL^\dagger s$ & $s({{e_c}_{p}}{{L_{r}}_{i}})({{e^\dagger_c}_{s}}{{{L^\dagger}_{t}}^{i}})$ &  &  &  \\ \cline{2-6}
 & $d_c^\dagger e_c LQ^\dagger s$ & $s({{e_c}_{p}}{{L_{r}}_{i}})({{{d^\dagger_c}_{s}}_{a}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  &  \\ \cline{2-6}
 & $d_c d_c^\dagger LL^\dagger s$ & $s({{{d_c}_{p}}^{a}}{{L_{r}}_{i}})({{{d^\dagger_c}_{s}}_{a}}{{{L^\dagger}_{t}}^{i}})$ &  &  &  \\ \cline{2-6}
 & $u_c u_c^\dagger LL^\dagger s$ & $s({{L_{p}}_{i}}{{{u_c}_{r}}^{a}})({{{L^\dagger}_{s}}^{i}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  &  \\ \cline{2-6}
 & $e_c e_c^\dagger QQ^\dagger s$ & $s({{e_c}_{p}}{{Q_{r}}_{ai}})({{e^\dagger_c}_{s}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$L^2 L^{\dagger 2}s$}} & \multirow{2}{*}{$s({{L_{p}}_{i}}{{L_{r}}_{j}})({{{L^\dagger}_{s}}^{i}}{{{L^\dagger}_{t}}^{j}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} &  &  \\ \cline{2-6}
 & $e_c e_c^\dagger d_c d_c^\dagger s$ & $s({{{d_c}_{p}}^{a}}{{e_c}_{r}})({{{d^\dagger_c}_{s}}_{a}}{{e^\dagger_c}_{t}})$ &  &  &  \\ \cline{2-6}
 & $e_c e_c^\dagger u_c u_c^\dagger s$ & $s({{e_c}_{p}}{{{u_c}_{r}}^{a}})({{e^\dagger_c}_{s}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$d_c^2 d_c^{\dagger 2}s$}} & \multirow{2}{*}{$s({{{d_c}_{p}}^{a}}{{{d_c}_{r}}^{b}})({{{d^\dagger_c}_{s}}_{a}}{{{d^\dagger_c}_{t}}_{b}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s, t}}]$} &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$u_c u_c^\dagger d_c d_c^\dagger s$}} & $s({{{d_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})({{{d^\dagger_c}_{s}}_{a}}{{{u^\dagger_c}_{t}}_{b}})$ &  &  &  \\ \cline{3-6}
\multirow{2}{*}{{$\phi\psi^2\bar{\psi}^2$}} &  & $s({{{d_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})({{{d^\dagger_c}_{s}}_{b}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$u_c^2 u_c^{\dagger 2}s$}} & \multirow{2}{*}{$s({{{u_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})({{{u^\dagger_c}_{s}}_{a}}{{{u^\dagger_c}_{t}}_{b}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s, t}}]$} &  &  \\ \cline{2-6}
 & $e_c Q^{\dagger 2} u_c s$ & ${\epsilon_{abc}}{\epsilon_{ij}}s({{{Q^\dagger}_{s}}^{bi}}{{{Q^\dagger}_{t}}^{cj}})({{e_c}_{p}}{{{u_c}_{r}}^{a}})$ &  &  &  \\ \cline{2-6}
 & $d_c L^\dagger Q^\dagger u_c s$ & ${\epsilon_{abc}}{\epsilon_{ij}}s({{{L^\dagger}_{s}}^{i}}{{{Q^\dagger}_{t}}^{cj}})({{{d_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})$ &  &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$LL^\dagger QQ^\dagger s$}} & $s({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{{L^\dagger}_{s}}^{i}}{{{Q^\dagger}_{t}}^{aj}})$ &  &  &  \\ \cline{3-6}
 &  & $s({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{{L^\dagger}_{s}}^{j}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$d_c d_c^\dagger QQ^\dagger s$}} & $s({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{{d^\dagger_c}_{s}}_{a}}{{{Q^\dagger}_{t}}^{bi}})$ &  &  &  \\ \cline{3-6}
 &  & $s({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})({{{d^\dagger_c}_{s}}_{c}}{{{Q^\dagger}_{t}}^{ci}})$ &  &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$u_c u_c^\dagger QQ^\dagger s$}} & $s({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})({{{Q^\dagger}_{s}}^{ci}}{{{u^\dagger_c}_{t}}_{c}})$ &  &  &  \\ \cline{3-6}
 &  & $s({{Q_{p}}_{ai}}{{{u_c}_{r}}^{b}})({{{Q^\dagger}_{s}}^{ai}}{{{u^\dagger_c}_{t}}_{b}})$ &  &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%{$Q^2 Q^{\dagger 2}s$}
 } & \multirow{2}{*}{$s({{Q_{p}}_{ai}}{{Q_{r}}_{bj}})({{{Q^\dagger}_{s}}^{ai}}{{{Q^\dagger}_{t}}^{bj}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  \\ \cline{4-4}
 & \multirow{2}{*}{{$Q^2 Q^{\dagger 2}s$}} &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s, t}}]$} &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{$s({{Q_{p}}_{ai}}{{Q_{r}}_{bj}})({{{Q^\dagger}_{s}}^{aj}}{{{Q^\dagger}_{t}}^{bi}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s, t}}]$} &  &  \\ \hline

\multirow{6}{*}{%{$D^2\phi^2\psi^2$}
} & \multirow{2}{*}{{$D^2 e_c H^\dagger Ls$}} & $({D^{\mu}}s)({D_{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{L_{r}}_{i}})$ &  & $\checkmark$ &  \\ \cline{3-6}
 &  & $({D^{\nu}}s)({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})$ &  & $\checkmark$ &  \\ \cline{2-6}
\multirow{2}{*}{{$D^2\phi^2\psi^2$}} & \multirow{2}{*}{{$D^2 d_c H^\dagger Qs$}} & $({D^{\mu}}s)({D_{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  & $\checkmark$ &  \\ \cline{3-6}
 &  & $({D^{\nu}}s)({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})$ &  & $\checkmark$ &  \\ \cline{2-6}
 & \multirow{2}{*}{{$D^2 HQu_c s$}} & $({D^{\mu}}s){\epsilon^{ij}}({D_{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  & $\checkmark$ &  \\ \cline{3-6}
 &  & $({D^{\nu}}s){\epsilon^{ij}}({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})$ &  & $\checkmark$ &  \\ \hline

\multirow{8}{*}{%{$F_L\phi^2\psi^2$}
} & $B_L e_c H^\dagger Ls$ & $s{{B_L}^{\mu\nu}}{{H^\dagger}^{i}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})$ &  &  &  \\ \cline{2-6}
 & $B_L d_c H^\dagger Qs$ & $s{{B_L}^{\mu\nu}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})$ &  &  &  \\ \cline{2-6}
 & $B_L HQu_c s$ & ${\epsilon^{ij}}s{{B_L}^{\mu\nu}}{H_{j}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})$ &  &  &  \\ \cline{2-6}
\multirow{2}{*}{{$F_L\phi^2\psi^2$}} & $W_L e_c H^\dagger Ls$ & ${{\tau^{I}}_{j}^{i}}s{{{W_L}^{I}}^{\mu\nu}}{{H^\dagger}^{j}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})$ &  &  &  \\ \cline{2-6}
 & $W_L d_c H^\dagger Qs$ & ${{\tau^{I}}_{j}^{i}}s{{{W_L}^{I}}^{\mu\nu}}{{H^\dagger}^{j}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})$ &  &  &  \\ \cline{2-6}
 & $W_L HQu_c s$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}s{{{W_L}^{I}}^{\mu\nu}}{H_{j}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})$ &  &  &  \\ \cline{2-6}
 & $G_L d_c H^\dagger Qs$ & ${{\lambda^{A}}_{a}^{b}}s{{{G_L}^{A}}^{\mu\nu}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{bi}})$ &  &  &  \\ \cline{2-6}
 & $G_L HQu_c s$ & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}s{{{G_L}^{A}}^{\mu\nu}}{H_{j}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{b}})$ &  &  &  \\ \hline

\multirow{2}{*}{{$D^2 F_L \phi^3$}} & $B_L D^2 HH^\dagger s$ & $({D_{\nu}}s){{B_L}^{\mu\nu}}{H_{i}}({D_{\mu}}{{H^\dagger}^{i}})$ &  & $\checkmark$ &  \\ \cline{2-6}
 & $W_L D^2 HH^\dagger s$ & ${{\tau^{I}}_{j}^{i}}({D_{\nu}}s){{{W_L}^{I}}^{\mu\nu}}{H_{i}}({D_{\mu}}{{H^\dagger}^{j}})$ &  & $\checkmark$ &  \\ \hline
 
\multirow{15}{*}{%{$D\phi^3\psi\bar{\psi}$}
} & \multirow{2}{*}{{$De_c e_c^\dagger HH^\dagger s$}} & $({D^{\mu}}s){H_{i}}{{H^\dagger}^{i}}({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ &  \\ \cline{3-6}
 &  & $s{H_{i}}({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%{$DHH^\dagger LL^\dagger s$}
 } & $({D^{\mu}}s){H_{j}}{{H^\dagger}^{i}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  & $\checkmark$ &  \\ \cline{3-6}
 & \multirow{2}{*}{{$DHH^\dagger LL^\dagger s$}} & $s{H_{j}}({D^{\mu}}{{H^\dagger}^{i}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  &  \\ \cline{3-6}
 &  & $({D^{\mu}}s){H_{j}}{{H^\dagger}^{j}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ &  \\ \cline{3-6}
 &  & $s{H_{j}}({D^{\mu}}{{H^\dagger}^{j}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  &  \\ \cline{2-6}
 & $Dd_c H^{\dagger 2} u_c^\dagger s$ & ${\epsilon_{ij}}s{{H^\dagger}^{i}}({D^{\mu}}{{H^\dagger}^{j}})({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  &  \\ \cline{2-6}
\multirow{1}{*}{{$D\phi^3\psi\bar{\psi}$}} & \multirow{2}{*}{{$Dd_c d_c^\dagger HH^\dagger s$}} & $({D^{\mu}}s){H_{i}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ &  \\ \cline{3-6}
 &  & $s{H_{i}}({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$Du_c u_c^\dagger HH^\dagger s$}} & $({D^{\mu}}s){H_{i}}{{H^\dagger}^{i}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  & $\checkmark$ &  \\ \cline{3-6}
 &  & $s{H_{i}}({D^{\mu}}{{H^\dagger}^{i}})({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%{$DHH^\dagger QQ^\dagger s$}
 } & $({D^{\mu}}s){H_{j}}{{H^\dagger}^{i}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  & $\checkmark$ &  \\ \cline{3-6}
 & \multirow{2}{*}{{$DHH^\dagger QQ^\dagger s$}} & $s{H_{j}}({D^{\mu}}{{H^\dagger}^{i}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  &  \\ \cline{3-6}
 &  & $({D^{\mu}}s){H_{j}}{{H^\dagger}^{j}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  & $\checkmark$ &  \\ \cline{3-6}
 &  & $s{H_{j}}({D^{\mu}}{{H^\dagger}^{j}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  &  \\ \hline
 
\multirow{7}{*}{%{$F_L^2\phi^3$}
} & $B_L^2 HH^\dagger s$ & $s{H_{i}}{{H^\dagger}^{i}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}$ &  &  &  \\ \cline{2-6}
 & ${B_L}{W_L}HH^\dagger s$ & ${{\tau^{I}}_{j}^{i}}s{H_{i}}{{H^\dagger}^{j}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ &  &  &  \\ \cline{2-6}
 & $W_L^2 HH^\dagger s$ & $s{H_{i}}{{H^\dagger}^{i}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ &  &  &  \\ \cline{2-6}
\multirow{1}{*}{{$F_L^2\phi^3$}} & $G_L^2 HH^\dagger s$ & $s{H_{i}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}$ &  &  &  \\ \cline{2-6}
 & $B_L^2 s^3$ & ${s^{3}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}$ &  &  &  \\ \cline{2-6}
 & $W_L^2 s^3$ & ${s^{3}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ &  &  &  \\ \cline{2-6}
 & $G_L^2 s^3$ & ${s^{3}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}$ &  &  &  \\ \hline

\multirow{7}{*}{%{$\phi^4\psi^2$}
} & $e_c HH^{\dagger 2} Ls$ & $s{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{e_c}_{p}}{{L_{r}}_{i}})$ &  &  &  \\ \cline{2-6}
 & $d_c HH^{\dagger 2} Qs$ & $s{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  &  &  \\ \cline{2-6}
 & $H^2 H^\dagger Qu_c s$ & ${\epsilon^{ij}}s{H_{j}}{H_{k}}{{H^\dagger}^{k}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  &  &  \\ \cline{2-6}
\multirow{1}{*}{{$\phi^4\psi^2$}} & $H^2 L^2 s^2$ & ${\epsilon^{ik}}{\epsilon^{jl}}{s^{2}}{H_{k}}{H_{l}}({{L_{p}}_{i}}{{L_{r}}_{j}})$ &  &  &  \\ \cline{2-6}
 & $e_c H^\dagger Ls^3$ & ${s^{3}}{{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})$ &  &  &  \\ \cline{2-6}
 & $d_c H^\dagger Qs^3$ & ${s^{3}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  &  &  \\ \cline{2-6}
 & $HQu_c s^3$ & ${\epsilon^{ij}}{s^{3}}{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  &  &  \\ \hline

\multirow{4}{*}{%{$D^2\phi^5$}
} & \multirow{3}{*}{{$D^2 H^2 H^{\dagger 2} s$}} & $({D^{\mu}}s){H_{i}}{H_{j}}{{H^\dagger}^{i}}({D_{\mu}}{{H^\dagger}^{j}})$ &  & $\checkmark$ &  \\ \cline{3-6}
\multirow{2}{*}{{$D^2\phi^5$}} &  & $s{H_{i}}{H_{j}}({D_{\mu}}{{H^\dagger}^{i}})({D^{\mu}}{{H^\dagger}^{j}})$ &  &  &  \\ \cline{3-6}
 &  & $s{H_{i}}{{H^\dagger}^{i}}({D_{\mu}}{H_{j}})({D^{\mu}}{{H^\dagger}^{j}})$ &  &  &  \\ \cline{2-6}
 & $D^2 HH^\dagger s^3$ & $s({D_{\mu}}s)({D^{\mu}}s){H_{i}}{{H^\dagger}^{i}}$ &  &  &  \\ \hline

\multirow{4}{*}{%{$\phi^7$}
} & $H^3 H^{\dagger 3} s$ & $s{H_{i}}{H_{j}}{H_{k}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{H^\dagger}^{k}}$ &  &  &  \\ \cline{2-6}
\multirow{2}{*}{{$\phi^7$}} & $H^2 H^{\dagger 2} s^3$ & ${s^{3}}{H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}$ &  &  &  \\ \cline{2-6}
 & $HH^\dagger s^5$ & ${s^{5}}{H_{i}}{{H^\dagger}^{i}}$ &  &  &  \\ \cline{2-6}
 & $s^7$ & $s^7$ &  &  &  \\ \hline

\hhline{======}
\multicolumn{6}{c}{\textcolor{blue}{{\textbf{\textit{dim}-8 operators}}}}\\
\hhline{======}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{Real}} & {\textbf{F}} & {\textbf{Axion}} & {\textbf{Majoron}} \\
\hline\hline
\multirow{8}{*}{%{$D\phi\psi^3\bar{\psi}$}
} & \multirow{3}{*}{%{$Dd_c L^2 u_c^\dagger s$}
} & ${\epsilon^{ij}}s({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{t}}_{a}})({{L_{r}}_{i}}({D^{\mu}}{{L_{s}}_{j}}))$ &  &  &  \\ \cline{3-6}
 & \multirow{1}{*}{{$Dd_c L^2 u_c^\dagger s$}} & \multirow{2}{*}{${\epsilon^{ij}}({D^{\mu}}s)({{{d_c}_{p}}^{a}}{{L_{r}}_{i}})({{L_{s}}_{j}}{\sigma_{\mu}}{{{u^\dagger_c}_{t}}_{a}})$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ & \multirow{2}{*}{$\checkmark$} & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} &  &  \\ \cline{2-6}
\multirow{2}{*}{{$D\phi\psi^3\bar{\psi}$}} & \multirow{3}{*}{%{$Dd_c^2 L Q^\dagger s$}
} & ${\epsilon_{abc}}s({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{Q^\dagger}_{t}}^{ci}})({{{d_c}_{r}}^{b}}({D^{\mu}}{{L_{s}}_{i}}))$ &  &  &  \\ \cline{3-6}
 & \multirow{1}{*}{{$Dd_c^2 L Q^\dagger s$}} & \multirow{2}{*}{${\epsilon_{abc}}({D^{\mu}}s)({{{d_c}_{p}}^{a}}{{L_{s}}_{i}})({{{d_c}_{r}}^{b}}{\sigma_{\mu}}{{{Q^\dagger}_{t}}^{ci}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ & \multirow{2}{*}{$\checkmark$} & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$Dd_c^3 e_c^\dagger s$}} & ${\epsilon_{abc}}s({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{e^\dagger_c}_{t}})({{{d_c}_{r}}^{b}}({D^{\mu}}{{{d_c}_{s}}^{c}}))$ &  &  &  \\ \cline{3-6}
 &  & ${\epsilon_{abc}}({D^{\mu}}s)({{{d_c}_{p}}^{a}}{{{d_c}_{r}}^{b}})({{{d_c}_{s}}^{c}}{\sigma_{\mu}}{{e^\dagger_c}_{t}})$ &  & $\checkmark$ & $\checkmark$  \\ \hline

\multirow{3}{*}{%{$D^2 F_L^2\phi^2$}
}& $D^2 B_L^2 s^2$ & $({D_{\mu}}s)({D^{\mu}}s){{B_L}_{\nu\lambda}}{{B_L}^{\lambda\nu}}$ &  & $\checkmark$ &  \\ \cline{2-6}
\multirow{1}{*}{{$D^2 F_L^2\phi^2$}} & $D^2 W_L^2 s^2$ & $({D_{\mu}}s)({D^{\mu}}s){{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\lambda\nu}}$ &  & $\checkmark$ &  \\ \cline{2-6}
 & $D^2 G_L^2 s^2$ & $({D_{\mu}}s)({D^{\mu}}s){{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\lambda\nu}}$ &  & $\checkmark$ &  \\
\hline

\multirow{2}{*}{{$F_L^3\phi^2$}} & $W_L^3 s^2$ & ${\epsilon^{IJK}}{s^{2}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{K}}^{\lambda\mu}}{{{{W_L}^{J}}_{\lambda}}^{\nu}}$ &  &  &  \\ \cline{2-6}
 & $G_L^3 s^2$ & ${f^{ABC}}{s^{2}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{C}}^{\lambda\mu}}{{{{G_L}^{B}}_{\lambda}}^{\nu}}$ &  &  &  \\ \hline

\multirow{3}{*}{%{$D^2 F_L F_R\phi^2$}
} & $D^2 B_L B_R s^2$ & $({D_{\mu}}s)({D_{\nu}}s){{B_R}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}$ &  & $\checkmark$ &  \\ \cline{2-6}
\multirow{1}{*}{{$D^2 F_L F_R\phi^2$}} & $D^2 W_L W_R s^2$ & $({D_{\mu}}s)({D_{\nu}}s){{{W_R}^{I}}^{\lambda\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}$ &  & $\checkmark$ &  \\ \cline{2-6}
 & $D^2 G_L G_R s^2$ & $({D_{\mu}}s)({D_{\nu}}s){{{G_R}^{A}}^{\lambda\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}$ &  & $\checkmark$ &  \\ \hline

\multirow{5}{*}{%{$D^3\phi^2\psi\bar{\psi}$}
} & $D^3 e_c e_c^\dagger s^2$ & $({D_{\mu}}s)({D_{\nu}}s)(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  & $\checkmark$ &  \\ \cline{2-6}
 & $D^3 LL^\dagger s^2$ & $({D_{\mu}}s)({D_{\nu}}s)(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  & $\checkmark$ &  \\ \cline{2-6}
\multirow{1}{*}{{$D^3\phi^2\psi\bar{\psi}$}} & $D^3 d_c d_c^\dagger s^2$ & $({D_{\mu}}s)({D_{\nu}}s)({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}}$ &  & $\checkmark$ &  \\ \cline{2-6}
 & $D^3 u_c u_c^\dagger s^2$ & $({D_{\mu}}s)({D_{\nu}}s)({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}}$ &  & $\checkmark$ &  \\ \cline{2-6}
 & $D^3 QQ^\dagger s^2$ & $({D_{\mu}}s)({D_{\nu}}s)({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}^{ai}}}$ &  & $\checkmark$ &  \\ \hline

\multirow{10}{*}{%{$D F_L\phi^2\psi\bar{\psi}$}
} & $DB_L e_c e_c^\dagger s^2$ & $s({D_{\nu}}s){{B_L}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  &  \\ \cline{2-6}
 & $DB_L LL^\dagger s^2$ & $s({D_{\nu}}s){{B_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  &  \\ \cline{2-6}
 & $DB_L d_c d_c^\dagger s^2$ & $s({D_{\nu}}s){{B_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  &  \\ \cline{2-6}
 & $DB_L u_c u_c^\dagger s^2$ & $s({D_{\nu}}s){{B_L}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  &  \\ \cline{2-6}
\multirow{2}{*}{{$D F_L\phi^2\psi\bar{\psi}$}} & $DB_L QQ^\dagger s^2$ &$s({D_{\nu}}s){{B_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  &  \\ \cline{2-6}
 & $DW_L LL^\dagger s^2$ & ${{\tau^{I}}_{j}^{i}}s({D_{\nu}}s){{{W_L}^{I}}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  &  \\ \cline{2-6}
 & $DW_L QQ^\dagger s^2$ & ${{\tau^{I}}_{j}^{i}}s({D_{\nu}}s){{{W_L}^{I}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  &  \\ \cline{2-6}
 & $DG_L d_c d_c^\dagger s^2$ & ${{\lambda^{A}}_{a}^{b}}s({D_{\nu}}s){{{G_L}^{A}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{b}})$ &  &  &  \\ \cline{2-6}
 & $DG_L u_c u_c^\dagger s^2$ & ${{\lambda^{A}}_{a}^{b}}s({D_{\nu}}s){{{G_L}^{A}}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{b}})$ &  &  &  \\ \cline{2-6}
 & $DG_L QQ^\dagger s^2$ & ${{\lambda^{A}}_{b}^{a}}s({D_{\nu}}s){{{G_L}^{A}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{bi}})$ &  &  &  \\ \hline
 
\multirow{21}{*}{%{$\phi^2\psi^4$}
} & \multirow{3}{*}{%{$e_c HL^3 s$}
} & \multirow{3}{*}{${\epsilon^{ik}}{\epsilon^{jl}}s{H_{l}}({{e_c}_{p}}{{L_{r}}_{i}})({{L_{s}}_{j}}{{L_{t}}_{k}})$} & $\mathcal{Y}[\tiny{\ytableaushort{rst}}]$ &  &  \\ \cline{4-4}
 & \multirow{1}{*}{{$e_c HL^3 s$}} &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$} &  &  \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s,t}}]$} &  &  \\ \cline{2-6}
 & $d_c^3 H^\dagger Ls$ & ${\epsilon_{abc}}s{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{{d_c}_{r}}^{b}})({{{d_c}_{s}}^{c}}{{L_{t}}_{i}})$ &  &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$d_c^2 HLu_c s$}} & \multirow{2}{*}{${\epsilon_{abc}}{\epsilon^{ij}}s{H_{j}}({{{d_c}_{p}}^{a}}{{L_{s}}_{i}})({{{d_c}_{r}}^{b}}{{{u_c}_{t}}^{c}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ &  &  \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%{$d_c HL^2 Q s$}
 } & \multirow{2}{*}{${\epsilon^{ik}}{\epsilon^{jl}}s{H_{l}}({{{d_c}_{p}}^{a}}{{L_{r}}_{i}})({{L_{s}}_{j}}{{Q_{t}}_{ak}})$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ &  &  \\ \cline{4-4}
 & \multirow{2}{*}{{$d_c HL^2 Q s$}} &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon^{ik}}{\epsilon^{jl}}s{H_{l}}({{{d_c}_{p}}^{a}}{{L_{s}}_{j}})({{L_{r}}_{i}}{{Q_{t}}_{ak}})$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ &  &  \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} &  &  \\ \cline{2-6}
\multirow{1}{*}{{$\phi^2\psi^4$}} & \multirow{2}{*}{{$d_c e_c u_c^2 s^2$}} & \multirow{2}{*}{${\epsilon_{abc}}{s^{2}}({{{d_c}_{p}}^{a}}{{{u_c}_{s}}^{b}})({{e_c}_{r}}{{{u_c}_{t}}^{c}})$} & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ &  &  \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$e_c LQu_c s^2$}} & ${\epsilon^{ij}}{s^{2}}({{e_c}_{p}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{a}})$ &  &  &  \\ \cline{3-3}
 &  & ${\epsilon^{ij}}{s^{2}}({{e_c}_{p}}{{Q_{s}}_{aj}})({{L_{r}}_{i}}{{{u_c}_{t}}^{a}})$ &  &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%{$d_c Q^2 s^2$}
 } & \multirow{2}{*}{${\epsilon^{ij}}{s^{2}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{b}})$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ &  &  \\ \cline{4-4}
 & \multirow{2}{*}{{$d_c Q^2 s^2$}} &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${\epsilon^{ij}}{s^{2}}({{{d_c}_{p}}^{a}}{{Q_{s}}_{aj}})({{Q_{r}}_{bi}}{{{u_c}_{t}}^{b}})$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ &  &  \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%{$LQ^3 s^2$}
 } & \multirow{3}{*}{${\epsilon^{abc}}{s^{2}}{\epsilon^{ik}}{\epsilon^{jl}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{{Q_{t}}_{cl}})$} & $\mathcal{Y}[\tiny{\ytableaushort{rst}}]$ &  &  \\ \cline{4-4}
 & \multirow{1}{*}{{$LQ^3 s^2$}} &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$} &  &  \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s,t}}]$} &  &  \\ \hline

\multirow{34}{*}{%{$\phi^2\psi^2\bar{\psi}^2$}
} & \multirow{2}{*}{{$H^\dagger L^{\dagger 2}Qu_c s$}} & \multirow{2}{*}{${\epsilon_{jl}}s{{H^\dagger}^{j}}({{{L^\dagger}_{s}}^{i}}{{{L^\dagger}_{t}}^{l}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$} & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ &  &  \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} &  &  \\ \cline{2-6}
 & $d_c^\dagger e_c H^\dagger L^\dagger u_c s$ & ${\epsilon_{ij}}s{{H^\dagger}^{i}}({{{d^\dagger_c}_{s}}_{a}}{{{L^\dagger}_{t}}^{j}})({{e_c}_{p}}{{{u_c}_{r}}^{a}})$ &  &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$d_c HLQ^{\dagger 2} s$}} & \multirow{2}{*}{${\epsilon_{abc}}s{H_{j}}({{{d_c}_{p}}^{a}}{{L_{r}}_{i}})({{{Q^\dagger}_{s}}^{bi}}{{{Q^\dagger}_{t}}^{cj}})$} & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ &  &  \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} &  &  \\ \cline{2-6}
 & $d_c^2 e_c^\dagger HQ^\dagger s$ & ${\epsilon_{abc}}s{H_{i}}({{{d_c}_{p}}^{a}}{{{d_c}_{r}}^{b}})({{e^\dagger_c}_{s}}{{{Q^\dagger}_{t}}^{ci}})$ &  &  &  \\ \cline{2-6}
 & $e_c Q^{\dagger 2} u_c s^2$ & ${\epsilon_{abc}}{\epsilon_{ij}}{s^{2}}({{{Q^\dagger}_{s}}^{bi}}{{{Q^\dagger}_{t}}^{cj}})({{e_c}_{p}}{{{u_c}_{r}}^{a}})$ &  &  &  \\ \cline{2-6}
 & $d_c L^\dagger Q^\dagger u_c s^2$ & ${\epsilon_{abc}}{\epsilon_{ij}}{s^{2}}({{{L^\dagger}_{s}}^{i}}{{{Q^\dagger}_{t}}^{cj}})({{{d_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})$ &  &  &  \\ \cline{2-6}
 & $e_c^2 e_c^{\dagger 2} s^2$ & ${s^{2}}({{e_c}_{p}}{{e_c}_{r}})({{e^\dagger_c}_{s}}{{e^\dagger_c}_{t}})$ &  &  &  \\ \cline{2-6}
 & $e_c e_c^\dagger LL^\dagger s^2$ & ${s^{2}}({{e_c}_{p}}{{L_{r}}_{i}})({{e^\dagger_c}_{s}}{{{L^\dagger}_{t}}^{i}})$ &  &  &  \\ \cline{2-6}
 & $e_c d_c^\dagger LQ^\dagger s^2$ & ${s^{2}}({{e_c}_{p}}{{L_{r}}_{i}})({{{d^\dagger_c}_{s}}_{a}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  &  \\ \cline{2-6}
 & $d_c d_c^\dagger LL^\dagger s^2$ & ${s^{2}}({{{d_c}_{p}}^{a}}{{L_{r}}_{i}})({{{d^\dagger_c}_{s}}_{a}}{{{L^\dagger}_{t}}^{i}})$ &  &  &  \\ \cline{2-6}
 & $u_c u_c^\dagger LL^\dagger s^2$ & ${s^{2}}({{L_{p}}_{i}}{{{u_c}_{r}}^{a}})({{{L^\dagger}_{s}}^{i}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  &  \\ \cline{2-6}
 & $e_c e_c^\dagger QQ^\dagger s^2$ & ${s^{2}}({{e_c}_{p}}{{Q_{r}}_{ai}})({{e^\dagger_c}_{s}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$L^2 L^{\dagger 2} s^2$}} & \multirow{2}{*}{${s^{2}}({{L_{p}}_{i}}{{L_{r}}_{j}})({{{L^\dagger}_{s}}^{i}}{{{L^\dagger}_{t}}^{j}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} &  &  \\ \cline{2-6}
\multirow{2}{*}{{$\phi^2\psi^2\bar{\psi}^2$}} & \multirow{2}{*}{{$LL^\dagger QQ^\dagger s^2$}} & ${s^{2}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{{L^\dagger}_{s}}^{i}}{{{Q^\dagger}_{t}}^{aj}})$ &  &  &  \\ \cline{3-6}
 &  & ${s^{2}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{{L^\dagger}_{s}}^{j}}{{{Q^\dagger}_{t}}^{ai}})$ &  &  &  \\ \cline{2-6}
 & $d_c d_c^\dagger e_c e_c^\dagger s^2$ & ${s^{2}}({{{d_c}_{p}}^{a}}{{e_c}_{r}})({{{d^\dagger_c}_{s}}_{a}}{{e^\dagger_c}_{t}})$ &  &  &  \\ \cline{2-6}
 & $e_c e_c^\dagger u_c u_c^\dagger s^2$ & ${s^{2}}({{e_c}_{p}}{{{u_c}_{r}}^{a}})({{e^\dagger_c}_{s}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$d_c^2 d_c^{\dagger 2} s^2$}} & \multirow{2}{*}{${s^{2}}({{{d_c}_{p}}^{a}}{{{d_c}_{r}}^{b}})({{{d^\dagger_c}_{s}}_{a}}{{{d^\dagger_c}_{t}}_{b}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$}&  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$d_c d_c^\dagger u_c u_c^\dagger s^2$}} & ${s^{2}}({{{d_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})({{{d^\dagger_c}_{s}}_{a}}{{{u^\dagger_c}_{t}}_{b}})$ &  &  &  \\ \cline{3-6}
 &  & ${s^{2}}({{{d_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})({{{d^\dagger_c}_{s}}_{b}}{{{u^\dagger_c}_{t}}_{a}})$ &  &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$u_c^2 u_c^{\dagger 2} s^2$}} & \multirow{2}{*}{${s^{2}}({{{u_c}_{p}}^{a}}{{{u_c}_{r}}^{b}})({{{u^\dagger_c}_{s}}_{a}}{{{u^\dagger_c}_{t}}_{b}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$d_c d_c^\dagger QQ^\dagger s^2$}} & ${s^{2}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{{d^\dagger_c}_{s}}_{a}}{{{Q^\dagger}_{t}}^{bi}})$ &  &  &  \\ \cline{3-6}
 &  & ${s^{2}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})({{{d^\dagger_c}_{s}}_{c}}{{{Q^\dagger}_{t}}^{ci}})$ &  &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$QQ^\dagger u_c u_c^\dagger s^2$}} & ${s^{2}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})({{{Q^\dagger}_{s}}^{ci}}{{{u^\dagger_c}_{t}}_{c}})$ &  &  &  \\ \cline{3-6}
 &  & ${s^{2}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{b}})({{{Q^\dagger}_{s}}^{ai}}{{{u^\dagger_c}_{t}}_{b}})$ &  &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%{$Q^2 Q^{\dagger 2} s^2$}
 } & \multirow{2}{*}{${s^{2}}({{Q_{p}}_{ai}}{{Q_{r}}_{bj}})({{{Q^\dagger}_{s}}^{ai}}{{{Q^\dagger}_{t}}^{bj}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  \\ \cline{4-4}
 & \multirow{2}{*}{{$Q^2 Q^{\dagger 2} s^2$}} &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} &  &  \\ \cline{3-6}
 &  & \multirow{2}{*}{${s^{2}}({{Q_{p}}_{ai}}{{Q_{r}}_{bj}})({{{Q^\dagger}_{s}}^{aj}}{{{Q^\dagger}_{t}}^{bi}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ &  &  \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} &  &  \\ \hline

\multirow{15}{*}{%{$D^2\phi^3\psi^2$}
} & \multirow{6}{*}{%{$D^2 H^2 L^2 s$}
} & \multirow{2}{*}{${\epsilon^{ik}}{\epsilon^{jl}}({D^{\mu}}s){H_{k}}({D_{\mu}}{H_{l}})({{L_{p}}_{i}}{{L_{r}}_{j}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ & \multirow{2}{*}{$\checkmark$} & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} &  &  \\ \cline{3-6}
 & \multirow{2}{*}{{$D^2 H^2 L^2 s$}} & \multirow{2}{*}{${\epsilon^{ik}}{\epsilon^{jl}}({D^{\nu}}s){H_{k}}({D^{\mu}}{H_{l}})({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{L_{r}}_{j}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ & \multirow{2}{*}{$\checkmark$} & \multirow{2}{*}{$\checkmark$} \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ik}}{\epsilon^{jl}}s({D^{\mu}}{H_{k}})({D^{\nu}}{H_{l}})({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{L_{r}}_{j}})$ &  &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ik}}{\epsilon^{jl}}s({D_{\mu}}{H_{k}})({D^{\mu}}{H_{l}})({{L_{p}}_{i}}{{L_{r}}_{j}})$ &  &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%{$D^2 e_c H^\dagger Ls^2$}
 } & $({D_{\mu}}s)({D^{\mu}}s){{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})$ &  & $\checkmark$ &  \\ \cline{3-6}
\multirow{1}{*}{{$D^2\phi^3\psi^2$}} & \multirow{1}{*}{{$D^2 e_c H^\dagger Ls^2$}} & $s({D_{\mu}}s)({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{L_{r}}_{i}})$ &  &  &  \\ \cline{3-6}
 &  & $s({D^{\mu}}s)({D^{\nu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})$ &  &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%{$D^2 d_c H^\dagger Qs^2$}
 } & $({D_{\mu}}s)({D^{\mu}}s){{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  & $\checkmark$ &  \\ \cline{3-6}
 & \multirow{1}{*}{{$D^2 d_c H^\dagger Qs^2$}} & $s({D_{\mu}}s)({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  &  &  \\ \cline{3-6}
 &  & $s({D^{\mu}}s)({D^{\nu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})$ &  &  &  \\ \cline{2-6}
 & \multirow{3}{*}{%{$D^2 HQu_c s^2$}
 } & ${\epsilon^{ij}}({D_{\mu}}s)({D^{\mu}}s){H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  & $\checkmark$ &  \\ \cline{3-6}
 & \multirow{1}{*}{{$D^2 HQu_c s^2$}} & ${\epsilon^{ij}}s({D_{\mu}}s)({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  &  &  \\ \cline{3-6}
 &  & ${\epsilon^{ij}}s({D^{\mu}}s)({D^{\nu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})$ &  &  &  \\ \hline
 
\multirow{11}{*}{%{$F_L \phi^3\psi^2$}
} & $B_L H^2 L^2 s$ & ${\epsilon^{ik}}{\epsilon^{jl}}s{H_{k}}{H_{l}}{{B_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{L_{r}}_{j}})$ &  &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$W_L H^2 L^2 s$}} & \multirow{2}{*}{${{\tau^{I}}_{m}^{j}}{\epsilon^{il}}{\epsilon^{km}}s{H_{k}}{H_{l}}{{{W_L}^{I}}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{L_{r}}_{j}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ &  &  \\ \cline{4-4}
 &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} &  &  \\ \cline{2-6}
 & $B_L e_c H^\dagger Ls^2$ & ${s^{2}}{{H^\dagger}^{i}}{{B_L}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})$ &  &  &  \\ \cline{2-6}
 & $B_L d_c H^\dagger Qs^2$ & ${s^{2}}{{H^\dagger}^{i}}{{B_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})$ &  &  &  \\ \cline{2-6}
\multirow{1}{*}{{$F_L \phi^3\psi^2$}} & $B_L HQu_c s^2$ & ${\epsilon^{ij}}{s^{2}}{H_{j}}{{B_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})$ &  &  &  \\ \cline{2-6}
 & $W_L e_c H^\dagger Ls^2$ & ${{\tau^{I}}_{j}^{i}}{s^{2}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})$ &  &  &  \\ \cline{2-6}
 & $W_L d_c H^\dagger Qs^2$ & ${{\tau^{I}}_{j}^{i}}{s^{2}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})$ &  &  &  \\ \cline{2-6}
 & $W_L HQu_c s^2$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}^{\mu\nu}}{s^{2}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})$ &  &  &  \\ \cline{2-6}
 & $G_L d_c H^\dagger Qs^2$ & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}^{\mu\nu}}{s^{2}}({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{bi}})$ &  &  &  \\ \cline{2-6}
 & $G_L HQu_c s^2$ & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}^{\mu\nu}}{s^{2}}({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{b}})$ &  &  &  \\ \hline
 
 %%%%%%%%%%%%%%%
\multirow{3}{*}{%{$D^4\phi^4$}
} & $D^4 s^4$ & $({D_{\mu}}s)({D^{\mu}}s)({D_{\nu}}s)({D^{\nu}}s)$ &  & $\checkmark$ &  \\ \cline{2-6}
\multirow{1}{*}{$D^4\phi^4$} & \multirow{2}{*}{{$D^4 HH^\dagger s^2$}} & ${{H^\dagger}^{i}}({D^{\mu}}{D^{\nu}}{H_{i}})({D_{\mu}}s)({D_{\nu}}s)$ &  & $\checkmark$ &  \\ \cline{3-6}
 &  & $({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})({D_{\mu}}s)({D^{\mu}}s)$ &  & $\checkmark$ &  \\ \hline
 %%%%%%%%%%%%%%%

\multirow{2}{*}{{$D^2 F_L\phi^4$}} & $D^2 B_L HH^\dagger s^2$ & $s({D_{\nu}}s){{B_L}^{\mu\nu}}{H_{i}}({D_{\mu}}{{H^\dagger}^{i}})$ &  &  &  \\ \cline{2-6}
 & $D^2 W_L HH^\dagger s^2$ & ${{\tau^{I}}_{j}^{i}}s({D_{\nu}}s){{{W_L}^{I}}^{\mu\nu}}{H_{i}}({D_{\mu}}{{H^\dagger}^{j}})$ &  &  &  \\ \hline

\multirow{7}{*}{%{$F_L^2\phi^4$}
} & $B_L^2 HH^\dagger s^2$ & ${s^{2}}{H_{i}}{{H^\dagger}^{i}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}$ &  &  &  \\ \cline{2-6}
 & $B_L W_L HH^\dagger s^2$ & ${{\tau^{I}}_{j}^{i}}{s^{2}}{H_{i}}{{H^\dagger}^{j}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ &  &  &  \\ \cline{2-6}
 & $W_L^2 HH^\dagger s^2$ & ${s^{2}}{H_{i}}{{H^\dagger}^{i}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ &  &  &  \\ \cline{2-6}
\multirow{1}{*}{{$F_L^2\phi^4$}} & $G_L^2 HH^\dagger s^2$ & ${s^{2}}{H_{i}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}$ &  &  &  \\ \cline{2-6}
 & $B_L^2 s^4$ & ${s^{4}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}$ &  &  &  \\ \cline{2-6}
 & $W_L^2 s^4$ & ${s^{4}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}$ &  &  &  \\ \cline{2-6}
 & $G_L^2 s^4$ & ${s^{4}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}$ &  &  &  \\ \hline
 
\multirow{16}{*}{%{$D\phi^4\psi\bar{\psi}$}
} & $De_c H^{\dagger 3} L^\dagger s$ & ${\epsilon_{ik}}{\epsilon_{jl}}s{{H^\dagger}^{i}}{{H^\dagger}^{j}}({D^{\mu}}{{H^\dagger}^{k}})({{e_c}_{p}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{l}})$ &  &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$De_c e_c^\dagger HH^\dagger s^2$}} & $s({D^{\mu}}s){H_{i}}{{H^\dagger}^{i}}({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  &  \\ \cline{3-6}
 &  & ${s^{2}}{H_{i}}({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ &  &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%{$DHH^\dagger LL^\dagger s^2$}
 } & $s({D^{\mu}}s){H_{j}}{{H^\dagger}^{i}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  &  \\ \cline{3-6}
 & \multirow{2}{*}{{$DHH^\dagger LL^\dagger s^2$}} & $s({D^{\mu}}s){H_{j}}{{H^\dagger}^{j}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  &  \\ \cline{3-6}
 &  & ${s^{2}}{H_{j}}({D^{\mu}}{{H^\dagger}^{i}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  &  &  \\ \cline{3-6}
 &  & ${s^{2}}{H_{j}}({D^{\mu}}{{H^\dagger}^{j}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  &  &  \\ \cline{2-6}
\multirow{2}{*}{{$D\phi^4\psi\bar{\psi}$}} & $Dd_c H^{\dagger 2} u_c^\dagger s^2$ & ${\epsilon_{ij}}{s^{2}}{{H^\dagger}^{i}}({D^{\mu}}{{H^\dagger}^{j}})({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$Dd_c d_c^\dagger HH^\dagger s^2$}} & $s({D^{\mu}}s){H_{i}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  &  \\ \cline{3-6}
 &  & ${s^{2}}{H_{i}}({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  &  &  \\ \cline{2-6}
 & \multirow{2}{*}{{$DHH^\dagger u_c u_c^\dagger  s^2$}} & $s({D^{\mu}}s){H_{i}}{{H^\dagger}^{i}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  &  \\ \cline{3-6}
 &  & ${s^{2}}{H_{i}}({D^{\mu}}{{H^\dagger}^{i}})({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  &  &  \\ \cline{2-6}
 & \multirow{4}{*}{%{$DHH^\dagger QQ^\dagger s^2$}
 } & $s({D^{\mu}}s){H_{j}}{{H^\dagger}^{i}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  &  \\ \cline{3-6}
 & \multirow{2}{*}{{$DHH^\dagger QQ^\dagger s^2$}} & $s({D^{\mu}}s){H_{j}}{{H^\dagger}^{j}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  &  \\ \cline{3-6}
 &  & ${s^{2}}{H_{j}}({D^{\mu}}{{H^\dagger}^{i}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  &  &  \\ \cline{3-6}
 &  & ${s^{2}}{H_{j}}({D^{\mu}}{{H^\dagger}^{j}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  &  &  \\ \hline

\multirow{8}{*}{%{$\phi^5 \psi^2$}
} & $H^3 H^\dagger L^2 s$ & ${\epsilon^{ik}}{\epsilon^{jm}}s{H_{k}}{H_{l}}{H_{m}}{{H^\dagger}^{l}}({{L_{p}}_{i}}{{L_{r}}_{j}})$ &  &  &  \\ \cline{2-6}
 & $e_c HH^{\dagger 2} L s^2$ & ${s^{2}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{e_c}_{p}}{{L_{r}}_{i}})$ &  &  &  \\ \cline{2-6}
 & $d_c HH^{\dagger 2} Q s^2$ & ${s^{2}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  &  &  \\ \cline{2-6}
\multirow{2}{*}{{$\phi^5 \psi^2$}} & $H^2 H^\dagger Qu_c s^2$ & ${\epsilon^{ij}}{s^{2}}{H_{j}}{H_{k}}{{H^\dagger}^{k}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  &  &  \\ \cline{2-6}
 & $H^2 L^2 s^3$ & ${\epsilon^{ik}}{\epsilon^{jl}}{s^{3}}{H_{k}}{H_{l}}({{L_{p}}_{i}}{{L_{r}}_{j}})$ &  &  &  \\ \cline{2-6}
 & $e_c H^\dagger L s^4$ & ${s^{4}}{{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})$ &  &  &  \\ \cline{2-6}
 & $d_c H^\dagger Q s^4$ & ${s^{4}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  &  &  \\ \cline{2-6}
 & $HQu_c s^4$ & ${\epsilon^{ij}}{s^{4}}{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  &  &  \\ \hline
 
\multirow{5}{*}{%{$D^2 \phi^6$}
} & \multirow{4}{*}{%{$D^2 H^2 H^{\dagger 2} s^2$}
} & ${s^{2}}{H_{i}}{H_{j}}({D_{\mu}}{{H^\dagger}^{i}})({D^{\mu}}{{H^\dagger}^{j}})$ &  &  &  \\ \cline{3-6}
 & \multirow{2}{*}{{$D^2 H^2 H^{\dagger 2} s^2$}} & ${s^{2}}{H_{i}}{{H^\dagger}^{i}}({D_{\mu}}{H_{j}})({D^{\mu}}{{H^\dagger}^{j}})$ &  &  &  \\ \cline{3-6}
\multirow{1}{*}{{$D^2 \phi^6$}} &  & $s({D^{\mu}}s){H_{i}}{H_{j}}{{H^\dagger}^{i}}({D_{\mu}}{{H^\dagger}^{j}})$ &  &  &  \\ \cline{3-6}
 &  & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({D_{\mu}}s)({D^{\mu}}s)$ &  & $\checkmark$ &  \\ \cline{2-6}
 & $D^2 HH^\dagger s^4$ & ${s^{2}}({D_{\mu}}s)({D^{\mu}}s){H_{i}}{{H^\dagger}^{i}}$ &  &  &  \\ \hline
 
\multirow{4}{*}{%$\phi^8$
} & $H^3 H^{\dagger 3} s^2$ & ${s^{2}}{H_{i}}{H_{j}}{H_{k}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{H^\dagger}^{k}}$ &  &  &  \\ \cline{2-6}
\multirow{2}{*}{$\phi^8$} & $H^2 H^{\dagger 2} s^2 s^{\dagger 2}$ & ${s^{4}}{H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}$ &  &  &  \\ \cline{2-6}
 & $HH^\dagger s^6$ & ${s^{6}}{H_{i}}{{H^\dagger}^{i}}$ &  &  &  \\ \cline{2-6}
 & $s^8$ & $s^8$ &  &  &  \\ \hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}C{0.09\textwidth}C{0.12\textwidth}C{0.36\textwidth}C{0.365\textwidth}C{0.1\textwidth}@{}}%{c|c|Y{0.3\textwidth}|Y{0.3\textwidth}|c|c|c}%{X|X|X|X|X|X|X}%{c|c|c|c|c|c|c}
\caption{\textcolor{black}{{Complete and independent operators for dark photon written in Stueckelberg mechanism with Goldstone (\textbf{Stueckelberg}), unitary gauge with massive vector field (\textbf{Unitary}) classified in canonical dimension.~\label{tab:ops4DP}}}}\\
\hhline{=====}
\multicolumn{5}{c}{\textcolor{blue}{{\textbf{\textit{dim}-4 operators}}}}\\
\hhline{=====}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{Stueckelberg}} & {\textbf{Unitary}} & {\textbf{F}}  \\
\hline\hline
$F_L^2$ & $X_L B_L$ & ${B_L}_{\mu\nu}{X_L}^{\mu\nu}$ & $\checkmark$ &  \\ \hline

\multirow{5}{*}{%$u\psi\bar{\psi}$
} & $u e_c e_c^\dagger$ & $({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})u_\mu$ & $({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu$ &  \\ \cline{2-5}
 & $u LL^\dagger$ & $({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})u_\mu$ & $({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  \\ \cline{2-5}
\multirow{1}{*}{$u\psi\bar{\psi}$} & $u QQ^\dagger$ & $({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})u_\mu$ & $({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  \\ \cline{2-5}
 & $u d_c d_c^\dagger$ & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})u_\mu$ & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $u u_c u_c^\dagger$ & $({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & $({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \hline

$u^2\phi^2$ & $u^2HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}u_\mu u^\mu$ & ${H_{i}}{{H^\dagger}^{i}}X_\mu X^\mu$ &  \\ \hline
$u^4$ & $u^4$ & $u_\mu u^\mu u_\nu u^\nu$ & $X_\mu X^\mu X_\nu X^\nu$ &  \\ \hline\hline

\multicolumn{5}{c}{\textcolor{blue}{{\textbf{\textit{dim}-6 operators}}}}\\
\hhline{=====}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{Stueckelberg}} & {\textbf{Unitary}} & {\textbf{F}}  \\
\hline\hline
\multirow{3}{*}{%$F_L^2\phi^2$
} & $X_L B_L HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{B_L}_{\mu\nu}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \cline{2-5}
\multirow{1}{*}{$F_L^2\phi^2$} & $X_L W_L HH^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L^2 HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \hline

\multirow{3}{*}{%$F_L\phi\psi^2$
} & $X_L e_c H^\dagger L$ & ${{H^\dagger}^{i}}{{X_L}_{\mu\nu}}({{e_c}_{p}}{\sigma^{\mu\nu}}{{L_{r}}_{i}})$ & $\checkmark$ &  \\ \cline{2-5}
\multirow{1}{*}{$F_L\phi\psi^2$} & $X_L d_c H^\dagger Q$ & ${{H^\dagger}^{i}}{{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\mu\nu}}{{Q_{r}}_{ai}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L HQu_c$ & ${\epsilon^{ij}}{H_{j}}{{X_L}_{\mu\nu}}({{Q_{p}}_{ai}}{\sigma^{\mu\nu}}{{{u_c}_{r}}^{a}})$ & $\checkmark$ &  \\ \hline

\multirow{7}{*}{%$u\phi^2\psi\bar{\psi}$
} & $uHH^\dagger e_c e_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})u_\mu$ & ${H_{i}}{{H^\dagger}^{i}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uHH^\dagger LL^\dagger$} & ${H_{j}}{{H^\dagger}^{i}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})u_\mu$ & ${H_{j}}{{H^\dagger}^{i}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{j}}{{H^\dagger}^{j}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})u_\mu$ & ${H_{j}}{{H^\dagger}^{j}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  \\ \cline{2-5}
\multirow{1}{*}{$u\phi^2\psi\bar{\psi}$} & \multirow{2}{*}{$uHH^\dagger QQ^\dagger$} & ${H_{j}}{{H^\dagger}^{i}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})u_\mu$ & ${H_{j}}{{H^\dagger}^{i}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{j}}{{H^\dagger}^{j}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})u_\mu$ & ${H_{j}}{{H^\dagger}^{j}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  \\ \cline{2-5}
 & $uHH^\dagger d_c d_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})u_\mu$ & ${H_{i}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uHH^\dagger u_c u_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & ${H_{i}}{{H^\dagger}^{i}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \hline

\multirow{15}{*}{%$uF_L\psi\bar{\psi}$
} & $uB_L e_c e_c^\dagger$ & ${{B_L}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})u_\nu$ & ${{B_L}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})X_\nu$ &  \\ \cline{2-5}
 & $uB_L LL^\dagger$ & ${{B_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})u_\nu$ & ${{B_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})X_\nu$ &  \\ \cline{2-5}
 & $uB_L QQ^\dagger$ & ${{B_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})u_\nu$ & ${{B_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\nu$ &  \\ \cline{2-5}
 & $uB_L d_c d_c^\dagger$ & ${{B_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})u_\nu$ & ${{B_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\nu$ &  \\ \cline{2-5}
 & $uB_L u_c u_c^\dagger$ & ${{B_L}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})u_\nu$ & ${{B_L}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\nu$ &  \\ \cline{2-5}
 & $uW_L LL^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})u_\nu$ & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})X_\nu$ &  \\ \cline{2-5}
 & $uW_L QQ^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})u_\nu$ & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})X_\nu$ &  \\ \cline{2-5}
\multirow{1}{*}{$uF_L\psi\bar{\psi}$} & $uG_L QQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{{{G_L}^{A}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{bi}})u_\nu$ & ${{\lambda^{A}}_{b}^{a}}{{{G_L}^{A}}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{bi}})X_\nu$ &  \\ \cline{2-5}
 & $uG_L d_c d_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{b}})u_\nu$ & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{b}})X_\nu$ &  \\ \cline{2-5}
 & $uG_L u_c u_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{b}})u_\nu$ & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{b}})X_\nu$ &  \\ \cline{2-5}
 & $uX_L e_c e_c^\dagger$ & ${{X_L}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})u_\nu$ & ${{X_L}^{\mu\nu}}({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})X_\nu$ &  \\ \cline{2-5}
 & $uX_L LL^\dagger$ & ${{X_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})u_\nu$ & ${{X_L}^{\mu\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})X_\nu$ &  \\ \cline{2-5}
 & $uX_L QQ^\dagger$ & ${{X_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})u_\nu$ & ${{X_L}^{\mu\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\nu$ &  \\ \cline{2-5}
 & $uX_L d_c d_c^\dagger$ & ${{X_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})u_\nu$ & ${{X_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\nu$ &  \\ \cline{2-5}
 & $uX_L u_c u_c^\dagger$ & ${{X_L}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})u_\nu$ & ${{X_L}^{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\nu$ &  \\ \hline

$Du\phi^4$ & $DuH^2 H^{\dagger 2}$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}({D_{\mu}}{{H^\dagger}^{j}})u^\mu$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}({D_{\mu}}{{H^\dagger}^{j}})X^\mu$ &  \\ \hline

\multirow{6}{*}{%$Du\phi\psi^2$
} & \multirow{2}{*}{$Due_c H^\dagger L$} & $({D_{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{L_{r}}_{i}})u^\mu$ & $({D_{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{L_{r}}_{i}})X^\mu$ &  \\ \cline{3-5}
 &  & $({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})u^\nu$ & $({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})X^\nu$ &  \\ \cline{2-5}
\multirow{2}{*}{$Du\phi\psi^2$} & \multirow{2}{*}{$Dud_c H^\dagger Q$} & $({D_{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})u^\mu$ & $({D_{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})X^\mu$ &  \\ \cline{3-5}
 &  & $({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})u^\nu$ & $({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})X^\nu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$Duu_c HQ$} & ${\epsilon^{ij}}({D_{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})u^\mu$ & ${\epsilon^{ij}}({D_{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})X^\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})u^\nu$ & ${\epsilon^{ij}}({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})X^\nu$ &  \\ \hline
 
\multirow{3}{*}{%$DuF_L\phi^2$
} & $DuB_L HH^\dagger$ & ${H_{i}}{{B_L}^{\mu\nu}}({D_{\mu}}{{H^\dagger}^{i}})u_\nu$ & ${H_{i}}{{B_L}^{\mu\nu}}({D_{\mu}}{{H^\dagger}^{i}})X_\nu$ &  \\ \cline{2-5}
\multirow{1}{*}{$DuF_L\phi^2$} & $DuW_L HH^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_L}^{I}}^{\mu\nu}}({D_{\mu}}{{H^\dagger}^{j}})u_\nu$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_L}^{I}}^{\mu\nu}}({D_{\mu}}{{H^\dagger}^{j}})X_\nu$ &  \\ \cline{2-5}
 & $DuX_L HH^\dagger$ & ${H_{i}}{{X_L}^{\mu\nu}}({D_{\mu}}{{H^\dagger}^{i}})u_\nu$ & ${H_{i}}{{X_L}^{\mu\nu}}({D_{\mu}}{{H^\dagger}^{i}})X_\nu$ &  \\ \hline
 
$u^2\phi^4$ & $u^2 H^2 {H^\dagger}^2$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}u_\mu u^\mu$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}X_\mu X^\mu$ &  \\ \hline

\multirow{3}{*}{%$u^2\phi\psi^2$
} & $u^2 e_c H^\dagger L$ & ${{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})u_\mu u^\mu$ & ${{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})X_\mu X^\mu$ &  \\ \cline{2-5}
\multirow{1}{*}{$u^2\phi\psi^2$} & $u^2 d_c H^\dagger Q$ & ${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})u_\mu u^\mu$ & ${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 u_c HQ$ & ${\epsilon^{ij}}{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})u_\mu u^\mu$ & ${\epsilon^{ij}}{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})X_\mu X^\mu$ &  \\ \hline
 
\multirow{5}{*}{%$u^2 F_L^2$
} & $u^2 B_L^2$ & ${{B_L}_{\nu\lambda}}{{B_L}^{\lambda\nu}}u_\mu u^\mu$ & ${{B_L}_{\nu\lambda}}{{B_L}^{\lambda\nu}}X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 W_L^2$ & ${{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\lambda\nu}}u_\mu u^\mu$ & ${{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\lambda\nu}}X_\mu X^\mu$ &  \\ \cline{2-5}
\multirow{1}{*}{$u^2 F_L^2$} & $u^2 G_L^2$ & ${{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\lambda\nu}}u_\mu u^\mu$ & ${{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\lambda\nu}}X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 B_L X_L$ & ${{B_L}_{\nu\lambda}}{{X_L}^{\lambda\nu}}u_\mu u^\mu$ & ${{B_L}_{\nu\lambda}}{{X_L}^{\lambda\nu}}X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 X_L^2$ & ${{X_L}_{\nu\lambda}}{{X_L}^{\lambda\nu}}u_\mu u^\mu$ & ${{X_L}_{\nu\lambda}}{{X_L}^{\lambda\nu}}X_\mu X^\mu$ &  \\ \hline

%\multirow{3}{*}{$u^2 F_L\phi^2$} & $u^2 B_L HH^\dagger$ &  &  &  &  \\ \cline{2-5}
% & $u^2 W_L HH^\dagger$ &  &  &  &  \\ \cline{2-5}
% & $u^2 X_L HH^\dagger$ &  &  &  &  \\ \hline

\multirow{5}{*}{%$u^2 F_L F_R$
} & $u^2 B_L B_R$ & ${{B_R}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}u_\mu u_\nu$ & ${{B_R}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu$ &  \\ \cline{2-5}
 & $u^2 W_L W_R$ & ${{{W_R}^{I}}^{\lambda\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}u_\mu u_\nu$ & ${{{W_R}^{I}}^{\lambda\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}X_\mu X_\nu$ &  \\ \cline{2-5}
\multirow{1}{*}{$u^2 F_L F_R$} & $u^2 G_L G_R$ & ${{{G_R}^{A}}^{\lambda\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}u_\mu u_\nu$ & ${{{G_R}^{A}}^{\lambda\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X_\nu$ &  \\ \cline{2-5}
 & $u^2 X_L B_R$ & ${{B_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}u_\mu u_\nu$ & ${{B_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}X_\mu X_\nu$ &  \\ \cline{2-5}
%\rowcolor{red} & $u^2 B_L X_R$ & ${{X_R}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}u_\mu u_\nu$ & ${{X_R}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu$ &  &  \\ \cline{2-5}
 & $u^2 X_L X_R$ & ${{X_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}u_\mu u_\nu$ & ${{X_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}X_\mu X_\nu$ &  \\ \hline

\multirow{5}{*}{%$Du^2\psi\bar{\psi}$
} & $Du^2 e_c e_c^\dagger$ & $(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})u_\mu u_\nu$ & $(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})X_\mu X_\nu$ &  \\ \cline{2-5}
 & $Du^2 LL^\dagger$ & $(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})u_\mu u_\nu$ & $(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})X_\mu X_\nu$ &  \\ \cline{2-5}
\multirow{1}{*}{$Du^2\psi\bar{\psi}$} & $Du^2 d_c d_c^\dagger$ & $(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})u_\mu u_\nu$ & $(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu X_\nu$ &  \\ \cline{2-5}
 & $Du^2 u_c u_c^\dagger$ & $(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})u_\mu u_\nu$ & $(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu X_\nu$ &  \\ \cline{2-5}
 & $Du^2 QQ^\dagger$ & $(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})u_\mu u_\nu$ & $(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu X_\nu$ &  \\ \hline

\multirow{2}{*}{$D^2 u^2\phi^2$} & \multirow{2}{*}{$D^2 u^2 HH^\dagger$} & ${{H^\dagger}^{i}}({D^{\mu}}{D^{\nu}}{H_{i}})u_\mu u_\nu$ & ${{H^\dagger}^{i}}({D^{\mu}}{D^{\nu}}{H_{i}})X_\mu X_\nu$ &  \\ \cline{3-5}
 &  & $({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})u_\mu u^\mu$ & $({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu$ &  \\ \hline

\multirow{5}{*}{%$u^3 \psi\bar{\psi}$
} & $u^3 e_c e_c^\dagger$ & $({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})u_\mu u_\nu u^\mu$ & $({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & $u^3 LL^\dagger$ & $({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})u_\mu u_\nu u^\mu$ & $({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
\multirow{1}{*}{$u^3 \psi\bar{\psi}$} & $u^3 QQ^\dagger$ & $({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})u_\mu u_\nu u^\mu$ & $({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & $u^3 d_c d_c^\dagger$ & $({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})u_\mu u_\nu u^\mu$ & $({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & $u^3 u_c u_c^\dagger$ & $({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})u_\mu u_\nu u^\mu$ & $({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^\mu$ &  \\ \hline

%\multirow{2}{*}{\cellcolor[gray]{0.9}$Du^3 F_L$} & $Du^3 B_L$ &  &  &  &  \\ \cline{2-5}
% & $Du^3 X_L$ &  &  &  &  \\ \hline

\multirow{2}{*}{$Du^3\phi^2$} & \multirow{2}{*}{$Du^3 HH^\dagger$} & ${{H^\dagger}^{i}}({D^{\nu}}{H_{i}})u_\mu u_\nu u^\mu$ & ${{H^\dagger}^{i}}({D^{\nu}}{H_{i}})X_\mu X_\nu X^\mu$ &  \\ \cline{3-5}
 &  & ${H_{i}}({D^{\nu}}{{H^\dagger}^{i}})u_\mu u_\nu u^\mu$ & ${H_{i}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu$ &  \\ \hline

$u^4\phi^2$ & $u^4 HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}u_\mu u_\nu u^\mu u^\nu$ & ${H_{i}}{{H^\dagger}^{i}}X_\mu X_\nu X^\mu X^\nu$ &  \\ \hline

%\multirow{2}{*}{\cellcolor[gray]{0.9}$u^4 F_L$} & $u^4 B_L$ &  &  &  &  \\ \cline{2-5}
% & $u^4 X_L$ &  &  &  &  \\ \hline

$D^2 u^4$ & $D^2 u^4$ & $u^\lambda u_\lambda (D_\mu u_\nu)(D^\mu u^\nu)$ & $X^\lambda X_\lambda (D_\mu X_\nu)(D^\mu X^\nu)$ &  \\ \hline

%\cellcolor[gray]{0.9}$D u^5$ & $D u^5$ &  &  &  &  \\ \hline

$u^6$ & $u^6$ & $u_\lambda u_\mu u_\nu u^\lambda u^\mu u^\nu$ & $X_\lambda X_\mu X_\nu X^\lambda X^\mu X^\nu$ &  \\ \hline

\multicolumn{5}{c}{\textcolor{blue}{{\textbf{\textit{dim}-7 operators}}}}\\
\hhline{=====}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{Stueckelberg}} & {\textbf{Unitary}} & {\textbf{F}}  \\
\hline\hline
$F_L\phi^2\psi^2$ & $X_L H^2 L^2$ & ${\epsilon^{ik}}{\epsilon^{jl}}{H_{k}}{H_{l}}{{X_L}_{\mu\nu}}({{L_{p}}_{i}}{\sigma^{\mu\nu}}{{L_{r}}_{j}})$ & $\checkmark$ &  \\ \hline

\multirow{5}{*}{%$u\psi^3\bar{\psi}$
} & \multirow{2}{*}{$u d_c L^2 u_c^\dagger$} & ${\epsilon^{ij}}({{{u^\dagger_c}_{t}}_{a}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{L_{s}}_{j}})u_\mu$ & ${\epsilon^{ij}}({{{u^\dagger_c}_{t}}_{a}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{L_{s}}_{j}})X_\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}({{{u^\dagger_c}_{t}}_{a}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{L_{r}}_{i}}{{L_{s}}_{j}})u_\mu$ & ${\epsilon^{ij}}({{{u^\dagger_c}_{t}}_{a}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{L_{r}}_{i}}{{L_{s}}_{j}})X_\mu$ &  \\ \cline{2-5}
\multirow{1}{*}{$u\psi^3\bar{\psi}$} & \multirow{2}{*}{$u d_c^2 L Q^\dagger$} & \multirow{2}{*}{${\epsilon_{abc}}({{{Q^\dagger}_{t}}^{ci}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{{d_c}_{r}}^{b}}{{L_{s}}_{i}})u_\mu$} & \multirow{2}{*}{${\epsilon_{abc}}({{{Q^\dagger}_{t}}^{ci}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{{d_c}_{r}}^{b}}{{L_{s}}_{i}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{2-5}
 & $u d_c^3 e_c^\dagger$ & ${\epsilon_{abc}}({{e^\dagger_c}_{t}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{{d_c}_{r}}^{b}}{{{d_c}_{s}}^{c}})u_\mu$ & ${\epsilon_{abc}}({{e^\dagger_c}_{t}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{{d_c}_{r}}^{b}}{{{d_c}_{s}}^{c}})X_\mu$ &  \\ \hline
 
%\multirow{2}{*}{\cellcolor[gray]{0.9}$u\phi^3\psi\bar{\psi}$} & $u H^{\dagger 3} e_c L^\dagger$ &  &  &  & \\ \cline{2-5}
% & $u H^3 e_c^\dagger L$ &  &  &  & \\ \hline

\multirow{4}{*}{%$Du\phi^2\psi^2$
} & \multirow{4}{*}{$DuH^2 L^2$} & \multirow{2}{*}{${\epsilon^{ik}}{\epsilon^{jl}}{H_{k}}{H_{l}}(({D^{\mu}}{{L_{p}}_{i}}){{L_{r}}_{j}})u_\mu$} & \multirow{2}{*}{${\epsilon^{ik}}{\epsilon^{jl}}{H_{k}}{H_{l}}(({D^{\mu}}{{L_{p}}_{i}}){{L_{r}}_{j}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-5}
\multirow{2}{*}{$Du\phi^2\psi^2$} &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{3-5}
 &  & ${\epsilon^{ik}}{\epsilon^{jl}}{H_{l}}({D^{\mu}}{H_{k}})({{L_{p}}_{i}}{{L_{r}}_{j}})u_\mu$ & ${\epsilon^{ik}}{\epsilon^{jl}}{H_{l}}({D^{\mu}}{H_{k}})({{L_{p}}_{i}}{{L_{r}}_{j}})X_\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ik}}{\epsilon^{jl}}{H_{l}}({D_{\nu}}{H_{k}})({{L_{p}}_{i}}{\sigma^{\nu\mu}}{{L_{r}}_{j}})u_\mu$ & ${\epsilon^{ik}}{\epsilon^{jl}}{H_{l}}({D_{\nu}}{H_{k}})({{L_{p}}_{i}}{\sigma^{\nu\mu}}{{L_{r}}_{j}})X_\mu$ &  \\ \hline

$u^2\phi^2\psi^2$ & $u^2 H^2 L^2$ & ${\epsilon^{ik}}{\epsilon^{jl}}{H_{k}}{H_{l}}({{L_{p}}_{i}}{{L_{r}}_{j}})u_\mu u^\mu$ & ${\epsilon^{ik}}{\epsilon^{jl}}{H_{k}}{H_{l}}({{L_{p}}_{i}}{{L_{r}}_{j}})X_\mu X^\mu$ &  \\ \hline

\multicolumn{5}{c}{\textcolor{blue}{{\textbf{\textit{dim}-8 operators}}}}\\
\hhline{=====}
{\textbf{Class}} & {\textbf{Type}} & {\textbf{Stueckelberg}} & {\textbf{Unitary}} & {\textbf{F}}  \\
\hline\hline
\multirow{3}{*}{%$F_L\phi^3\psi^2$
} & $X_L H {H^\dagger}^2 Le_c$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{X_L}_{\mu\nu}}({{e_c}_{p}}{\sigma^{\mu\nu}}{{L_{r}}_{i}})$ & $\checkmark$ &  \\ \cline{2-5}
\multirow{1}{*}{$F_L\phi^3\psi^2$} & $X_L H {H^\dagger}^2 Qd_c$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\mu\nu}}{{Q_{r}}_{ai}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L H^2 H^\dagger Qu_c$ & ${\epsilon^{ij}}{H_{j}}{H_{k}}{{H^\dagger}^{k}}{{X_L}_{\mu\nu}}({{Q_{p}}_{ai}}{\sigma^{\mu\nu}}{{{u_c}_{r}}^{a}})$ & $\checkmark$ &  \\ \hline

\multirow{16}{*}{%$F_L\psi^4$
} & \multirow{3}{*}{%$X_L e_c u_c^2$
} & ${\epsilon_{abc}}{{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{{e_c}_{r}})({{{u_c}_{s}}^{b}}{\sigma^{\mu\nu}}{{{u_c}_{t}}^{c}})$ & $\checkmark$ & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ \\ \cline{3-5}
 & \multirow{1}{*}{$X_L e_c u_c^2$} & ${\epsilon_{abc}}{{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{{\sigma_{\lambda}}^{\nu}}{{e_c}_{r}})({{{u_c}_{s}}^{b}}{\sigma^{\mu\lambda}}{{{u_c}_{t}}^{c}})$ & $\checkmark$ & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ \\ \cline{3-5}
 &  & ${\epsilon_{abc}}{{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\mu\nu}}{{e_c}_{r}})({{{u_c}_{s}}^{b}}{{{u_c}_{t}}^{c}})$ & $\checkmark$ & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} \\ \cline{2-5}
 & \multirow{3}{*}{%$X_L e_c LQu_c$
 } & ${\epsilon^{ij}}{{X_L}_{\mu\nu}}({{e_c}_{p}}{\sigma^{\mu\nu}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{a}})$ & $\checkmark$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$X_L e_c LQu_c$} & ${\epsilon^{ij}}{{X_L}_{\mu\nu}}({{e_c}_{p}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{\sigma^{\mu\nu}}{{{u_c}_{t}}^{a}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{{X_L}_{\mu\nu}}({{e_c}_{p}}{{\sigma_{\lambda}}^{\nu}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{\sigma^{\mu\lambda}}{{{u_c}_{t}}^{a}})$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{6}{*}{%$X_L d_c Q^2 u_c$
 } & \multirow{2}{*}{${\epsilon^{ij}}{{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\mu\nu}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{b}})$} & \multirow{2}{*}{$\checkmark$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
\multirow{2}{*}{$F_L\psi^4$} &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-5}
 & \multirow{2}{*}{$X_L d_c Q^2 u_c$} & \multirow{2}{*}{${\epsilon^{ij}}{{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{\sigma^{\mu\nu}}{{{u_c}_{t}}^{b}})$} & \multirow{2}{*}{$\checkmark$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{${\epsilon^{ij}}{{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{{\sigma_{\lambda}}^{\nu}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{\sigma^{\mu\lambda}}{{{u_c}_{t}}^{b}})$} & \multirow{2}{*}{$\checkmark$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{2-5}
 & \multirow{4}{*}{%$X_L LQ^3$
 } & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{{X_L}_{\mu\nu}}({{L_{p}}_{i}}{\sigma^{\mu\nu}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{{Q_{t}}_{cl}})$
 } & \multirow{3}{*}{%$\checkmark$
 } & $\mathcal{Y}[\tiny{\ytableaushort{rst}}]$ \\ \cline{5-5}
 & \multirow{2}{*}{$X_L LQ^3$} & \multirow{1}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{{X_L}_{\mu\nu}}({{L_{p}}_{i}}{\sigma^{\mu\nu}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{{Q_{t}}_{cl}})$} & \multirow{1}{*}{$\checkmark$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s,t}}]$} \\ \cline{3-5}
 &  & ${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{{X_L}_{\mu\nu}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{\sigma^{\mu\nu}}{{Q_{t}}_{cl}})$ & $\checkmark$ & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$} \\ \hline

\multirow{31}{*}{%$F_L\psi^2\bar{\psi}^2$
} & $X_L e_c^2 {e_c^\dagger}^2$ & ${{X_L}_{\mu\nu}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\mu}}{{e^\dagger_c}_{t}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L e_c e_c^\dagger LL^\dagger$ & ${{X_L}_{\mu\nu}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L d_c d_c^\dagger LL^\dagger$ & ${{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L u_c u_c^\dagger LL^\dagger$ & ${{X_L}_{\mu\nu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{a}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L e_c e_c^\dagger QQ^\dagger$ & ${{X_L}_{\mu\nu}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$X_L L^2 {L^\dagger}^2$} & \multirow{2}{*}{${{X_L}_{\mu\nu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger}_{t}}^{j}})$} & \multirow{2}{*}{$\checkmark$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{2-5}
 & $X_L e_c e_c^\dagger d_c d_c^\dagger$ & ${{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\mu}}{{e^\dagger_c}_{t}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L e_c e_c^\dagger u_c u_c^\dagger$ & ${{X_L}_{\mu\nu}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{{u_c}_{r}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{a}})$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$X_L d_c^2 {d_c^\dagger}^2$} & \multirow{2}{*}{${{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\mu}}{{{d^\dagger_c}_{t}}_{b}})$} & \multirow{2}{*}{$\checkmark$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{2-5}
 & \multirow{2}{*}{$X_L d_c d_c^\dagger u_c u_c^\dagger$} & ${{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{b}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{a}})$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$X_L u_c^2 {u_c^\dagger}^2$} & \multirow{2}{*}{${{X_L}_{\mu\nu}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{b}})$} & \multirow{2}{*}{$\checkmark$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{2-5}
\multirow{1}{*}{$F_L\psi^2\bar{\psi}^2$} & \multirow{2}{*}{$X_L LL^\dagger QQ^\dagger$} & ${{X_L}_{\mu\nu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{aj}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{X_L}_{\mu\nu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$X_L d_c d_c^\dagger QQ^\dagger$} & ${{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{bi}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ci}})$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$X_L u_c u_c^\dagger QQ^\dagger $} & ${{X_L}_{\mu\nu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{s}}^{ci}})({{{u_c}_{r}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{c}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{X_L}_{\mu\nu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{{u_c}_{r}}^{b}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{b}})$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$X_L Q^2 {Q^\dagger}^2$
 } & \multirow{2}{*}{${{X_L}_{\mu\nu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{bj}})$} & \multirow{2}{*}{$\checkmark$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$ \\ \cline{5-5}
 & \multirow{2}{*}{$X_L Q^2 {Q^\dagger}^2$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{${{X_L}_{\mu\nu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{bi}})$} & \multirow{2}{*}{$\checkmark$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{2-5}
 & $X_L e_c d_c^\dagger L Q^\dagger$ & ${{X_L}_{\mu\nu}}({{e_c}_{p}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L d_c e_c^\dagger QL^\dagger$ & ${{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L e_c Q^{\dagger 2} u_c$ & ${\epsilon_{abc}}{\epsilon_{ij}}{{X_L}_{\mu\nu}}({{e_c}_{p}}{\sigma^{\nu}}{{{Q^\dagger}_{s}}^{bi}})({{{u_c}_{r}}^{a}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{cj}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L e_c^\dagger Q^2 u_c^\dagger$ & ${\epsilon^{abc}}{\epsilon^{ij}}{{X_L}_{\mu\nu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{c}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L d_c L^\dagger Q^\dagger u_c$ & ${\epsilon_{abc}}{\epsilon_{ij}}{{X_L}_{\mu\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\mu}}{{{Q^\dagger}_{t}}^{cj}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L d_c^\dagger LQu_c^\dagger$ & ${\epsilon^{abc}}{\epsilon^{ij}}{{X_L}_{\mu\nu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{c}})$ & $\checkmark$ &  \\ \hline

$D^2 F_L\phi^4$ & $D^2 X_L H^2 H^{\dagger 2}$ & ${H_{i}}{{H^\dagger}^{i}}{{X_L}^{\mu\nu}}({D_{\mu}}{H_{j}})({D_{\nu}}{{H^\dagger}^{j}})$ & $\checkmark$ &  \\ \hline
 
\multirow{16}{*}{%$DF_L\phi^2\psi\bar{\psi}$
} & \multirow{2}{*}{$DX_L HH^\dagger e_c e_c^\dagger$} & ${H_{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{H_{i}})({{e_c}_{p}}{\sigma_{\mu}}{{e^\dagger_c}_{r}})$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$DX_L HH^\dagger LL^\dagger$
 } & ${H_{j}}{{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{i}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ & $\checkmark$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$DX_L HH^\dagger LL^\dagger$} & ${H_{j}}{{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{j}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{H_{j}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{j}}{{X_L}^{\mu\nu}}({D_{\nu}}{H_{j}})({{L_{p}}_{i}}{\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$DX_L HH^\dagger d_c d_c^\dagger$} & ${H_{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ & $\checkmark$ &  \\ \cline{3-5}
\multirow{2}{*}{$DF_L\phi^2\psi\bar{\psi}$} &  & ${{H^\dagger}^{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{H_{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$DX_L HH^\dagger u_c u_c^\dagger$} & ${H_{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{i}})({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{H_{i}})({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$DX_L HH^\dagger QQ^\dagger$
 } & ${H_{j}}{{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{i}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ & $\checkmark$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$DX_L HH^\dagger QQ^\dagger$} & ${H_{j}}{{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{j}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{j}}{{X_L}^{\mu\nu}}({D_{\nu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L H^2 d_c^\dagger u_c$ & ${\epsilon^{ij}}{H_{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{H_{j}})({{{u_c}_{p}}^{a}}{\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L H^{\dagger 2} d_c u_c^\dagger$ & ${\epsilon_{ij}}{{H^\dagger}^{i}}{{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{j}})({{{d_c}_{p}}^{a}}{\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ & $\checkmark$ &  \\ \hline
 
\multirow{6}{*}{%$D^2 F_L\phi\psi^2$
} & \multirow{2}{*}{$D^2 X_L e_c H^\dagger L$} & ${{X_L}^{\lambda\mu}}({D^{\nu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu\nu}}({D_{\lambda}}{{L_{r}}_{i}}))$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{i}})({{e_c}_{p}}({D_{\mu}}{{L_{r}}_{i}}))$ & $\checkmark$ &  \\ \cline{2-5}
\multirow{2}{*}{$D^2 F_L\phi\psi^2$} & \multirow{2}{*}{$D^2 X_L d_c H^\dagger Q$} & ${{X_L}^{\lambda\mu}}({D^{\nu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}({D_{\lambda}}{{Q_{r}}_{ai}}))$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{X_L}^{\mu\nu}}({D_{\nu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}({D_{\mu}}{{Q_{r}}_{ai}}))$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$D^2 X_L HQu_c$} & ${\epsilon^{ij}}{{X_L}^{\lambda\mu}}({D^{\nu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}({D_{\lambda}}{{{u_c}_{r}}^{a}}))$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{{X_L}^{\mu\nu}}({D_{\nu}}{H_{j}})({{Q_{p}}_{ai}}({D_{\mu}}{{{u_c}_{r}}^{a}}))$ & $\checkmark$ &  \\ \hline

\multirow{3}{*}{%$D^2 F_R\phi\psi^2$
} & $D^2 X_R e_c H^\dagger L$ & ${{X_R}^{\lambda\mu}}({D_{\lambda}}{D^{\nu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma_{\mu\nu}}{{L_{r}}_{i}})$ & $\checkmark$ &  \\ \cline{2-5}
\multirow{1}{*}{$D^2 F_R\phi\psi^2$} & $D^2 X_R d_c H^\dagger Q$ & ${{X_R}^{\lambda\mu}}({D_{\lambda}}{D^{\nu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{r}}_{ai}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $D^2 X_R HQu_c$ & ${\epsilon^{ij}}{{X_R}^{\lambda\mu}}({D_{\lambda}}{D^{\nu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma_{\mu\nu}}{{{u_c}_{r}}^{a}})$ & $\checkmark$ &  \\ \hline

\multirow{3}{*}{%$F_L^2\phi^4$
} & $X_L B_L H^2 {H^\dagger}^2$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{B_L}_{\mu\nu}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \cline{2-5}
\multirow{1}{*}{$F_L^2\phi^4$} & $X_L W_L H^2 {H^\dagger}^2$ & ${{\tau^{I}}_{k}^{j}}{H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{k}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L^2 H^2 {H^\dagger}^2$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \hline

\multirow{19}{*}{%$F_L^2\phi\psi^2$
} & \multirow{2}{*}{$X_L B_L e_c H^\dagger L$} & ${{H^\dagger}^{i}}{{B_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{e_c}_{p}}{{L_{r}}_{i}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{B_L}_{\mu\nu}}{{{X_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma^{\mu\lambda}}{{L_{r}}_{i}})$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$X_L B_L d_c H^\dagger Q$} & ${{H^\dagger}^{i}}{{B_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{B_L}_{\mu\nu}}{{{X_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\mu\lambda}}{{Q_{r}}_{ai}})$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$X_L B_L HQu_c$} & ${\epsilon^{ij}}{H_{j}}{{B_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{j}}{{B_L}_{\mu\nu}}{{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{u_c}_{r}}^{a}})$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$X_L W_L e_c H^\dagger L$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{e_c}_{p}}{{L_{r}}_{i}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\mu\nu}}{{{X_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma^{\mu\lambda}}{{L_{r}}_{i}})$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$X_L W_L d_c H^\dagger Q$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ & $\checkmark$ &  \\ \cline{3-5}
\multirow{1}{*}{$F_L^2\phi\psi^2$} &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\mu\nu}}{{{X_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\mu\lambda}}{{Q_{r}}_{ai}})$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$X_L W_L HQu_c$} & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}_{\mu\nu}}{{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{u_c}_{r}}^{a}})$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$X_L G_L d_c H^\dagger Q$} & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\mu\nu}}{{{X_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\mu\lambda}}{{Q_{r}}_{bi}})$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$X_L G_L HQu_c$} & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{b}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}_{\mu\nu}}{{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{u_c}_{r}}^{b}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L^2 e_c H^\dagger L$ & ${{H^\dagger}^{i}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{e_c}_{p}}{{L_{r}}_{i}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L^2 d_c H^\dagger Q$ & ${{H^\dagger}^{i}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L^2 HQu_c$ & ${\epsilon^{ij}}{H_{j}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ & $\checkmark$ &  \\ \hline

\multirow{11}{*}{%$F_L^2 \phi\bar{\psi}^2$
} & $X_L B_L e_c^\dagger HL^\dagger$ & ${H_{i}}{{B_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{e^\dagger_c}_{p}}{{{L^\dagger}_{r}}^{i}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L B_L d_c^\dagger HQ^\dagger$ & ${H_{i}}{{B_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{d^\dagger_c}_{p}}_{a}}{{{Q^\dagger}_{r}}^{ai}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L B_L u_c^\dagger H^\dagger Q^\dagger$ & ${\epsilon_{ij}}{{H^\dagger}^{i}}{{B_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{Q^\dagger}_{p}}^{aj}}{{{u^\dagger_c}_{r}}_{a}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L W_L e_c^\dagger HL^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{e^\dagger_c}_{p}}{{{L^\dagger}_{r}}^{j}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L W_L d_c^\dagger HQ^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{d^\dagger_c}_{p}}_{a}}{{{Q^\dagger}_{r}}^{aj}})$ & $\checkmark$ &  \\ \cline{2-5}
\multirow{1}{*}{$F_L^2 \phi\bar{\psi}^2$} & $X_L W_L H^\dagger Q^\dagger u_c^\dagger$ & ${{\tau^{I}}_{i}^{k}}{\epsilon_{jk}}{{H^\dagger}^{i}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{Q^\dagger}_{p}}^{aj}}{{{u^\dagger_c}_{r}}_{a}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L G_L d_c^\dagger HQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{H_{i}}{{{G_L}^{A}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{d^\dagger_c}_{p}}_{a}}{{{Q^\dagger}_{r}}^{bi}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L G_L u_c^\dagger H^\dagger Q^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{\epsilon_{ij}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{Q^\dagger}_{p}}^{aj}}{{{u^\dagger_c}_{r}}_{b}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L^2 e_c^\dagger HL^\dagger$ & ${H_{i}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{e^\dagger_c}_{p}}{{{L^\dagger}_{r}}^{i}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L^2 d_c^\dagger HQ^\dagger$ & ${H_{i}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{d^\dagger_c}_{p}}_{a}}{{{Q^\dagger}_{r}}^{ai}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L^2 u_c^\dagger H^\dagger Q^\dagger$ & ${\epsilon_{ij}}{{H^\dagger}^{i}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}({{{Q^\dagger}_{p}}^{aj}}{{{u^\dagger_c}_{r}}_{a}})$ & $\checkmark$ &  \\ \hline

\multirow{10}{*}{%$DF_L^2\psi\bar{\psi}$
} & $DX_L B_L e_c e_c^\dagger$ & ${{X_L}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}(({D_{\nu}}{{e_c}_{p}}){\sigma_{\mu}}{{e^\dagger_c}_{r}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L B_L LL^\dagger$ & ${{X_L}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}(({D_{\nu}}{{L_{p}}_{i}}){\sigma_{\mu}}{{{L^\dagger}_{r}}^{i}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L B_L d_c d_c^\dagger$ & ${{X_L}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L B_L u_c u_c^\dagger$ & ${{X_L}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ & $\checkmark$ &  \\ \cline{2-5}
\multirow{2}{*}{$DF_L^2\psi\bar{\psi}$} & $DX_L B_L QQ^\dagger$ & ${{X_L}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma_{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L W_L LL^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{X_L}^{\lambda\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}(({D_{\nu}}{{L_{p}}_{i}}){\sigma_{\mu}}{{{L^\dagger}_{r}}^{j}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L W_L QQ^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{X_L}^{\lambda\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma_{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L G_L d_c d_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{X_L}^{\lambda\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma_{\mu}}{{{d^\dagger_c}_{r}}_{b}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L G_L u_c u_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{X_L}^{\lambda\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma_{\mu}}{{{u^\dagger_c}_{r}}_{b}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L G_L QQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{{X_L}^{\lambda\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma_{\mu}}{{{Q^\dagger}_{r}}^{bi}})$ & $\checkmark$ &  \\ \hline
 
\multirow{15}{*}{%$DF_L F_R\psi\bar{\psi}$
} & $DX_L B_R e_c e_c^\dagger$ & ${{B_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma_{\mu}}({D_{\nu}}{{e^\dagger_c}_{r}}))$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L B_R LL^\dagger$ & ${{B_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}({D_{\nu}}{{{L^\dagger}_{r}}^{i}}))$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L B_R d_c d_c^\dagger$ & ${{B_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}({D_{\nu}}{{{d^\dagger_c}_{r}}_{a}}))$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L B_R u_c u_c^\dagger$ & ${{B_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}({D_{\nu}}{{{u^\dagger_c}_{r}}_{a}}))$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L B_R QQ^\dagger$ & ${{B_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}({D_{\nu}}{{{Q^\dagger}_{r}}^{ai}}))$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L W_R LL^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{W_R}^{I}}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}({D_{\nu}}{{{L^\dagger}_{r}}^{j}}))$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L W_R QQ^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{W_R}^{I}}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}({D_{\nu}}{{{Q^\dagger}_{r}}^{aj}}))$ & $\checkmark$ &  \\ \cline{2-5}
\multirow{1}{*}{$DF_L F_R\psi\bar{\psi}$} & $DX_L G_R d_c d_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{G_R}^{A}}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}({D_{\nu}}{{{d^\dagger_c}_{r}}_{b}}))$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L G_R u_c u_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{G_R}^{A}}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}({D_{\nu}}{{{u^\dagger_c}_{r}}_{b}}))$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L G_R QQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{{{G_R}^{A}}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}({D_{\nu}}{{{Q^\dagger}_{r}}^{bi}}))$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L X_R e_c e_c^\dagger$ & ${{X_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma_{\mu}}({D_{\nu}}{{e^\dagger_c}_{r}}))$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L X_R LL^\dagger$ & ${{X_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{L_{p}}_{i}}{\sigma_{\mu}}({D_{\nu}}{{{L^\dagger}_{r}}^{i}}))$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L X_R d_c d_c^\dagger$ & ${{X_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma_{\mu}}({D_{\nu}}{{{d^\dagger_c}_{r}}_{a}}))$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L X_R u_c u_c^\dagger$ & ${{X_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{{u_c}_{p}}^{a}}{\sigma_{\mu}}({D_{\nu}}{{{u^\dagger_c}_{r}}_{a}}))$ & $\checkmark$ &  \\ \cline{2-5}
 & $DX_L X_R QQ^\dagger$ & ${{X_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma_{\mu}}({D_{\nu}}{{{Q^\dagger}_{r}}^{ai}}))$ & $\checkmark$ &  \\ \hline

\multirow{5}{*}{%$D^2 F_L^2\phi^2$
} & \multirow{2}{*}{$D^2 X_L B_L HH^\dagger$} & ${{B_L}_{\nu\lambda}}{{X_L}^{\lambda\nu}}({D_{\mu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{X_L}^{\lambda\mu}}{{{B_L}_{\lambda}}^{\nu}}({D_{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})$ & $\checkmark$ &  \\ \cline{2-5}
\multirow{1}{*}{$D^2 F_L^2\phi^2$} & \multirow{2}{*}{$D^2 X_L W_L HH^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}_{\nu\lambda}}{{X_L}^{\lambda\nu}}({D_{\mu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{j}})$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{X_L}^{\lambda\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({D_{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{j}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $D^2 X_L^2 HH^\dagger$ & ${{X_L}_{\nu\lambda}}{{X_L}^{\lambda\nu}}({D_{\mu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})$ & $\checkmark$ &  \\ \hline

\multirow{3}{*}{%$D^2 F_L F_R\phi^2$
} & $D^2 X_L B_R HH^\dagger$ & ${H_{i}}{{B_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({D_{\mu}}{D_{\nu}}{{H^\dagger}^{i}})$ & $\checkmark$ &  \\ \cline{2-5}
\multirow{1}{*}{$D^2 F_L F_R\phi^2$} & $D^2 X_L W_R HH^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_R}^{I}}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({D_{\mu}}{D_{\nu}}{{H^\dagger}^{j}})$ & $\checkmark$ &  \\ \cline{2-5}
 & $D^2 X_L X_R HH^\dagger$ & ${H_{i}}{{X_R}^{\lambda\mu}}{{{X_L}_{\lambda}}^{\nu}}({D_{\mu}}{D_{\nu}}{{H^\dagger}^{i}})$ & $\checkmark$ &  \\ \hline

\multirow{2}{*}{$F_L^3 \phi^2$} & $X_L B_L W_L HH^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{B_L}_{\mu\nu}}{{X_L}^{\mu\lambda}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L W_L^2 HH^\dagger$ & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\mu\lambda}}{{{{W_L}^{J}}_{\lambda}}^{\nu}}$ & $\checkmark$ &  \\ \hline

\multirow{14}{*}{%$F_L^4$
} & $X_L B_L^3$ & ${{B_L}_{\lambda\rho}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}{{X_L}^{\lambda\rho}}$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$X_L B_L W_L^2$} & ${{B_L}_{\mu\nu}}{{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}^{\mu\nu}}{{X_L}^{\lambda\rho}}$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{B_L}_{\mu\nu}}{{X_L}^{\rho\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}{{{{W_L}^{I}}_{\rho}}^{\lambda}}$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$X_L B_L G_L^2$} & ${{B_L}_{\mu\nu}}{{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}^{\mu\nu}}{{X_L}^{\lambda\rho}}$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{B_L}_{\mu\nu}}{{X_L}^{\rho\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}{{{{G_L}^{A}}_{\rho}}^{\lambda}}$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L G_L^3$ & ${d^{ABC}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{B}}^{\mu\nu}}{{{G_L}^{C}}_{\lambda\rho}}{{X_L}^{\lambda\rho}}$ & $\checkmark$ &  \\ \cline{2-5}
\multirow{2}{*}{$F_L^4$} & \multirow{2}{*}{$X_L^2 B_L^2$} & ${{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}{{X_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{B_L}_{\lambda\rho}}{{B_L}_{\mu\nu}}{{X_L}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$X_L^2 W_L^2$} & ${{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}{{X_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}_{\mu\nu}}{{X_L}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$X_L^2 G_L^2$} & ${{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}{{X_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}$ & $\checkmark$ &  \\ \cline{3-5}
 &  & ${{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}_{\mu\nu}}{{X_L}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L^3 B_L$ & ${{B_L}_{\mu\nu}}{{X_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L^4$ & ${{X_L}_{\lambda\rho}}{{X_L}_{\mu\nu}}{{X_L}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \hline
%%%%%%

\multirow{14}{*}{%$F_L^2 F_R^2$
} & $X_L B_L B_R^2$ & ${{B_L}_{\mu\nu}}{{B_R}_{\lambda\rho}}{{B_R}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L B_L W_R^2$ & ${{B_L}_{\mu\nu}}{{{W_R}^{I}}_{\lambda\rho}}{{{W_R}^{I}}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L B_L G_R^2$ & ${{B_L}_{\mu\nu}}{{{G_R}^{A}}_{\lambda\rho}}{{{G_R}^{A}}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L W_L W_R B_R$ & ${{B_R}_{\lambda\rho}}{{{W_L}^{I}}_{\mu\nu}}{{{W_R}^{I}}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L G_L G_R B_R$ & ${{B_R}_{\lambda\rho}}{{{G_L}^{A}}_{\mu\nu}}{{{G_R}^{A}}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L G_L G_R^2$ & ${d^{ABC}}{{{G_L}^{A}}_{\mu\nu}}{{{G_R}^{B}}_{\lambda\rho}}{{{G_R}^{C}}^{\lambda\rho}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \cline{2-5}
\multirow{2}{*}{$F_L^2 F_R^2$} & $B_L B_R X_L X_R$ & ${{B_L}_{\mu\nu}}{{B_R}_{\lambda\rho}}{{X_L}^{\mu\nu}}{{X_R}^{\lambda\rho}}$ & $\checkmark$ &  \\ \cline{2-5}
 & $W_L W_R X_L X_R$ & ${{{W_L}^{I}}_{\mu\nu}}{{{W_R}^{I}}_{\lambda\rho}}{{X_L}^{\mu\nu}}{{X_R}^{\lambda\rho}}$ & $\checkmark$ &  \\ \cline{2-5}
 & $G_L G_R X_L X_R$ & ${{{G_L}^{A}}_{\mu\nu}}{{{G_R}^{A}}_{\lambda\rho}}{{X_L}^{\mu\nu}}{{X_R}^{\lambda\rho}}$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L^2 B_R^2$ & ${{B_R}_{\lambda\rho}}{{B_R}^{\lambda\rho}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L^2 W_R^2$ & ${{{W_R}^{I}}_{\lambda\rho}}{{{W_R}^{I}}^{\lambda\rho}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L^2 G_R^2$ & ${{{G_R}^{A}}_{\lambda\rho}}{{{G_R}^{A}}^{\lambda\rho}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L^2 X_R B_R$ & ${{B_R}_{\lambda\rho}}{{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}{{X_R}^{\lambda\rho}}$ & $\checkmark$ &  \\ \cline{2-5}
 & $X_L^2 X_R^2$ & ${{X_L}_{\mu\nu}}{{X_L}^{\mu\nu}}{{X_R}_{\lambda\rho}}{{X_R}^{\lambda\rho}}$ & $\checkmark$ &  \\ \hline
 
\multirow{7}{*}{%$u\phi^4\psi\bar{\psi}$
} & $uH^2 H^{\dagger 2} e_c e_c^\dagger$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})u_\mu$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uH^2 H^{\dagger 2} LL^\dagger$} & ${H_{j}}{H_{k}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{k}})u_\mu$ & ${H_{j}}{H_{k}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{k}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{j}}{H_{k}}{{H^\dagger}^{j}}{{H^\dagger}^{k}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})u_\mu$ & ${H_{j}}{H_{k}}{{H^\dagger}^{j}}{{H^\dagger}^{k}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  \\ \cline{2-5}
\multirow{1}{*}{$u\phi^4\psi\bar{\psi}$} & $uH^2 H^{\dagger 2} d_c d_c^\dagger$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})u_\mu$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uH^2 H^{\dagger 2} u_c u_c^\dagger$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uH^2 H^{\dagger 2} QQ^\dagger$} & ${H_{j}}{H_{k}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ak}})u_\mu$ & ${H_{j}}{H_{k}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ak}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{j}}{H_{k}}{{H^\dagger}^{j}}{{H^\dagger}^{k}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})u_\mu$ & ${H_{j}}{H_{k}}{{H^\dagger}^{j}}{{H^\dagger}^{k}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  \\ \hline
% & $uH H^{\dagger 3} d_c u_c^\dagger$ &  &  &  & \\ \cline{2-5}
% & $uH^3 H^\dagger d_c^\dagger u_c$ &  &  &  & \\ \hline

\multirow{29}{*}{%$uF_L\phi^2\psi\bar{\psi}$
} & $uB_L HH^\dagger e_c e_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{{B_L}_{\nu}}^{\mu}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})u_\mu$ & ${H_{i}}{{H^\dagger}^{i}}{{{B_L}_{\nu}}^{\mu}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uB_L HH^\dagger LL^\dagger$} & ${H_{j}}{{H^\dagger}^{i}}{{{B_L}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})u_\mu$ & ${H_{j}}{{H^\dagger}^{i}}{{{B_L}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{j}}{{H^\dagger}^{j}}{{{B_L}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})u_\mu$ & ${H_{j}}{{H^\dagger}^{j}}{{{B_L}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  \\ \cline{2-5}
 & $uB_L HH^\dagger d_c d_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{{B_L}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})u_\mu$ & ${H_{i}}{{H^\dagger}^{i}}{{{B_L}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uB_L HH^\dagger u_c u_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{{B_L}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & ${H_{i}}{{H^\dagger}^{i}}{{{B_L}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uB_L HH^\dagger QQ^\dagger$} & ${H_{j}}{{H^\dagger}^{i}}{{{B_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})u_\mu$ & ${H_{j}}{{H^\dagger}^{i}}{{{B_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{j}}{{H^\dagger}^{j}}{{{B_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})u_\mu$ & ${H_{j}}{{H^\dagger}^{j}}{{{B_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  \\ \cline{2-5}
 & $uW_L HH^\dagger e_c e_c^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$uW_L HH^\dagger LL^\dagger$
 } & ${{\tau^{I}}_{k}^{j}}{H_{j}}{{H^\dagger}^{k}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})u_\mu$ & ${{\tau^{I}}_{k}^{j}}{H_{j}}{{H^\dagger}^{k}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$uW_L HH^\dagger LL^\dagger$} & ${{\tau^{I}}_{k}^{i}}{H_{j}}{{H^\dagger}^{k}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})u_\mu$ & ${{\tau^{I}}_{k}^{i}}{H_{j}}{{H^\dagger}^{k}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{l}^{i}}{H_{j}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{l}})u_\mu$ & ${{\tau^{I}}_{l}^{i}}{H_{j}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{l}})X_\mu$ &  \\ \cline{2-5}
 & $uW_L HH^\dagger d_c d_c^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uW_L HH^\dagger u_c u_c^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$uW_L HH^\dagger QQ^\dagger$
 } & ${{\tau^{I}}_{k}^{j}}{H_{j}}{{H^\dagger}^{k}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})u_\mu$ & ${{\tau^{I}}_{k}^{j}}{H_{j}}{{H^\dagger}^{k}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  \\ \cline{3-5}
\multirow{1}{*}{$uF_L\phi^2\psi\bar{\psi}$} & \multirow{1}{*}{$uW_L HH^\dagger QQ^\dagger$} & ${{\tau^{I}}_{k}^{i}}{H_{j}}{{H^\dagger}^{k}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})u_\mu$ & ${{\tau^{I}}_{k}^{i}}{H_{j}}{{H^\dagger}^{k}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{l}^{i}}{H_{j}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{al}})u_\mu$ & ${{\tau^{I}}_{l}^{i}}{H_{j}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{al}})X_\mu$ &  \\ \cline{2-5}
 & $uG_L HH^\dagger d_c d_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{H_{i}}{{H^\dagger}^{i}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}{H_{i}}{{H^\dagger}^{i}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{2-5}
 & $uG_L HH^\dagger u_c u_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{H_{i}}{{H^\dagger}^{i}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}{H_{i}}{{H^\dagger}^{i}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uG_L HH^\dagger QQ^\dagger$} & ${{\lambda^{A}}_{b}^{a}}{H_{j}}{{H^\dagger}^{i}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{bj}})u_\mu$ & ${{\lambda^{A}}_{b}^{a}}{H_{j}}{{H^\dagger}^{i}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{bj}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{b}^{a}}{H_{j}}{{H^\dagger}^{j}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{bi}})u_\mu$ & ${{\lambda^{A}}_{b}^{a}}{H_{j}}{{H^\dagger}^{j}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  \\ \cline{2-5}
% & $uB_L d_c H^{\dagger 2} u_c^\dagger$ &  &  &  & \\ \cline{2-5}
% & $uB_L d_c^\dagger H^2 u_c$ &  &  &  & \\ \cline{2-5}
 & $uW_L d_c {H^\dagger}^2 u_c^\dagger$ & ${{\tau^{I}}_{i}^{k}}{\epsilon_{jk}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & ${{\tau^{I}}_{i}^{k}}{\epsilon_{jk}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uW_L d_c^\dagger H^2 u_c$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{i}}{H_{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})u_\mu$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{i}}{H_{j}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
% & $uG_L d_c H^{\dagger 2} u_c^\dagger$ &  &  &  & \\ \cline{2-5}
% & $uG_L d_c^\dagger H^2 u_c$ &  &  &  & \\ \cline{2-5}
 & $uX_L HH^\dagger e_c e_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})u_\mu$ & ${H_{i}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uX_L HH^\dagger LL^\dagger$} & ${H_{j}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})u_\mu$ & ${H_{j}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{j}}{{H^\dagger}^{j}}{{{X_L}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})u_\mu$ & ${H_{j}}{{H^\dagger}^{j}}{{{X_L}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L HH^\dagger d_c d_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})u_\mu$ & ${H_{i}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L HH^\dagger u_c u_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & ${H_{i}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uX_L HH^\dagger QQ^\dagger$} & ${H_{j}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})u_\mu$ & ${H_{j}}{{H^\dagger}^{i}}{{{X_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{j}}{{H^\dagger}^{j}}{{{X_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})u_\mu$ & ${H_{j}}{{H^\dagger}^{j}}{{{X_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  \\ \hline
% & $uX_L d_c H^{\dagger 2} u_c^\dagger$ &  &  &  & \\ \cline{2-5}
% & $uX_L d_c^\dagger H^2 u_c$ &  &  &  & \\ \hline

\multirow{60}{*}{%$uF_L^2\psi\bar{\psi}$
} & $uB_L^2 e_c e_c^\dagger$ & ${{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})u_\mu$ & ${{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu$ &  \\ \cline{2-5}
 & $uB_L^2 LL^\dagger$ & ${{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})u_\mu$ & ${{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  \\ \cline{2-5}
 & $uB_L^2 d_c d_c^\dagger$ & ${{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})u_\mu$ & ${{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uB_L^2 u_c u_c^\dagger$ & ${{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & ${{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uB_L^2 QQ^\dagger$ & ${{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})u_\mu$ & ${{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  \\ \cline{2-5}
 & $uW_L^2 e_c e_c^\dagger$ & ${{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})u_\mu$ & ${{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uW_L^2 LL^\dagger$} & ${{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})u_\mu$ & ${{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_L}^{J}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})u_\mu$ & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_L}^{J}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  \\ \cline{2-5}
 & $uW_L^2 d_c d_c^\dagger$ & ${{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})u_\mu$ & ${{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uW_L^2 u_c u_c^\dagger$ & ${{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & ${{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uW_L^2 QQ^\dagger$} & ${{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})u_\mu$ & ${{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_L}^{J}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})u_\mu$ & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_L}^{J}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  \\ \cline{2-5}
 & $uG_L^2 e_c e_c^\dagger$ & ${{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})u_\mu$ & ${{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu$ &  \\ \cline{2-5}
 & $uG_L^2 LL^\dagger$ & ${{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})u_\mu$ & ${{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$uG_L^2 d_c d_c^\dagger$
 } & ${{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})u_\mu$ & ${{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$uG_L^2 d_c d_c^\dagger$} & ${d^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{B}}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{b}})u_\mu$ & ${d^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{B}}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{3-5}
 &  & ${f^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_L}^{B}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})u_\mu$ & ${f^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_L}^{B}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$uG_L^2 u_c u_c^\dagger$
 } & ${{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & ${{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$uG_L^2 u_c u_c^\dagger$} & ${d^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{B}}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{b}})u_\mu$ & ${d^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{B}}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{3-5}
 &  & ${f^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_L}^{B}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})u_\mu$ & ${f^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_L}^{B}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$uG_L^2 QQ^\dagger$
 } & ${{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})u_\mu$ & ${{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$uG_L^2 QQ^\dagger$} & ${d^{ABC}}{{\lambda^{C}}_{b}^{a}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{B}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{bi}})u_\mu$ & ${d^{ABC}}{{\lambda^{C}}_{b}^{a}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{B}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  \\ \cline{3-5}
 &  & ${f^{ABC}}{{\lambda^{C}}_{b}^{a}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_L}^{B}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})u_\mu$ & ${f^{ABC}}{{\lambda^{C}}_{b}^{a}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_L}^{B}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uB_L W_L LL^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{B_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{B_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{{B_L}_{\nu}}^{\mu}}{{{{W_L}^{I}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{{B_L}_{\nu}}^{\mu}}{{{{W_L}^{I}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uB_L W_L QQ^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{B_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{B_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{{B_L}_{\nu}}^{\mu}}{{{{W_L}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{{B_L}_{\nu}}^{\mu}}{{{{W_L}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uB_L G_L d_c d_c^\dagger$} & ${{\lambda^{A}}_{a}^{b}}{{B_L}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}{{B_L}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{a}^{b}}{{{B_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}{{{B_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{2-5}
\multirow{2}{*}{$uF_L^2\psi\bar{\psi}$} & \multirow{2}{*}{$uB_L G_L u_c u_c^\dagger$} & ${{\lambda^{A}}_{a}^{b}}{{B_L}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}{{B_L}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{a}^{b}}{{{B_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}{{{B_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uB_L G_L QQ^\dagger$} & ${{\lambda^{A}}_{b}^{a}}{{B_L}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{bi}})u_\mu$ & ${{\lambda^{A}}_{b}^{a}}{{B_L}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{b}^{a}}{{{B_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})u_\mu$ & ${{\lambda^{A}}_{b}^{a}}{{{B_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uW_L G_L QQ^\dagger$} & ${{\lambda^{A}}_{b}^{a}}{{\tau^{I}}_{j}^{i}}{{{G_L}^{A}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{bj}})u_\mu$ & ${{\lambda^{A}}_{b}^{a}}{{\tau^{I}}_{j}^{i}}{{{G_L}^{A}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{bj}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{b}^{a}}{{\tau^{I}}_{j}^{i}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{W_L}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bj}})u_\mu$ & ${{\lambda^{A}}_{b}^{a}}{{\tau^{I}}_{j}^{i}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{W_L}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bj}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uX_L B_L e_c e_c^\dagger$} & ${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})u_\mu$ & ${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})u_\mu$ & ${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uX_L B_L LL^\dagger$} & ${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})u_\mu$ & ${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})u_\mu$ & ${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uX_L B_L d_c d_c^\dagger$} & ${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})u_\mu$ & ${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})u_\mu$ & ${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uX_L B_L u_c u_c^\dagger$} & ${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & ${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & ${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uX_L B_L QQ^\dagger$} & ${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})u_\mu$ & ${{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})u_\mu$ & ${{{B_L}_{\nu}}^{\mu}}{{{X_L}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uX_L W_L LL^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{X_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{X_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{{X_L}_{\nu}}^{\mu}}{{{{W_L}^{I}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{{X_L}_{\nu}}^{\mu}}{{{{W_L}^{I}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uX_L W_L QQ^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{X_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{X_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{{X_L}_{\nu}}^{\mu}}{{{{W_L}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{{X_L}_{\nu}}^{\mu}}{{{{W_L}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uX_L G_L d_c d_c^\dagger$} & ${{\lambda^{A}}_{a}^{b}}{{B_L}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}{{X_L}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{a}^{b}}{{{B_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}{{{X_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uX_L G_L u_c u_c^\dagger$} & ${{\lambda^{A}}_{a}^{b}}{{B_L}_{\nu\lambda}}{{{X_L}^{A}}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}{{B_L}_{\nu\lambda}}{{{X_L}^{A}}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{a}^{b}}{{{X_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}{{{X_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uX_L G_L QQ^\dagger$} & ${{\lambda^{A}}_{b}^{a}}{{X_L}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{bi}})u_\mu$ & ${{\lambda^{A}}_{b}^{a}}{{X_L}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{b}^{a}}{{{X_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})u_\mu$ & ${{\lambda^{A}}_{b}^{a}}{{{X_L}_{\nu}}^{\mu}}{{{{G_L}^{A}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L^2 e_c e_c^\dagger$ & ${{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})u_\mu$ & ${{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L^2 LL^\dagger$ & ${{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})u_\mu$ & ${{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L^2 d_c d_c^\dagger$ & ${{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})u_\mu$ & ${{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L^2 u_c u_c^\dagger$ & ${{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & ${{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L^2 QQ^\dagger$ & ${{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})u_\mu$ & ${{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  \\ \hline

\multirow{60}{*}{%$uF_L F_R\psi\bar{\psi}$
} & $uB_L B_R e_c e_c^\dagger$ & ${{{B_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})u_\mu$ & ${{{B_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu$ &  \\ \cline{2-5}
 & $uB_L B_R LL^\dagger$ & ${{{B_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})u_\mu$ & ${{{B_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  \\ \cline{2-5}
 & $uB_L B_R d_c d_c^\dagger$ & ${{{B_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})u_\mu$ & ${{{B_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uB_L B_R u_c u_c^\dagger$ & ${{{B_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & ${{{B_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uB_L B_R QQ^\dagger$ & ${{{B_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})u_\mu$ & ${{{B_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  \\ \cline{2-5}
 & $uW_L W_R e_c e_c^\dagger$ & ${{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})u_\mu$ & ${{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uW_L W_R LL^\dagger$} & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{J}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})u_\mu$ & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{J}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})u_\mu$ & ${{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  \\ \cline{2-5}
 & $uW_L W_R d_c d_c^\dagger$ & ${{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})u_\mu$ & ${{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uW_L W_R u_c u_c^\dagger$ & ${{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & ${{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uW_L W_R QQ^\dagger$} & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{J}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})u_\mu$ & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{J}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})u_\mu$ & ${{{{W_L}^{I}}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  \\ \cline{2-5}
 & $uG_L G_R e_c e_c^\dagger$ & ${{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})u_\mu$ & ${{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu$ &  \\ \cline{2-5}
 & $uG_L G_R LL^\dagger$ & ${{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})u_\mu$ & ${{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$uG_L G_R d_c d_c^\dagger$
 } & ${d^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{B}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})u_\mu$ & ${d^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{B}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$uG_L G_R d_c d_c^\dagger$} & ${f^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{B}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})u_\mu$ & ${f^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{B}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})u_\mu$ & ${{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$uG_L G_R u_c u_c^\dagger$
 } & ${d^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{B}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})u_\mu$ & ${d^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{B}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$uG_L G_R u_c u_c^\dagger$} & ${f^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{B}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})u_\mu$ & ${f^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{B}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & ${{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$uG_L G_R QQ^\dagger$
 } & ${d^{ABC}}{{\lambda^{C}}_{b}^{a}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{B}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})u_\mu$ & ${d^{ABC}}{{\lambda^{C}}_{b}^{a}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{B}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$uG_L G_R QQ^\dagger$} & ${f^{ABC}}{{\lambda^{C}}_{b}^{a}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{B}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})u_\mu$ & ${f^{ABC}}{{\lambda^{C}}_{b}^{a}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{B}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})u_\mu$ & ${{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  \\ \cline{2-5}
 & $uB_L W_R LL^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{B_L}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{{B_L}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  \\ \cline{2-5}
 & $uW_L B_R LL^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{B_R}^{\nu}}_{\lambda}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{{B_R}^{\nu}}_{\lambda}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  \\ \cline{2-5}
 & $uB_L W_R QQ^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{B_L}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{{B_L}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  \\ \cline{2-5}
 & $uW_L B_R QQ^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{B_R}^{\nu}}_{\lambda}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{{B_R}^{\nu}}_{\lambda}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  \\ \cline{2-5}
 & $uB_L G_R d_c d_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{B_L}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}{{{B_L}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{2-5}
 & $uG_L B_R d_c d_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{B_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}{{{B_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{2-5}
\multirow{2}{*}{$uF_L F_R\psi\bar{\psi}$} & $uB_L G_R u_c u_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{B_L}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}{{{B_L}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{2-5}
 & $uG_L B_R u_c u_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{B_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}{{{B_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{2-5}
 & $uB_L G_R QQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{{{B_L}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})u_\mu$ & ${{\lambda^{A}}_{b}^{a}}{{{B_L}_{\nu}}^{\mu}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  \\ \cline{2-5}
 & $uG_L B_R QQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{{{B_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})u_\mu$ & ${{\lambda^{A}}_{b}^{a}}{{{B_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  \\ \cline{2-5}
 & $uW_L G_R QQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{{\tau^{I}}_{j}^{i}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bj}})u_\mu$ & ${{\lambda^{A}}_{b}^{a}}{{\tau^{I}}_{j}^{i}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bj}})X_\mu$ &  \\ \cline{2-5}
 & $uG_L W_R QQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{{\tau^{I}}_{j}^{i}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bj}})u_\mu$ & ${{\lambda^{A}}_{b}^{a}}{{\tau^{I}}_{j}^{i}}{{{{G_L}^{A}}_{\nu}}^{\mu}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bj}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L B_R e_c e_c^\dagger$ & ${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})u_\mu$ & ${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu$ &  \\ \cline{2-5}
 & $uB_L X_R e_c e_c^\dagger$ & ${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})u_\mu$ & ${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L B_R LL^\dagger$ & ${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})u_\mu$ & ${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  \\ \cline{2-5}
 & $uB_L X_R LL^\dagger$ & ${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})u_\mu$ & ${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L B_R d_c d_c^\dagger$ & ${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})u_\mu$ & ${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uB_L X_R d_c d_c^\dagger$ & ${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})u_\mu$ & ${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L B_R u_c u_c^\dagger$ & ${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & ${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uB_L X_R u_c u_c^\dagger$ & ${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & ${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L B_R QQ^\dagger$ & ${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})u_\mu$ & ${{{X_L}_{\nu}}^{\mu}}{{{B_R}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  \\ \cline{2-5}
 & $uB_L X_R QQ^\dagger$ & ${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})u_\mu$ & ${{{B_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L W_R LL^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  \\ \cline{2-5}
 & $uW_L X_R LL^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{X_R}^{\nu}}_{\lambda}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{{X_R}^{\nu}}_{\lambda}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L W_R QQ^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{{{W_R}^{I}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  \\ \cline{2-5}
 & $uW_L X_R QQ^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{X_R}^{\nu}}_{\lambda}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{{X_R}^{\nu}}_{\lambda}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L G_R d_c d_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{2-5}
 & $uG_L X_R d_c d_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{X_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}{{{X_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L G_R u_c u_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{2-5}
 & $uG_L X_R u_c u_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{X_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}{{{X_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L G_R QQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})u_\mu$ & ${{\lambda^{A}}_{b}^{a}}{{{{G_R}^{A}}^{\nu}}_{\lambda}}{{{X_L}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  \\ \cline{2-5}
 & $uG_L X_R QQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{{{X_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})u_\mu$ & ${{\lambda^{A}}_{b}^{a}}{{{X_R}^{\nu}}_{\lambda}}{{{{G_L}^{A}}_{\nu}}^{\mu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L X_R d_c d_c^\dagger$ & ${{{X_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})u_\mu$ & ${{{X_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L X_R LL^\dagger$ & ${{{X_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})u_\mu$ & ${{{X_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L X_R d_c d_c^\dagger$ & ${{{X_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})u_\mu$ & ${{{X_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L X_R u_c u_c^\dagger$ & ${{{X_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & ${{{X_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & $uX_L X_R QQ^\dagger$ & ${{{X_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})u_\mu$ & ${{{X_L}_{\nu}}^{\mu}}{{{X_R}^{\nu}}_{\lambda}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu$ &  \\ \hline

\multirow{79}{*}{%$u\phi\psi^3\bar{\psi}$
} & \multirow{2}{*}{$uH^\dagger e_c^2 e_c^\dagger L$} & \multirow{2}{*}{${{H^\dagger}^{i}}({{e^\dagger_c}_{t}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{e_c}_{r}}{{L_{s}}_{i}})u_\mu$} & \multirow{2}{*}{${{H^\dagger}^{i}}({{e^\dagger_c}_{t}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{e_c}_{r}}{{L_{s}}_{i}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{2-5}
 & \multirow{4}{*}{%$uH^\dagger e_c L^2 L^\dagger$
 } & \multirow{2}{*}{${{H^\dagger}^{i}}({{{L^\dagger}_{t}}^{j}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{L_{r}}_{i}}{{L_{s}}_{j}})u_\mu$} & \multirow{2}{*}{${{H^\dagger}^{i}}({{{L^\dagger}_{t}}^{j}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{L_{r}}_{i}}{{L_{s}}_{j}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
 & \multirow{2}{*}{$uH^\dagger e_c L^2 L^\dagger$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}({{{L^\dagger}_{t}}^{j}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{L_{s}}_{j}})u_\mu$} & \multirow{2}{*}{${{H^\dagger}^{i}}({{{L^\dagger}_{t}}^{j}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{L_{s}}_{j}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{2-5}
 & \multirow{2}{*}{$uH^\dagger d_c d_c^\dagger e_c L$} & ${{H^\dagger}^{i}}({{{d^\dagger_c}_{t}}_{a}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{e_c}_{r}}{{L_{s}}_{i}})u_\mu$ & ${{H^\dagger}^{i}}({{{d^\dagger_c}_{t}}_{a}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{e_c}_{r}}{{L_{s}}_{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({{{d^\dagger_c}_{t}}_{a}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{e_c}_{r}}{\sigma^{\nu\mu}}{{L_{s}}_{i}})u_\mu$ & ${{H^\dagger}^{i}}({{{d^\dagger_c}_{t}}_{a}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{e_c}_{r}}{\sigma^{\nu\mu}}{{L_{s}}_{i}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uH^\dagger u_c u_c^\dagger e_c L$} & ${{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{a}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{L_{r}}_{i}}{{{u_c}_{s}}^{a}})u_\mu$ & ${{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{a}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{L_{r}}_{i}}{{{u_c}_{s}}^{a}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{a}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})u_\mu$ & ${{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{a}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uH^\dagger e_c e_c^\dagger d_c Q$} & ${{H^\dagger}^{i}}({{e^\dagger_c}_{t}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{e_c}_{r}}{{Q_{s}}_{ai}})u_\mu$ & ${{H^\dagger}^{i}}({{e^\dagger_c}_{t}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{e_c}_{r}}{{Q_{s}}_{ai}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({{e^\dagger_c}_{t}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{e_c}_{r}}{\sigma^{\nu\mu}}{{Q_{s}}_{ai}})u_\mu$ & ${{H^\dagger}^{i}}({{e^\dagger_c}_{t}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{e_c}_{r}}{\sigma^{\nu\mu}}{{Q_{s}}_{ai}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uH^\dagger e_c d_c u_c Q^\dagger$} & ${\epsilon_{abc}}{\epsilon_{ij}}{{H^\dagger}^{i}}({{{Q^\dagger}_{t}}^{cj}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{e_c}_{r}}{{{u_c}_{s}}^{b}})u_\mu$ & ${\epsilon_{abc}}{\epsilon_{ij}}{{H^\dagger}^{i}}({{{Q^\dagger}_{t}}^{cj}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{e_c}_{r}}{{{u_c}_{s}}^{b}})X_\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon_{abc}}{\epsilon_{ij}}{{H^\dagger}^{i}}({{{Q^\dagger}_{t}}^{cj}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{e_c}_{r}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{b}})u_\mu$ & ${\epsilon_{abc}}{\epsilon_{ij}}{{H^\dagger}^{i}}({{{Q^\dagger}_{t}}^{cj}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{e_c}_{r}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{b}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uH^\dagger u_c d_c^2 L^\dagger$} & \multirow{2}{*}{${\epsilon_{abc}}{\epsilon_{ij}}{{H^\dagger}^{i}}({{{L^\dagger}_{t}}^{j}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{{d_c}_{r}}^{b}}{{{u_c}_{s}}^{c}})u_\mu$} & \multirow{2}{*}{${\epsilon_{abc}}{\epsilon_{ij}}{{H^\dagger}^{i}}({{{L^\dagger}_{t}}^{j}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{{d_c}_{r}}^{b}}{{{u_c}_{s}}^{c}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{2-5}
 & \multirow{4}{*}{%$uH^\dagger e_c LQQ^\dagger$
 } & ${{H^\dagger}^{i}}({{{Q^\dagger}_{t}}^{aj}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{L_{r}}_{i}}{{Q_{s}}_{aj}})u_\mu$ & ${{H^\dagger}^{i}}({{{Q^\dagger}_{t}}^{aj}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{L_{r}}_{i}}{{Q_{s}}_{aj}})X_\mu$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$uH^\dagger e_c LQQ^\dagger$} & ${{H^\dagger}^{i}}({{{Q^\dagger}_{t}}^{aj}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{Q_{s}}_{aj}})u_\mu$ & ${{H^\dagger}^{i}}({{{Q^\dagger}_{t}}^{aj}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{Q_{s}}_{aj}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{j}}({{{Q^\dagger}_{t}}^{ai}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{L_{r}}_{i}}{{Q_{s}}_{aj}})u_\mu$ & ${{H^\dagger}^{j}}({{{Q^\dagger}_{t}}^{ai}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{L_{r}}_{i}}{{Q_{s}}_{aj}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{j}}({{{Q^\dagger}_{t}}^{ai}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{Q_{s}}_{aj}})u_\mu$ & ${{H^\dagger}^{j}}({{{Q^\dagger}_{t}}^{ai}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{Q_{s}}_{aj}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$uH^\dagger d_c QLL^\dagger$
 } & ${{H^\dagger}^{i}}({{{L^\dagger}_{t}}^{j}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{L_{r}}_{i}}{{Q_{s}}_{aj}})u_\mu$ & ${{H^\dagger}^{i}}({{{L^\dagger}_{t}}^{j}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{L_{r}}_{i}}{{Q_{s}}_{aj}})X_\mu$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$uH^\dagger d_c QLL^\dagger$} & ${{H^\dagger}^{i}}({{{L^\dagger}_{t}}^{j}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{Q_{s}}_{aj}})u_\mu$ & ${{H^\dagger}^{i}}({{{L^\dagger}_{t}}^{j}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{Q_{s}}_{aj}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{j}}({{{L^\dagger}_{t}}^{i}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{L_{r}}_{i}}{{Q_{s}}_{aj}})u_\mu$ & ${{H^\dagger}^{j}}({{{L^\dagger}_{t}}^{i}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{L_{r}}_{i}}{{Q_{s}}_{aj}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{j}}({{{L^\dagger}_{t}}^{i}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{Q_{s}}_{aj}})u_\mu$ & ${{H^\dagger}^{j}}({{{L^\dagger}_{t}}^{i}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{Q_{s}}_{aj}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$uH^\dagger d_c^2 d_c^\dagger Q$
 } & \multirow{2}{*}{${{H^\dagger}^{i}}({{{d^\dagger_c}_{t}}_{b}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{{d_c}_{r}}^{b}}{{Q_{s}}_{ai}})u_\mu$} & \multirow{2}{*}{${{H^\dagger}^{i}}({{{d^\dagger_c}_{t}}_{b}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{{d_c}_{r}}^{b}}{{Q_{s}}_{ai}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-5}
 & \multirow{2}{*}{$uH^\dagger d_c^2 d_c^\dagger Q$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}({{{d^\dagger_c}_{t}}_{b}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu\mu}}{{Q_{s}}_{ai}})u_\mu$} & \multirow{2}{*}{${{H^\dagger}^{i}}({{{d^\dagger_c}_{t}}_{b}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu\mu}}{{Q_{s}}_{ai}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{2-5}
 & \multirow{4}{*}{%$uH^\dagger u_c u_c^\dagger d_c Q$
 } & ${{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{ai}}{{{u_c}_{s}}^{c}})u_\mu$ & ${{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{ai}}{{{u_c}_{s}}^{c}})X_\mu$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$uH^\dagger u_c u_c^\dagger d_c Q$} & ${{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{ai}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{c}})u_\mu$ & ${{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{ai}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{c}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{a}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{{{u_c}_{s}}^{b}})u_\mu$ & ${{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{a}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{{{u_c}_{s}}^{b}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{a}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{b}})u_\mu$ & ${{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{a}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{b}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$uH^\dagger u_c^\dagger LQ^2$
 } & ${\epsilon^{abc}}{\epsilon^{jk}}{{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}^{\mu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{{Q_{s}}_{bk}})u_\mu$ & ${\epsilon^{abc}}{\epsilon^{jk}}{{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}^{\mu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{{Q_{s}}_{bk}})X_\mu$ & \multirow{2}{*}{$\mathcal{Y}[\tiny{\ytableaushort{rs}}]$} \\ \cline{3-4}
 & \multirow{2}{*}{$uH^\dagger u_c^\dagger LQ^2$} & ${\epsilon^{abc}}{\epsilon^{ij}}{{H^\dagger}^{k}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}_{\nu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{\sigma^{\nu\mu}}{{Q_{s}}_{bk}})u_\mu$ & ${\epsilon^{abc}}{\epsilon^{ij}}{{H^\dagger}^{k}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}_{\nu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{\sigma^{\nu\mu}}{{Q_{s}}_{bk}})X_\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon^{abc}}{\epsilon^{jk}}{{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}_{\nu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{\sigma^{\nu\mu}}{{Q_{s}}_{bk}})u_\mu$ & ${\epsilon^{abc}}{\epsilon^{jk}}{{H^\dagger}^{i}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}_{\nu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{\sigma^{\nu\mu}}{{Q_{s}}_{bk}})X_\mu$ & \multirow{2}{*}{\textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$}} \\ \cline{3-4}
 &  & ${\epsilon^{abc}}{\epsilon^{ij}}{{H^\dagger}^{k}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}^{\mu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{{Q_{s}}_{bk}})u_\mu$ & ${\epsilon^{abc}}{\epsilon^{ij}}{{H^\dagger}^{k}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}^{\mu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{{Q_{s}}_{bk}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{8}{*}{%$uH^\dagger d_c Q^2 Q^\dagger$
 } & \multirow{2}{*}{${{H^\dagger}^{i}}({{{Q^\dagger}_{t}}^{bj}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{{Q_{s}}_{aj}})u_\mu$} & \multirow{2}{*}{${{H^\dagger}^{i}}({{{Q^\dagger}_{t}}^{bj}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{{Q_{s}}_{aj}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{${{H^\dagger}^{i}}({{{Q^\dagger}_{t}}^{bj}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{\sigma^{\nu\mu}}{{Q_{s}}_{aj}})u_\mu$} & \multirow{2}{*}{${{H^\dagger}^{i}}({{{Q^\dagger}_{t}}^{bj}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{\sigma^{\nu\mu}}{{Q_{s}}_{aj}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
\multirow{1}{*}{$u\phi\psi^3\bar{\psi}$} & \multirow{2}{*}{$uH^\dagger d_c Q^2 Q^\dagger$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{${{H^\dagger}^{j}}({{{Q^\dagger}_{t}}^{bi}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{{Q_{s}}_{aj}})u_\mu$} & \multirow{2}{*}{${{H^\dagger}^{j}}({{{Q^\dagger}_{t}}^{bi}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{{Q_{s}}_{aj}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{${{H^\dagger}^{j}}({{{Q^\dagger}_{t}}^{bi}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{\sigma^{\nu\mu}}{{Q_{s}}_{aj}})u_\mu$} & \multirow{2}{*}{${{H^\dagger}^{j}}({{{Q^\dagger}_{t}}^{bi}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{\sigma^{\nu\mu}}{{Q_{s}}_{aj}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{2-5}
 & \multirow{2}{*}{$uHe_c d_c^\dagger u_c L$} & ${\epsilon^{ij}}{H_{j}}({{{d^\dagger_c}_{t}}_{a}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{L_{r}}_{i}}{{{u_c}_{s}}^{a}})u_\mu$ & ${\epsilon^{ij}}{H_{j}}({{{d^\dagger_c}_{t}}_{a}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{L_{r}}_{i}}{{{u_c}_{s}}^{a}})X_\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{j}}({{{d^\dagger_c}_{t}}_{a}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})u_\mu$ & ${\epsilon^{ij}}{H_{j}}({{{d^\dagger_c}_{t}}_{a}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{L_{r}}_{i}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uHe_c e_c^\dagger u_c Q$} & ${\epsilon^{ij}}{H_{j}}({{e^\dagger_c}_{t}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{Q_{r}}_{ai}}{{{u_c}_{s}}^{a}})u_\mu$ & ${\epsilon^{ij}}{H_{j}}({{e^\dagger_c}_{t}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{Q_{r}}_{ai}}{{{u_c}_{s}}^{a}})X_\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{j}}({{e^\dagger_c}_{t}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{Q_{r}}_{ai}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})u_\mu$ & ${\epsilon^{ij}}{H_{j}}({{e^\dagger_c}_{t}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{Q_{r}}_{ai}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$uHu_c QLL^\dagger$
 } & ${\epsilon^{jk}}{H_{k}}({{{L^\dagger}_{t}}^{i}}{\overline{\sigma}^{\mu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{{{u_c}_{s}}^{a}})u_\mu$ & ${\epsilon^{jk}}{H_{k}}({{{L^\dagger}_{t}}^{i}}{\overline{\sigma}^{\mu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{{{u_c}_{s}}^{a}})X_\mu$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$uHu_c QLL^\dagger$} & ${\epsilon^{jk}}{H_{k}}({{{L^\dagger}_{t}}^{i}}{\overline{\sigma}_{\nu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})u_\mu$ & ${\epsilon^{jk}}{H_{k}}({{{L^\dagger}_{t}}^{i}}{\overline{\sigma}_{\nu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})X_\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{k}}({{{L^\dagger}_{t}}^{k}}{\overline{\sigma}^{\mu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{{{u_c}_{s}}^{a}})u_\mu$ & ${\epsilon^{ij}}{H_{k}}({{{L^\dagger}_{t}}^{k}}{\overline{\sigma}^{\mu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{{{u_c}_{s}}^{a}})X_\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{k}}({{{L^\dagger}_{t}}^{k}}{\overline{\sigma}_{\nu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})u_\mu$ & ${\epsilon^{ij}}{H_{k}}({{{L^\dagger}_{t}}^{k}}{\overline{\sigma}_{\nu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$uHe_c u_c^2 Q^\dagger$} & ${\epsilon_{abc}}{H_{i}}({{{Q^\dagger}_{t}}^{ci}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{{u_c}_{r}}^{a}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{b}})u_\mu$ & ${\epsilon_{abc}}{H_{i}}({{{Q^\dagger}_{t}}^{ci}}{\overline{\sigma}_{\nu}}{{e_c}_{p}})({{{u_c}_{r}}^{a}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{b}})X_\mu$ & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{3-5}
 &  & ${\epsilon_{abc}}{H_{i}}({{{Q^\dagger}_{t}}^{ci}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{{u_c}_{r}}^{a}}{{{u_c}_{s}}^{b}})u_\mu$ & ${\epsilon_{abc}}{H_{i}}({{{Q^\dagger}_{t}}^{ci}}{\overline{\sigma}^{\mu}}{{e_c}_{p}})({{{u_c}_{r}}^{a}}{{{u_c}_{s}}^{b}})X_\mu$ & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{2-5}
 & \multirow{2}{*}{$uHd_c u_c^2 L^\dagger$} & ${\epsilon_{abc}}{H_{i}}({{{L^\dagger}_{t}}^{i}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{c}})u_\mu$ & ${\epsilon_{abc}}{H_{i}}({{{L^\dagger}_{t}}^{i}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{c}})X_\mu$ & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{3-5}
 &  & ${\epsilon_{abc}}{H_{i}}({{{L^\dagger}_{t}}^{i}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{{u_c}_{r}}^{b}}{{{u_c}_{s}}^{c}})u_\mu$ & ${\epsilon_{abc}}{H_{i}}({{{L^\dagger}_{t}}^{i}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{{u_c}_{r}}^{b}}{{{u_c}_{s}}^{c}})X_\mu$ & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{2-5}
 & \multirow{4}{*}{%$uH d_c d_c^\dagger u_c Q$
 } & ${\epsilon^{ij}}{H_{j}}({{{d^\dagger_c}_{t}}_{c}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{ai}}{{{u_c}_{s}}^{c}})u_\mu$ & ${\epsilon^{ij}}{H_{j}}({{{d^\dagger_c}_{t}}_{c}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{ai}}{{{u_c}_{s}}^{c}})X_\mu$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$uH d_c d_c^\dagger u_c Q$} & ${\epsilon^{ij}}{H_{j}}({{{d^\dagger_c}_{t}}_{c}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{ai}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{c}})u_\mu$ & ${\epsilon^{ij}}{H_{j}}({{{d^\dagger_c}_{t}}_{c}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{ai}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{c}})X_\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{j}}({{{d^\dagger_c}_{t}}_{a}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{{{u_c}_{s}}^{b}})u_\mu$ & ${\epsilon^{ij}}{H_{j}}({{{d^\dagger_c}_{t}}_{a}}{\overline{\sigma}^{\mu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{{{u_c}_{s}}^{b}})X_\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{j}}({{{d^\dagger_c}_{t}}_{a}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{b}})u_\mu$ & ${\epsilon^{ij}}{H_{j}}({{{d^\dagger_c}_{t}}_{a}}{\overline{\sigma}_{\nu}}{{{d_c}_{p}}^{a}})({{Q_{r}}_{bi}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{b}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$uH u_c^2 u_c^\dagger Q$
 } & \multirow{2}{*}{${\epsilon^{ij}}{H_{j}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}^{\mu}}{{Q_{p}}_{ai}})({{{u_c}_{r}}^{a}}{{{u_c}_{s}}^{c}})u_\mu$} & \multirow{2}{*}{${\epsilon^{ij}}{H_{j}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}^{\mu}}{{Q_{p}}_{ai}})({{{u_c}_{r}}^{a}}{{{u_c}_{s}}^{c}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
 & \multirow{2}{*}{$uH u_c^2 u_c^\dagger Q$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{${\epsilon^{ij}}{H_{j}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}_{\nu}}{{Q_{p}}_{ai}})({{{u_c}_{r}}^{a}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{c}})u_\mu$} & \multirow{2}{*}{${\epsilon^{ij}}{H_{j}}({{{u^\dagger_c}_{t}}_{c}}{\overline{\sigma}_{\nu}}{{Q_{p}}_{ai}})({{{u_c}_{r}}^{a}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{c}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{2-5}
 & \multirow{4}{*}{%$uHd_c^\dagger LQ^2$
 } & \multirow{2}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{H_{l}}({{{d^\dagger_c}_{t}}_{c}}{\overline{\sigma}^{\mu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{{Q_{s}}_{bk}})u_\mu$} & \multirow{2}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{H_{l}}({{{d^\dagger_c}_{t}}_{c}}{\overline{\sigma}^{\mu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{{Q_{s}}_{bk}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
 & \multirow{2}{*}{$uHd_c^\dagger LQ^2$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{H_{l}}({{{d^\dagger_c}_{t}}_{c}}{\overline{\sigma}_{\nu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{\sigma^{\nu\mu}}{{Q_{s}}_{bk}})u_\mu$} & \multirow{2}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{H_{l}}({{{d^\dagger_c}_{t}}_{c}}{\overline{\sigma}_{\nu}}{{L_{p}}_{i}})({{Q_{r}}_{aj}}{\sigma^{\nu\mu}}{{Q_{s}}_{bk}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{2-5}
 & \multirow{3}{*}{%$uH e_c^\dagger Q^3$
 } & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{H_{l}}({{e^\dagger_c}_{t}}{\overline{\sigma}^{\mu}}{{Q_{p}}_{ai}})({{Q_{r}}_{bj}}{{Q_{s}}_{ck}})u_\mu$
 } & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{H_{l}}({{e^\dagger_c}_{t}}{\overline{\sigma}^{\mu}}{{Q_{p}}_{ai}})({{Q_{r}}_{bj}}{{Q_{s}}_{ck}})X_\mu$
 } & $\mathcal{Y}[\tiny{\ytableaushort{prs}}]$ \\ \cline{5-5}
 & \multirow{1}{*}{$uH e_c^\dagger Q^3$} & \multirow{1}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{H_{l}}({{e^\dagger_c}_{t}}{\overline{\sigma}^{\mu}}{{Q_{p}}_{ai}})({{Q_{r}}_{bj}}{{Q_{s}}_{ck}})u_\mu$} & \multirow{1}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{H_{l}}({{e^\dagger_c}_{t}}{\overline{\sigma}^{\mu}}{{Q_{p}}_{ai}})({{Q_{r}}_{bj}}{{Q_{s}}_{ck}})X_\mu$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr,s}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r,s}}]$} \\ \cline{2-5}
 & \multirow{8}{*}{%$uHu_c Q^2 Q^\dagger$
 } & \multirow{2}{*}{${\epsilon^{jk}}{H_{k}}({{{Q^\dagger}_{t}}^{bi}}{\overline{\sigma}^{\mu}}{{Q_{p}}_{ai}})({{Q_{r}}_{bj}}{{{u_c}_{s}}^{a}})u_\mu$} & \multirow{2}{*}{${\epsilon^{jk}}{H_{k}}({{{Q^\dagger}_{t}}^{bi}}{\overline{\sigma}^{\mu}}{{Q_{p}}_{ai}})({{Q_{r}}_{bj}}{{{u_c}_{s}}^{a}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{${\epsilon^{jk}}{H_{k}}({{{Q^\dagger}_{t}}^{bi}}{\overline{\sigma}_{\nu}}{{Q_{p}}_{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})u_\mu$} & \multirow{2}{*}{${\epsilon^{jk}}{H_{k}}({{{Q^\dagger}_{t}}^{bi}}{\overline{\sigma}_{\nu}}{{Q_{p}}_{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-5}
 & \multirow{2}{*}{$uHu_c Q^2 Q^\dagger$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{${\epsilon^{ij}}{H_{k}}({{{Q^\dagger}_{t}}^{bk}}{\overline{\sigma}^{\mu}}{{Q_{p}}_{ai}})({{Q_{r}}_{bj}}{{{u_c}_{s}}^{a}})u_\mu$} & \multirow{2}{*}{${\epsilon^{ij}}{H_{k}}({{{Q^\dagger}_{t}}^{bk}}{\overline{\sigma}^{\mu}}{{Q_{p}}_{ai}})({{Q_{r}}_{bj}}{{{u_c}_{s}}^{a}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{${\epsilon^{ij}}{H_{k}}({{{Q^\dagger}_{t}}^{bk}}{\overline{\sigma}_{\nu}}{{Q_{p}}_{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})u_\mu$} & \multirow{2}{*}{${\epsilon^{ij}}{H_{k}}({{{Q^\dagger}_{t}}^{bk}}{\overline{\sigma}_{\nu}}{{Q_{p}}_{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu\mu}}{{{u_c}_{s}}^{a}})X_\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \hline

$Du \phi^6$ & $Du H^3 H^{\dagger 3}$ & ${H_{j}}{H_{k}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{H^\dagger}^{k}}({D^{\mu}}{H_{i}})u_\mu$ & ${H_{j}}{H_{k}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{H^\dagger}^{k}}({D^{\mu}}{H_{i}})X_\mu$ &  \\ \hline

\multirow{6}{*}{%$Du F_L^3$
}% & $Du B_L^3$ &  &  &  &  \\ \cline{2-5}
% & $Du W_L^3$ &  &  &  &  \\ \cline{2-5}
% & $Du G_L^3$ &  &  &  &  \\ \cline{2-5}
 & $Du B_L W_L^2$ & ${{B_L}_{\lambda\rho}}{{{W_L}^{I}}^{\mu\rho}}u_\nu({D_{\mu}}{{{W_L}^{I}}^{\lambda\nu}})$ & ${{B_L}_{\lambda\rho}}{{{W_L}^{I}}^{\mu\rho}}X_\nu({D_{\mu}}{{{W_L}^{I}}^{\lambda\nu}})$ &  \\ \cline{2-5}
 & $Du B_L G_L^2$ & ${{B_L}_{\lambda\rho}}{{{G_L}^{A}}^{\mu\rho}}u_\nu({D_{\mu}}{{{G_L}^{A}}^{\lambda\nu}})$ & ${{B_L}_{\lambda\rho}}{{{G_L}^{A}}^{\mu\rho}}X_\nu({D_{\mu}}{{{G_L}^{A}}^{\lambda\nu}})$ &  \\ \cline{2-5}
\multirow{2}{*}{$Du F_L^3$} & $Du B_L^2 X_L$ & ${{B_L}_{\lambda\rho}}{{B_L}^{\mu\nu}}u_\nu({D_{\mu}}{{X_L}^{\lambda\rho}})$ & ${{B_L}_{\lambda\rho}}{{B_L}^{\mu\nu}}X_\nu({D_{\mu}}{{X_L}^{\lambda\rho}})$ &  \\ \cline{2-5}
 & $Du W_L^2 X_L$ & ${{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}^{\mu\nu}}u_\nu({D_{\mu}}{{X_L}^{\lambda\rho}})$ & ${{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}^{\mu\nu}}X_\nu({D_{\mu}}{{X_L}^{\lambda\rho}})$ &  \\ \cline{2-5}
 & $Du G_L^2 X_L$ & ${{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}^{\mu\nu}}u_\nu({D_{\mu}}{{X_L}^{\lambda\rho}})$ & ${{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}^{\mu\nu}}X_\nu({D_{\mu}}{{X_L}^{\lambda\rho}})$ &  \\ \cline{2-5}
 & $Du B_L X_L^2$ & ${{B_L}_{\lambda\rho}}{{X_L}^{\mu\rho}}u_\nu({D_{\mu}}{{X_L}^{\lambda\nu}})$ & ${{B_L}_{\lambda\rho}}{{X_L}^{\mu\rho}}X_\nu({D_{\mu}}{{X_L}^{\lambda\nu}})$ &  \\ \hline
% & $Du X_L^3$ &  &  &  &  \\ \hline

\multirow{8}{*}{%$Du F_L^2 F_R$
}% & $Du B_L^2 B_R$ &  &  &  &  \\ \cline{2-5}
 & $Du W_L^2 W_R$ & ${\epsilon^{IJK}}{{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{J}}^{\nu\rho}}{{{W_R}^{K}}^{\lambda\mu}}({D_{\mu}}u_\nu)$ & ${\epsilon^{IJK}}{{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{J}}^{\nu\rho}}{{{W_R}^{K}}^{\lambda\mu}}({D_{\mu}}X_\nu)$ &  \\ \cline{2-5}
 & $Du G_L^2 G_R$ & ${f^{ABC}}{{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{B}}^{\nu\rho}}{{{G_R}^{C}}^{\lambda\mu}}({D_{\mu}}u_\nu)$ & ${f^{ABC}}{{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{B}}^{\nu\rho}}{{{G_R}^{C}}^{\lambda\mu}}({D_{\mu}}X_\nu)$ &  \\ \cline{2-5}
% & $Du W_L^2 B_R$ &  &  &  &  \\ \cline{2-5}
% & $Du G_L^2 B_R$ &  &  &  &  \\ \cline{2-5}
 & $Du B_L W_L W_R$ & ${{B_L}_{\lambda\rho}}{{{W_L}^{I}}^{\nu\rho}}{{{W_R}^{I}}^{\lambda\mu}}({D_{\mu}}u_\nu)$ & ${{B_L}_{\lambda\rho}}{{{W_L}^{I}}^{\nu\rho}}{{{W_R}^{I}}^{\lambda\mu}}({D_{\mu}}X_\nu)$ &  \\ \cline{2-5}
\multirow{2}{*}{$Du F_L^2 F_R$} & $Du B_L G_L G_R$ & ${{B_L}_{\lambda\rho}}{{{G_L}^{A}}^{\nu\rho}}{{{G_R}^{A}}^{\lambda\mu}}({D_{\mu}}u_\nu)$ & ${{B_L}_{\lambda\rho}}{{{G_L}^{A}}^{\nu\rho}}{{{G_R}^{A}}^{\lambda\mu}}({D_{\mu}}X_\nu)$ &  \\ \cline{2-5}
 & $Du X_L B_L B_R$ & ${{B_L}_{\lambda\rho}}{{B_R}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}u_\nu)$ & ${{B_L}_{\lambda\rho}}{{B_R}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}X_\nu)$ &  \\ \cline{2-5}
 & $Du X_L W_L W_R$ & ${{{W_L}^{I}}_{\lambda\rho}}{{{W_R}^{I}}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}u_\nu)$ & ${{{W_L}^{I}}_{\lambda\rho}}{{{W_R}^{I}}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}X_\nu)$ &  \\ \cline{2-5}
 & $Du X_L G_L G_R$ & ${{{G_L}^{A}}_{\lambda\rho}}{{{G_R}^{A}}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}u_\nu)$ & ${{{G_L}^{A}}_{\lambda\rho}}{{{G_R}^{A}}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}X_\nu)$ &  \\ \cline{2-5}
% & $Du B_L^2 X_R$ &  &  &  &  \\ \cline{2-5}
% & $Du W_L^2 X_R$ &  &  &  &  \\ \cline{2-5}
% & $Du G_L^2 X_R$ &  &  &  &  \\ \cline{2-5}
 & $Du X_L B_L X_R$ & ${{B_L}_{\lambda\rho}}{{X_L}^{\nu\rho}}{{X_R}^{\lambda\mu}}({D_{\mu}}u_\nu)$ & ${{B_L}_{\lambda\rho}}{{X_L}^{\nu\rho}}{{X_R}^{\lambda\mu}}({D_{\mu}}X_\nu)$ &  \\ \hline
% & $Du X_L^2 B_R$ &  &  &  &  \\ \cline{2-5}
% & $Du X_L^2 X_R$ &  &  &  &  \\ \hline

\multirow{22}{*}{%$DuF_L^2\phi^2$
} & \multirow{2}{*}{$DuB_L^2 HH^\dagger$} & ${H_{i}}{{H^\dagger}^{i}}{{B_L}^{\nu\lambda}}u_\mu({D^{\mu}}{{B_L}_{\nu\lambda}})$ & ${H_{i}}{{H^\dagger}^{i}}{{B_L}^{\nu\lambda}}X_\mu({D^{\mu}}{{B_L}_{\nu\lambda}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({D^{\mu}}{H_{i}})u_\mu$ & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({D^{\mu}}{H_{i}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$Du W_L^2 HH^\dagger$
 } & ${H_{i}}{{H^\dagger}^{i}}{{{W_L}^{I}}^{\nu\lambda}}u_\mu({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ & ${H_{i}}{{H^\dagger}^{i}}{{{W_L}^{I}}^{\nu\lambda}}X_\mu({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du W_L^2 HH^\dagger$} & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{J}}^{\nu\lambda}}u_\mu({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{J}}^{\nu\lambda}}X_\mu({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({D^{\mu}}{H_{i}})u_\mu$ & ${{H^\dagger}^{i}}{{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}({D^{\mu}}{H_{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{H^\dagger}^{j}}{{{W_L}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})u_\mu$ & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{H^\dagger}^{j}}{{{W_L}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$Du G_L^2 HH^\dagger$} & ${H_{i}}{{H^\dagger}^{i}}{{{G_L}^{A}}^{\nu\lambda}}u_\mu({D^{\mu}}{{{G_L}^{A}}_{\nu\lambda}})$ & ${H_{i}}{{H^\dagger}^{i}}{{{G_L}^{A}}^{\nu\lambda}}X_\mu({D^{\mu}}{{{G_L}^{A}}_{\nu\lambda}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({D^{\mu}}{H_{i}})u_\mu$ & ${{H^\dagger}^{i}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}({D^{\mu}}{H_{i}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$DuB_L W_L HH^\dagger$
 } & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{B_L}^{\nu\lambda}}u_\mu({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{B_L}^{\nu\lambda}}X_\mu({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$DuB_L W_L HH^\dagger$} & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}u_\mu({D^{\mu}}{{B_L}^{\nu\lambda}})$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}X_\mu({D^{\mu}}{{B_L}^{\nu\lambda}})$ &  \\ \cline{3-5}
\multirow{2}{*}{$DuF_L^2\phi^2$} &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({D^{\mu}}{H_{i}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}{{B_L}^{\nu\lambda}}({D^{\mu}}{H_{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{B_L}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{B_L}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$DuX_L B_L HH^\dagger$
 } & ${H_{i}}{{H^\dagger}^{i}}{{X_L}^{\nu\lambda}}u_\mu({D^{\mu}}{{B_L}_{\nu\lambda}})$ & ${H_{i}}{{H^\dagger}^{i}}{{X_L}^{\nu\lambda}}X_\mu({D^{\mu}}{{B_L}_{\nu\lambda}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$DuX_L B_L HH^\dagger$} & ${H_{i}}{{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}u_\mu({D^{\mu}}{{X_L}^{\nu\lambda}})$ & ${H_{i}}{{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}X_\mu({D^{\mu}}{{X_L}^{\nu\lambda}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({D^{\mu}}{H_{i}})u_\mu$ & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({D^{\mu}}{H_{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{X_L}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})u_\mu$ & ${{H^\dagger}^{i}}{{X_L}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$DuX_L W_L HH^\dagger$
 } & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{X_L}^{\nu\lambda}}u_\mu({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{X_L}^{\nu\lambda}}X_\mu({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$DuX_L W_L HH^\dagger$} & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}u_\mu({D^{\mu}}{{X_L}^{\nu\lambda}})$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}X_\mu({D^{\mu}}{{X_L}^{\nu\lambda}})$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({D^{\mu}}{H_{i}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({D^{\mu}}{H_{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{X_L}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{X_L}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$DuX_L^2 HH^\dagger$} & ${H_{i}}{{H^\dagger}^{i}}{{X_L}^{\nu\lambda}}u_\mu({D^{\mu}}{{X_L}_{\nu\lambda}})$ & ${H_{i}}{{H^\dagger}^{i}}{{X_L}^{\nu\lambda}}X_\mu({D^{\mu}}{{X_L}_{\nu\lambda}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({D^{\mu}}{H_{i}})u_\mu$ & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}({D^{\mu}}{H_{i}})X_\mu$ &  \\ \hline

\multirow{22}{*}{%$DuF_L F_R\phi^2$
} & \multirow{2}{*}{$DuB_L B_R HH^\dagger$} & ${{H^\dagger}^{i}}{{B_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})u_\mu$ & ${{H^\dagger}^{i}}{{B_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{i}}{{B_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu$ & ${H_{i}}{{B_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$DuW_L W_R HH^\dagger$
 } & ${{H^\dagger}^{i}}{{{W_R}^{I}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})u_\mu$ & ${{H^\dagger}^{i}}{{{W_R}^{I}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$DuW_L W_R HH^\dagger$} & ${H_{i}}{{{W_R}^{I}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu$ & ${H_{i}}{{{W_R}^{I}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{H^\dagger}^{j}}{{{W_R}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})u_\mu$ & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{H^\dagger}^{j}}{{{W_R}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{H_{i}}{{{W_R}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})u_\mu$ & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{H_{i}}{{{W_R}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$DuG_L G_R HH^\dagger$} & ${{H^\dagger}^{i}}{{{G_R}^{A}}^{\lambda\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})u_\mu$ & ${{H^\dagger}^{i}}{{{G_R}^{A}}^{\lambda\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{i}}{{{G_R}^{A}}^{\lambda\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu$ & ${H_{i}}{{{G_R}^{A}}^{\lambda\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$DuB_L W_R HH^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_R}^{I}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_R}^{I}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu$ &  \\ \cline{2-5}
\multirow{2}{*}{$DuF_L F_R\phi^2$} & \multirow{2}{*}{$DuW_L B_R HH^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{B_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{B_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{B_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{B_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$DuX_L B_R HH^\dagger$} & ${{H^\dagger}^{i}}{{B_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})u_\mu$ & ${{H^\dagger}^{i}}{{B_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{i}}{{B_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu$ & ${H_{i}}{{B_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$DuB_L X_R HH^\dagger$} & ${{H^\dagger}^{i}}{{X_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})u_\mu$ & ${{H^\dagger}^{i}}{{X_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{i}}{{X_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu$ & ${H_{i}}{{X_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$DuX_L W_R HH^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_R}^{I}}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_R}^{I}}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$DuW_L X_R HH^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{X_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{X_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{X_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{X_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$DuX_L X_R HH^\dagger$} & ${{H^\dagger}^{i}}{{X_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})u_\mu$ & ${{H^\dagger}^{i}}{{X_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{i}}{{X_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu$ & ${H_{i}}{{X_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu$ &  \\ \hline

\multirow{5}{*}{%$DuF_L\phi^4$
} & $DuB_L H^2 H^{\dagger 2}$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{B_L}^{\nu\mu}}({D_{\nu}}{H_{i}})u_\mu$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{B_L}^{\nu\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$DuW_L H^2 H^{\dagger 2}$
 } & ${{\tau^{I}}_{k}^{j}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{k}}{{{W_L}^{I}}^{\nu\mu}}({D_{\nu}}{H_{i}})u_\mu$ & ${{\tau^{I}}_{k}^{j}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{k}}{{{W_L}^{I}}^{\nu\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  \\ \cline{3-5}
\multirow{1}{*}{$DuF_L\phi^4$} & \multirow{1}{*}{$DuW_L H^2 H^{\dagger 2}$} & ${{\tau^{I}}_{k}^{j}}{H_{i}}{{H^\dagger}^{i}}{{H^\dagger}^{k}}{{{W_L}^{I}}^{\nu\mu}}({D_{\nu}}{H_{j}})u_\mu$ & ${{\tau^{I}}_{k}^{j}}{H_{i}}{{H^\dagger}^{i}}{{H^\dagger}^{k}}{{{W_L}^{I}}^{\nu\mu}}({D_{\nu}}{H_{j}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{k}^{j}}{H_{i}}{H_{j}}{{H^\dagger}^{i}}{{{W_L}^{I}}^{\nu\mu}}({D_{\nu}}{{H^\dagger}^{k}})u_\mu$ & ${{\tau^{I}}_{k}^{j}}{H_{i}}{H_{j}}{{H^\dagger}^{i}}{{{W_L}^{I}}^{\nu\mu}}({D_{\nu}}{{H^\dagger}^{k}})X_\mu$ &  \\ \cline{2-5}
 & $DuX_L H^2 H^{\dagger 2}$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{X_L}^{\nu\mu}}({D_{\nu}}{H_{i}})u_\mu$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{X_L}^{\nu\mu}}({D_{\nu}}{H_{i}})X_\mu$ &  \\ \hline

\multirow{18}{*}{%$Du\phi^3\psi^2$
} & \multirow{6}{*}{%$DuHH^{\dagger 2} e_c L$
} & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}(({D^{\mu}}{{e_c}_{p}}){{L_{r}}_{i}})u_\mu$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}(({D^{\mu}}{{e_c}_{p}}){{L_{r}}_{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{e_c}_{p}}({D^{\mu}}{{L_{r}}_{i}}))u_\mu$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{e_c}_{p}}({D^{\mu}}{{L_{r}}_{i}}))X_\mu$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$DuHH^{\dagger 2} e_c L$} & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D^{\mu}}{H_{j}})({{e_c}_{p}}{{L_{r}}_{i}})u_\mu$ & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D^{\mu}}{H_{j}})({{e_c}_{p}}{{L_{r}}_{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{j}}{{H^\dagger}^{j}}({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{L_{r}}_{i}})u_\mu$ & ${H_{j}}{{H^\dagger}^{j}}({D^{\mu}}{{H^\dagger}^{i}})({{e_c}_{p}}{{L_{r}}_{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D_{\nu}}{H_{j}})({{e_c}_{p}}{\sigma^{\nu\mu}}{{L_{r}}_{i}})u_\mu$ & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D_{\nu}}{H_{j}})({{e_c}_{p}}{\sigma^{\nu\mu}}{{L_{r}}_{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{j}}{{H^\dagger}^{j}}({D_{\nu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma^{\nu\mu}}{{L_{r}}_{i}})u_\mu$ & ${H_{j}}{{H^\dagger}^{j}}({D_{\nu}}{{H^\dagger}^{i}})({{e_c}_{p}}{\sigma^{\nu\mu}}{{L_{r}}_{i}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{6}{*}{%$DuHH^{\dagger 2} d_c Q$
 } & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}(({D^{\mu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})u_\mu$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}(({D^{\mu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{d_c}_{p}}^{a}}({D^{\mu}}{{Q_{r}}_{ai}}))u_\mu$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{d_c}_{p}}^{a}}({D^{\mu}}{{Q_{r}}_{ai}}))X_\mu$ &  \\ \cline{3-5}
\multirow{2}{*}{$Du\phi^3\psi^2$} & \multirow{2}{*}{$DuHH^{\dagger 2} d_c Q$} & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D^{\mu}}{H_{j}})({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})u_\mu$ & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D^{\mu}}{H_{j}})({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{j}}{{H^\dagger}^{j}}({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})u_\mu$ & ${H_{j}}{{H^\dagger}^{j}}({D^{\mu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D_{\nu}}{H_{j}})({{{d_c}_{p}}^{a}}{\sigma^{\nu\mu}}{{Q_{r}}_{ai}})u_\mu$ & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D_{\nu}}{H_{j}})({{{d_c}_{p}}^{a}}{\sigma^{\nu\mu}}{{Q_{r}}_{ai}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{j}}{{H^\dagger}^{j}}({D_{\nu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma^{\nu\mu}}{{Q_{r}}_{ai}})u_\mu$ & ${H_{j}}{{H^\dagger}^{j}}({D_{\nu}}{{H^\dagger}^{i}})({{{d_c}_{p}}^{a}}{\sigma^{\nu\mu}}{{Q_{r}}_{ai}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{6}{*}{%$DuH^2 H^\dagger u_c Q$
 } & ${\epsilon^{ij}}{H_{j}}{H_{k}}{{H^\dagger}^{k}}(({D^{\mu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})u_\mu$ & ${\epsilon^{ij}}{H_{j}}{H_{k}}{{H^\dagger}^{k}}(({D^{\mu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})X_\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{j}}{H_{k}}{{H^\dagger}^{k}}({{Q_{p}}_{ai}}({D^{\mu}}{{{u_c}_{r}}^{a}}))u_\mu$ & ${\epsilon^{ij}}{H_{j}}{H_{k}}{{H^\dagger}^{k}}({{Q_{p}}_{ai}}({D^{\mu}}{{{u_c}_{r}}^{a}}))X_\mu$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$DuH^2 H^\dagger u_c Q$} & ${\epsilon^{jk}}{H_{k}}{{H^\dagger}^{i}}({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})u_\mu$ & ${\epsilon^{jk}}{H_{k}}{{H^\dagger}^{i}}({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})X_\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{k}}{{H^\dagger}^{k}}({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})u_\mu$ & ${\epsilon^{ij}}{H_{k}}{{H^\dagger}^{k}}({D^{\mu}}{H_{j}})({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})X_\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon^{jk}}{H_{k}}{{H^\dagger}^{i}}({D_{\nu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma^{\nu\mu}}{{{u_c}_{r}}^{a}})u_\mu$ & ${\epsilon^{jk}}{H_{k}}{{H^\dagger}^{i}}({D_{\nu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma^{\nu\mu}}{{{u_c}_{r}}^{a}})X_\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{k}}{{H^\dagger}^{k}}({D_{\nu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma^{\nu\mu}}{{{u_c}_{r}}^{a}})u_\mu$ & ${\epsilon^{ij}}{H_{k}}{{H^\dagger}^{k}}({D_{\nu}}{H_{j}})({{Q_{p}}_{ai}}{\sigma^{\nu\mu}}{{{u_c}_{r}}^{a}})X_\mu$ &  \\ \hline
 
\multirow{55}{*}{%$DuF_L\phi\psi^2$
} & \multirow{5}{*}{%$DuB_L e_c H^\dagger L$
} & ${{H^\dagger}^{i}}{{B_L}^{\nu\mu}}u_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ & ${{H^\dagger}^{i}}{{B_L}^{\nu\mu}}X_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{B_L}^{\nu\mu}}u_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ & ${{H^\dagger}^{i}}{{B_L}^{\nu\mu}}X_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuB_L e_c H^\dagger L$} & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}u_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu\lambda}}{{L_{r}}_{i}})$ & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu\lambda}}{{L_{r}}_{i}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}u_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}({D^{\mu}}{{L_{r}}_{i}}))$ & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}X_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}({D^{\mu}}{{L_{r}}_{i}}))$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}u_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})({D^{\mu}}{{B_L}_{\nu\lambda}})$ & ${{H^\dagger}^{i}}X_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})({D^{\mu}}{{B_L}_{\nu\lambda}})$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$DuB_L d_c H^\dagger Q$
 } & ${{H^\dagger}^{i}}{{B_L}^{\nu\mu}}u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ & ${{H^\dagger}^{i}}{{B_L}^{\nu\mu}}X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{B_L}^{\nu\mu}}u_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ & ${{H^\dagger}^{i}}{{B_L}^{\nu\mu}}X_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuB_L d_c H^\dagger Q$} & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}u_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})$ & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}({D^{\mu}}{{Q_{r}}_{ai}}))$ & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}({D^{\mu}}{{Q_{r}}_{ai}}))$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})({D^{\mu}}{{B_L}_{\nu\lambda}})$ & ${{H^\dagger}^{i}}X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})({D^{\mu}}{{B_L}_{\nu\lambda}})$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$DuB_L QHu_c$
 } & ${\epsilon^{ij}}{H_{j}}{{B_L}^{\nu\mu}}u_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}{H_{j}}{{B_L}^{\nu\mu}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{j}}{{B_L}^{\nu\mu}}u_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ & ${\epsilon^{ij}}{H_{j}}{{B_L}^{\nu\mu}}X_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuB_L QHu_c$} & ${\epsilon^{ij}}{H_{j}}{{B_L}_{\nu\lambda}}u_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}{H_{j}}{{B_L}_{\nu\lambda}}X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{j}}{{B_L}_{\nu\lambda}}u_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{u_c}_{r}}^{a}}))$ & ${\epsilon^{ij}}{H_{j}}{{B_L}_{\nu\lambda}}X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{u_c}_{r}}^{a}}))$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{j}}u_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})({D^{\mu}}{{B_L}_{\nu\lambda}})$ & ${\epsilon^{ij}}{H_{j}}X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})({D^{\mu}}{{B_L}_{\nu\lambda}})$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$DuW_L e_c H^\dagger L$
 } & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\nu\mu}}u_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\nu\mu}}X_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\nu\mu}}u_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\nu\mu}}X_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuW_L e_c H^\dagger L$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}u_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu\lambda}}{{L_{r}}_{i}})$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu\lambda}}{{L_{r}}_{i}})$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}u_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}({D^{\mu}}{{L_{r}}_{i}}))$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}X_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}({D^{\mu}}{{L_{r}}_{i}}))$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}u_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}X_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$DuW_L d_c H^\dagger Q$
 } & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\nu\mu}}u_\mu((({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\nu\mu}}X_\mu((({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\nu\mu}}u_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\nu\mu}}X_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuW_L d_c H^\dagger Q$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}u_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}({D^{\mu}}{{Q_{r}}_{ai}}))$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}({D^{\mu}}{{Q_{r}}_{ai}}))$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$DuW_L QHu_c$
 } & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}^{\nu\mu}}u_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}^{\nu\mu}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}^{\nu\mu}}u_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}^{\nu\mu}}X_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ &  \\ \cline{3-5}
\multirow{1}{*}{$DuF_L\phi\psi^2$} & \multirow{1}{*}{$DuW_L QHu_c$} & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}_{\nu\lambda}}u_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}_{\nu\lambda}}X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}_{\nu\lambda}}u_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{u_c}_{r}}^{a}}))$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}_{\nu\lambda}}X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{u_c}_{r}}^{a}}))$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}u_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}})$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$DuG_L d_c H^\dagger Q$
 } & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}^{\nu\mu}}u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{bi}})$ & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}^{\nu\mu}}X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{bi}})$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}^{\nu\mu}}u_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{bi}}))$ & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}^{\nu\mu}}X_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{bi}}))$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuG_L d_c H^\dagger Q$} & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\nu\lambda}}u_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu\lambda}}{{Q_{r}}_{bi}})$ & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\nu\lambda}}X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu\lambda}}{{Q_{r}}_{bi}})$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\nu\lambda}}u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}({D^{\mu}}{{Q_{r}}_{bi}}))$ & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\nu\lambda}}X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}({D^{\mu}}{{Q_{r}}_{bi}}))$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}u_\mu({D^{\mu}}{{{G_L}^{A}}_{\nu\lambda}})({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{bi}})$ & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}X_\mu({D^{\mu}}{{{G_L}^{A}}_{\nu\lambda}})({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{bi}})$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$DuG_L QHu_c$
 } & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}^{\nu\mu}}u_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{b}})$ & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}^{\nu\mu}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{b}})$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}^{\nu\mu}}u_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{b}}))$ & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}^{\nu\mu}}X_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{b}}))$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuG_L QHu_c$} & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}_{\nu\lambda}}u_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{u_c}_{r}}^{b}})$ & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}_{\nu\lambda}}X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{u_c}_{r}}^{b}})$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}_{\nu\lambda}}u_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{u_c}_{r}}^{b}}))$ & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}_{\nu\lambda}}X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{u_c}_{r}}^{b}}))$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}u_\mu({D^{\mu}}{{{G_L}^{A}}_{\nu\lambda}})({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{b}})$ & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}X_\mu({D^{\mu}}{{{G_L}^{A}}_{\nu\lambda}})({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{b}})$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$DuX_L e_c H^\dagger L$
 } & ${{H^\dagger}^{i}}{{X_L}^{\nu\mu}}u_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ & ${{H^\dagger}^{i}}{{X_L}^{\nu\mu}}X_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{X_L}^{\nu\mu}}u_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ & ${{H^\dagger}^{i}}{{X_L}^{\nu\mu}}X_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuX_L e_c H^\dagger L$} & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}u_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu\lambda}}{{L_{r}}_{i}})$ & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu\lambda}}{{L_{r}}_{i}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}u_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}({D^{\mu}}{{L_{r}}_{i}}))$ & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}X_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}({D^{\mu}}{{L_{r}}_{i}}))$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}u_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})({D^{\mu}}{{X_L}_{\nu\lambda}})$ & ${{H^\dagger}^{i}}X_\mu({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})({D^{\mu}}{{X_L}_{\nu\lambda}})$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$DuX_L d_c H^\dagger Q$
 } & ${{H^\dagger}^{i}}{{X_L}^{\nu\mu}}u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ & ${{H^\dagger}^{i}}{{X_L}^{\nu\mu}}X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{X_L}^{\nu\mu}}u_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ & ${{H^\dagger}^{i}}{{X_L}^{\nu\mu}}X_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuX_L d_c H^\dagger Q$} & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}u_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})$ & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}({D^{\mu}}{{Q_{r}}_{ai}}))$ & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}({D^{\mu}}{{Q_{r}}_{ai}}))$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})({D^{\mu}}{{X_L}_{\nu\lambda}})$ & ${{H^\dagger}^{i}}X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})({D^{\mu}}{{X_L}_{\nu\lambda}})$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$DuX_L QHu_c$
 } & ${\epsilon^{ij}}{H_{j}}{{X_L}^{\nu\mu}}u_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}{H_{j}}{{X_L}^{\nu\mu}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{j}}{{X_L}^{\nu\mu}}u_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ & ${\epsilon^{ij}}{H_{j}}{{X_L}^{\nu\mu}}X_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuX_L QHu_c$} & ${\epsilon^{ij}}{H_{j}}{{X_L}_{\nu\lambda}}u_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}{H_{j}}{{X_L}_{\nu\lambda}}X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{j}}{{X_L}_{\nu\lambda}}u_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{u_c}_{r}}^{a}}))$ & ${\epsilon^{ij}}{H_{j}}{{X_L}_{\nu\lambda}}X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{u_c}_{r}}^{a}}))$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{j}}u_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})({D^{\mu}}{{X_L}_{\nu\lambda}})$ & ${\epsilon^{ij}}{H_{j}}X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})({D^{\mu}}{{X_L}_{\nu\lambda}})$ &  \\ \hline

\multirow{33}{*}{%$DuF_R\phi\psi^2$
} & \multirow{3}{*}{%$DuB_R e_c H^\dagger L$
} & ${{H^\dagger}^{i}}{{B_R}^{\nu\mu}}u_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ & ${{H^\dagger}^{i}}{{B_R}^{\nu\mu}}X_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuB_R e_c H^\dagger L$} & ${{H^\dagger}^{i}}{{B_R}^{\nu\mu}}u_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ & ${{H^\dagger}^{i}}{{B_R}^{\nu\mu}}X_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ &  \\ \cline{3-5}
 &  & ${{{B_R}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ & ${{{B_R}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$DuB_R d_c H^\dagger Q$
 } & ${{H^\dagger}^{i}}{{B_R}^{\nu\mu}}u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ & ${{H^\dagger}^{i}}{{B_R}^{\nu\mu}}X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuB_R d_c H^\dagger Q$} & ${{H^\dagger}^{i}}{{B_R}^{\nu\mu}}u_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ & ${{H^\dagger}^{i}}{{B_R}^{\nu\mu}}X_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ &  \\ \cline{3-5}
 &  & ${{{B_R}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ & ${{{B_R}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$DuB_R HQu_c$
 } & ${\epsilon^{ij}}{H_{j}}{{B_R}^{\nu\mu}}u_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}{H_{j}}{{B_R}^{\nu\mu}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuB_R HQu_c$} & ${\epsilon^{ij}}{H_{j}}{{B_R}^{\nu\mu}}u_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ & ${\epsilon^{ij}}{H_{j}}{{B_R}^{\nu\mu}}X_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{{{B_R}_{\lambda}}^{\mu}}({D_{\nu}}{H_{j}})u_\mu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}{{{B_R}_{\lambda}}^{\mu}}({D_{\nu}}{H_{j}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$DuW_R e_c H^\dagger L$
 } & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\nu\mu}}u_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\nu\mu}}X_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuW_R e_c H^\dagger L$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\nu\mu}}u_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\nu\mu}}X_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})u_\mu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ & ${{\tau^{I}}_{j}^{i}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$DuW_R d_c H^\dagger Q$
 } & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\nu\mu}}u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\nu\mu}}X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuW_R d_c H^\dagger Q$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\nu\mu}}u_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\nu\mu}}X_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ & ${{\tau^{I}}_{j}^{i}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$DuW_R HQu_c$
 } & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_R}^{I}}^{\nu\mu}}u_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_R}^{I}}^{\nu\mu}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  \\ \cline{3-5}
\multirow{1}{*}{$DuF_R\phi\psi^2$} & \multirow{1}{*}{$DuW_R HQu_c$} & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_R}^{I}}^{\nu\mu}}u_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_R}^{I}}^{\nu\mu}}X_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{j}})u_\mu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{j}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$DuG_R d_c H^\dagger Q$
 } & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_R}^{A}}^{\nu\mu}}u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{bi}})$ & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_R}^{A}}^{\nu\mu}}X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{bi}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuG_R d_c H^\dagger Q$} & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_R}^{A}}^{\nu\mu}}u_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{bi}}))$ & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_R}^{A}}^{\nu\mu}}X_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{bi}}))$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{a}^{b}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{bi}})$ & ${{\lambda^{A}}_{a}^{b}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{bi}})$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$DuG_R d_c H^\dagger Q$
 } & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_R}^{A}}^{\nu\mu}}u_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{b}})$ & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_R}^{A}}^{\nu\mu}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{b}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuG_R d_c H^\dagger Q$} & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_R}^{A}}^{\nu\mu}}u_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{b}}))$ & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_R}^{A}}^{\nu\mu}}X_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{b}}))$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{j}})u_\mu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{b}})$ & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}({D_{\nu}}{H_{j}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{b}})$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$DuX_R e_c H^\dagger L$
 } & ${{H^\dagger}^{i}}{{X_R}^{\nu\mu}}u_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ & ${{H^\dagger}^{i}}{{X_R}^{\nu\mu}}X_\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuX_R e_c H^\dagger L$} & ${{H^\dagger}^{i}}{{X_R}^{\nu\mu}}u_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ & ${{H^\dagger}^{i}}{{X_R}^{\nu\mu}}X_\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ &  \\ \cline{3-5}
 &  & ${{{X_R}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ & ${{{X_R}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$DuX_R d_c H^\dagger Q$
 } & ${{H^\dagger}^{i}}{{X_R}^{\nu\mu}}u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ & ${{H^\dagger}^{i}}{{X_R}^{\nu\mu}}X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuX_R d_c H^\dagger Q$} & ${{H^\dagger}^{i}}{{X_R}^{\nu\mu}}u_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ & ${{H^\dagger}^{i}}{{X_R}^{\nu\mu}}X_\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ &  \\ \cline{3-5}
 &  & ${{{X_R}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ & ${{{X_R}_{\lambda}}^{\mu}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$DuX_R HQu_c$
 } & ${\epsilon^{ij}}{H_{j}}{{X_R}^{\nu\mu}}u_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}{H_{j}}{{X_R}^{\nu\mu}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$DuX_R HQu_c$} & ${\epsilon^{ij}}{H_{j}}{{X_R}^{\nu\mu}}u_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ & ${\epsilon^{ij}}{H_{j}}{{X_R}^{\nu\mu}}X_\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{{{X_R}_{\lambda}}^{\mu}}({D_{\nu}}{H_{j}})u_\mu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}{{{X_R}_{\lambda}}^{\mu}}({D_{\nu}}{H_{j}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ &  \\ \hline

\multirow{37}{*}{%$Du\psi^4$
} & \multirow{7}{*}{%$Du e_c u_c^2 d_c$
} & \multirow{2}{*}{${\epsilon_{abc}}u^\mu({{{d_c}_{p}}^{a}}{{e_c}_{r}})(({D_{\mu}}{{{u_c}_{s}}^{b}}){{{u_c}_{t}}^{c}})$} & \multirow{2}{*}{${\epsilon_{abc}}X^\mu({{{d_c}_{p}}^{a}}{{e_c}_{r}})(({D_{\mu}}{{{u_c}_{s}}^{b}}){{{u_c}_{t}}^{c}})$} & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{${\epsilon_{abc}}u^\mu({{{d_c}_{p}}^{a}}{{{u_c}_{s}}^{b}})(({D_{\mu}}{{e_c}_{r}}){{{u_c}_{t}}^{c}})$} & \multirow{2}{*}{${\epsilon_{abc}}X^\mu({{{d_c}_{p}}^{a}}{{{u_c}_{s}}^{b}})(({D_{\mu}}{{e_c}_{r}}){{{u_c}_{t}}^{c}})$} & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ \\ \cline{5-5}
 & \multirow{1}{*}{$Du e_c u_c^2 d_c$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{${\epsilon_{abc}}u^\mu({{{d_c}_{p}}^{a}}{{{u_c}_{s}}^{b}})(({D_{\mu}}{{e_c}_{r}}){{{u_c}_{t}}^{c}})$} & \multirow{2}{*}{${\epsilon_{abc}}X^\mu({{{d_c}_{p}}^{a}}{{{u_c}_{t}}^{c}})({{e_c}_{r}}({D_{\mu}}{{{u_c}_{s}}^{b}}))$} & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} \\ \cline{3-5}
 &  & ${\epsilon_{abc}}u^\nu({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{{u_c}_{t}}^{c}})({{e_c}_{r}}({D^{\mu}}{{{u_c}_{s}}^{b}}))$ & ${\epsilon_{abc}}X^\nu({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{{u_c}_{t}}^{c}})({{e_c}_{r}}({D^{\mu}}{{{u_c}_{s}}^{b}}))$ & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ \\ \cline{2-5}
 & \multirow{7}{*}{%$Du e_c LQ u_c$
 } & ${\epsilon^{ij}}u^\mu({{e_c}_{p}}{{L_{r}}_{i}})(({D_{\mu}}{{Q_{s}}_{aj}}){{{u_c}_{t}}^{a}})$ & ${\epsilon^{ij}}X^\mu({{e_c}_{p}}{{L_{r}}_{i}})(({D_{\mu}}{{Q_{s}}_{aj}}){{{u_c}_{t}}^{a}})$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}u^\mu({{e_c}_{p}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}({D_{\mu}}{{{u_c}_{t}}^{a}}))$ & ${\epsilon^{ij}}X^\mu({{e_c}_{p}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}({D_{\mu}}{{{u_c}_{t}}^{a}}))$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}u^\mu({{e_c}_{p}}{{Q_{s}}_{aj}})(({D_{\mu}}{{L_{r}}_{i}}){{{u_c}_{t}}^{a}})$ & ${\epsilon^{ij}}X^\mu({{e_c}_{p}}{{Q_{s}}_{aj}})(({D_{\mu}}{{L_{r}}_{i}}){{{u_c}_{t}}^{a}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$Du e_c LQ u_c$} & ${\epsilon^{ij}}u^\mu({{e_c}_{p}}{{Q_{s}}_{aj}})({{L_{r}}_{i}}({D_{\mu}}{{{u_c}_{t}}^{a}}))$ & ${\epsilon^{ij}}X^\mu({{e_c}_{p}}{{Q_{s}}_{aj}})({{L_{r}}_{i}}({D_{\mu}}{{{u_c}_{t}}^{a}}))$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}u^\mu({{e_c}_{p}}{{{u_c}_{t}}^{a}})({{L_{r}}_{i}}({D_{\mu}}{{Q_{s}}_{aj}}))$ & ${\epsilon^{ij}}X^\mu({{e_c}_{p}}{{{u_c}_{t}}^{a}})({{L_{r}}_{i}}({D_{\mu}}{{Q_{s}}_{aj}}))$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}u^\nu({{e_c}_{p}}{\sigma_{\mu\nu}}{{{u_c}_{t}}^{a}})({{L_{r}}_{i}}({D^{\mu}}{{Q_{s}}_{aj}}))$ & ${\epsilon^{ij}}X^\nu({{e_c}_{p}}{\sigma_{\mu\nu}}{{{u_c}_{t}}^{a}})({{L_{r}}_{i}}({D^{\mu}}{{Q_{s}}_{aj}}))$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}u^\nu({{e_c}_{p}}{\sigma_{\mu\nu}}{{Q_{s}}_{aj}})({{L_{r}}_{i}}({D^{\mu}}{{{u_c}_{t}}^{a}}))$ & ${\epsilon^{ij}}X^\nu({{e_c}_{p}}{\sigma_{\mu\nu}}{{Q_{s}}_{aj}})({{L_{r}}_{i}}({D^{\mu}}{{{u_c}_{t}}^{a}}))$ &  \\ \cline{2-5}
 & \multirow{14}{*}{%$Du d_c Q^2 u_c$
 } & \multirow{2}{*}{${\epsilon^{ij}}u^\mu({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})(({D_{\mu}}{{Q_{s}}_{aj}}){{{u_c}_{t}}^{b}})$} & \multirow{2}{*}{${\epsilon^{ij}}X^\mu({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})(({D_{\mu}}{{Q_{s}}_{aj}}){{{u_c}_{t}}^{b}})$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{${\epsilon^{ij}}u^\mu({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}({D_{\mu}}{{{u_c}_{t}}^{b}}))$} & \multirow{2}{*}{${\epsilon^{ij}}X^\mu({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}({D_{\mu}}{{{u_c}_{t}}^{b}}))$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-5}
\multirow{1}{*}{$Du\psi^4$} &  & \multirow{2}{*}{${\epsilon^{ij}}u^\mu({{{d_c}_{p}}^{a}}{{Q_{s}}_{aj}})(({D_{\mu}}{{Q_{r}}_{bi}}){{{u_c}_{t}}^{b}})$} & \multirow{2}{*}{${\epsilon^{ij}}X^\mu({{{d_c}_{p}}^{a}}{{Q_{s}}_{aj}})(({D_{\mu}}{{Q_{r}}_{bi}}){{{u_c}_{t}}^{b}})$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-5}
 & \multirow{2}{*}{$Du d_c Q^2 u_c$} & \multirow{2}{*}{${\epsilon^{ij}}u^\mu({{{d_c}_{p}}^{a}}{{Q_{s}}_{aj}})({{Q_{r}}_{bi}}({D_{\mu}}{{{u_c}_{t}}^{b}}))$} & \multirow{2}{*}{${\epsilon^{ij}}X^\mu({{{d_c}_{p}}^{a}}{{Q_{s}}_{aj}})({{Q_{r}}_{bi}}({D_{\mu}}{{{u_c}_{t}}^{b}}))$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{${\epsilon^{ij}}u^\mu({{{d_c}_{p}}^{a}}{{{u_c}_{t}}^{b}})({{Q_{r}}_{bi}}({D_{\mu}}{{Q_{s}}_{aj}}))$} & \multirow{2}{*}{${\epsilon^{ij}}X^\mu({{{d_c}_{p}}^{a}}{{{u_c}_{t}}^{b}})({{Q_{r}}_{bi}}({D_{\mu}}{{Q_{s}}_{aj}}))$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{${\epsilon^{ij}}u^\nu({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{{u_c}_{t}}^{b}})({{Q_{r}}_{bi}}({D^{\mu}}{{Q_{s}}_{aj}}))$} & \multirow{2}{*}{${\epsilon^{ij}}X^\nu({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{{u_c}_{t}}^{b}})({{Q_{r}}_{bi}}({D^{\mu}}{{Q_{s}}_{aj}}))$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{${\epsilon^{ij}}u^\nu({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{s}}_{aj}})({{Q_{r}}_{bi}}({D^{\mu}}{{{u_c}_{t}}^{b}}))$} & \multirow{2}{*}{${\epsilon^{ij}}X^\nu({{{d_c}_{p}}^{a}}{\sigma_{\mu\nu}}{{Q_{s}}_{aj}})({{Q_{r}}_{bi}}({D^{\mu}}{{{u_c}_{t}}^{b}}))$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{2-5}
 & \multirow{9}{*}{%$Du LQ^3$
 } & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}u^\mu({{L_{p}}_{i}}{{Q_{r}}_{aj}})(({D_{\mu}}{{Q_{s}}_{bk}}){{Q_{t}}_{cl}})$
 } & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}X^\mu({{L_{p}}_{i}}{{Q_{r}}_{aj}})(({D_{\mu}}{{Q_{s}}_{bk}}){{Q_{t}}_{cl}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{rst}}]$ \\ \cline{5-5}
 &  & \multirow{1}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}u^\mu({{L_{p}}_{i}}{{Q_{r}}_{aj}})(({D_{\mu}}{{Q_{s}}_{bk}}){{Q_{t}}_{cl}})$} & \multirow{1}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}X^\mu({{L_{p}}_{i}}{{Q_{r}}_{aj}})(({D_{\mu}}{{Q_{s}}_{bk}}){{Q_{t}}_{cl}})$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s,t}}]$} \\ \cline{3-5}
 &  & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}u^\mu({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}({D_{\mu}}{{Q_{t}}_{cl}}))$
 } & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}X^\mu({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}({D_{\mu}}{{Q_{t}}_{cl}}))$
 } & $\mathcal{Y}[\tiny{\ytableaushort{rst}}]$ \\ \cline{5-5}
 & \multirow{1}{*}{$Du LQ^3$} & \multirow{1}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}u^\mu({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}({D_{\mu}}{{Q_{t}}_{cl}}))$} & \multirow{1}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}X^\mu({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}({D_{\mu}}{{Q_{t}}_{cl}}))$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s,t}}]$} \\ \cline{3-5}
 &  & ${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}u^\mu({{L_{p}}_{i}}{{Q_{s}}_{bk}})(({D_{\mu}}{{Q_{r}}_{aj}}){{Q_{t}}_{cl}})$ & ${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}X^\mu({{L_{p}}_{i}}{{Q_{s}}_{bk}})(({D_{\mu}}{{Q_{r}}_{aj}}){{Q_{t}}_{cl}})$ & $\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$ \\ \cline{3-5}
 &  & ${\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{kl}}u^\mu({{L_{p}}_{i}}{{Q_{r}}_{aj}})(({D_{\mu}}{{Q_{s}}_{bk}}){{Q_{t}}_{cl}})$ & ${\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{kl}}X^\mu({{L_{p}}_{i}}{{Q_{r}}_{aj}})(({D_{\mu}}{{Q_{s}}_{bk}}){{Q_{t}}_{cl}})$ & $\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$ \\ \cline{3-5}
 &  & ${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}u^\nu({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{Q_{t}}_{cl}})({{Q_{r}}_{aj}}({D^{\mu}}{{Q_{s}}_{bk}}))$ & ${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}X^\nu({{L_{p}}_{i}}{\sigma_{\mu\nu}}{{Q_{t}}_{cl}})({{Q_{r}}_{aj}}({D^{\mu}}{{Q_{s}}_{bk}}))$ & $\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$ \\ \hline

\multirow{155}{*}{%$Du\psi^2\bar{\psi}^2$
} & \multirow{5}{*}{%$Du e_c^2 e_c^{\dagger 2}$
} & \multirow{2}{*}{$u_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma_{\nu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$} & \multirow{2}{*}{$X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma_{\nu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{3-5}
 & \multirow{1}{*}{$Du e_c^2 e_c^{\dagger 2}$} & \multirow{2}{*}{$u_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma_{\nu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$} & \multirow{2}{*}{$X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma_{\nu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-5}
 &  & $({D_{\mu}}u_\nu)({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ & $({D_{\mu}}X_\nu)({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ & $\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$ \\ \cline{2-5}
 & \multirow{5}{*}{%$Du e_c e_c^\dagger LL^\dagger$
 } & $u_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma_{\nu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ & $X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma_{\nu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{3-5}
 &  & $u_\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\mu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ & $X_\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\mu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$Du e_c e_c^\dagger LL^\dagger$} & $u_\mu({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})(({D^{\mu}}{{L_{r}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ & $X_\mu({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})(({D^{\mu}}{{L_{r}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})(({D_{\nu}}{{L_{r}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})$ & $X_\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})(({D_{\nu}}{{L_{r}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{3-5}
 &  & $({D_{\mu}}u_\nu)({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ & $({D_{\mu}}X_\nu)({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$Du d_c d_c^\dagger LL^\dagger$
 } & $u_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ & $X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{3-5}
 &  & $u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ & $X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$Du d_c d_c^\dagger LL^\dagger$} & $u_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{L_{r}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ & $X_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{L_{r}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{L_{r}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})$ & $X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{L_{r}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{3-5}
 &  & $({D_{\mu}}u_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ & $({D_{\mu}}X_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$Du u_c u_c^\dagger LL^\dagger$
 } & $u_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ & $X_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{3-5}
 &  & $u_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ & $X_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$Du u_c u_c^\dagger LL^\dagger$} & $u_\mu({{{u_c}_{p}}^{a}}{\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{L_{r}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ & $X_\mu({{{u_c}_{p}}^{a}}{\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{L_{r}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{L_{r}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})$ & $X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{L_{r}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{3-5}
 &  & $({D_{\mu}}u_\nu)({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ & $({D_{\mu}}X_\nu)({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$Du e_c e_c^\dagger QQ^\dagger$
 } & $u_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ & $X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  \\ \cline{3-5}
 &  & $u_\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ & $X_\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$Du e_c e_c^\dagger QQ^\dagger$} & $u_\mu({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})(({D^{\mu}}{{Q_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ & $X_\mu({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})(({D^{\mu}}{{Q_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})(({D_{\nu}}{{Q_{r}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})$ & $X_\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})(({D_{\nu}}{{Q_{r}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})$ &  \\ \cline{3-5}
 &  & $({D_{\mu}}u_\nu)({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ & $({D_{\mu}}X_\nu)({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  \\ \cline{2-5}
 & \multirow{10}{*}{%$Du L^2 L^{\dagger 2}$
 } & \multirow{4}{*}{%$u_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})$
 } & \multirow{4}{*}{%$X_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  & \multirow{2}{*}{$u_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})$} & \multirow{2}{*}{$X_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-5}
 & \multirow{2}{*}{$Du L^2 L^{\dagger 2}$} & \multirow{4}{*}{%$u_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})$
 } & \multirow{4}{*}{%$X_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$ \\ \cline{5-5}
 &  & \multirow{2}{*}{$u_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})$} & \multirow{2}{*}{$X_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{$({D_{\mu}}u_\nu)({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})$} & \multirow{2}{*}{$({D_{\mu}}X_\nu)({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{2-5}
 & \multirow{5}{*}{%$Du e_c e_c^\dagger d_c d_c^\dagger$
 } & $u_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ & $X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ &  \\ \cline{3-5}
 &  & $u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ & $X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$Du e_c e_c^\dagger d_c d_c^\dagger$} & $u_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{e_c}_{r}}){\sigma^{\nu}}{{e^\dagger_c}_{t}})$ & $X_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{e_c}_{r}}){\sigma^{\nu}}{{e^\dagger_c}_{t}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{e_c}_{r}}){\sigma^{\mu}}{{e^\dagger_c}_{t}})$ & $X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{e_c}_{r}}){\sigma^{\mu}}{{e^\dagger_c}_{t}})$ &  \\ \cline{3-5}
 &  & $({D_{\mu}}u_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ & $({D_{\mu}}X_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$Du e_c e_c^\dagger u_c u_c^\dagger$
 } & $u_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ & $X_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ &  \\ \cline{3-5}
 &  & $u_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ & $X_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$Du e_c e_c^\dagger u_c u_c^\dagger$} & $u_\mu({{{u_c}_{p}}^{a}}{\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{e_c}_{r}}){\sigma^{\nu}}{{e^\dagger_c}_{t}})$ & $X_\mu({{{u_c}_{p}}^{a}}{\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{e_c}_{r}}){\sigma^{\nu}}{{e^\dagger_c}_{t}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{e_c}_{r}}){\sigma^{\mu}}{{e^\dagger_c}_{t}})$ & $X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{e_c}_{r}}){\sigma^{\mu}}{{e^\dagger_c}_{t}})$ &  \\ \cline{3-5}
 &  & $({D_{\mu}}u_\nu)({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ & $({D_{\mu}}X_\nu)({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})$ &  \\ \cline{2-5}
 & \multirow{10}{*}{%$Du d_c^2 d_c^{\dagger 2}$
 } & \multirow{4}{*}{%$u_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})$
 } & \multirow{4}{*}{%$X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  & \multirow{2}{*}{$u_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})$} & \multirow{2}{*}{$X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-5}
 & \multirow{2}{*}{$Du d_c^2 d_c^{\dagger 2}$} & \multirow{4}{*}{%$u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})$
 } & \multirow{4}{*}{%$X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  & \multirow{2}{*}{$u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})$} & \multirow{2}{*}{$X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{$({D_{\mu}}u_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})$} & \multirow{2}{*}{$({D_{\mu}}X_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{2-5}
 & \multirow{10}{*}{%$Du d_c d_c^\dagger u_c u_c^\dagger$
 } & $u_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$ & $X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$ &  \\ \cline{3-5}
 &  & $u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$ & $X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{{u_c}_{r}}^{b}}){\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$ & $X_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{{u_c}_{r}}^{b}}){\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{{u_c}_{r}}^{b}}){\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{b}})$ & $X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{{u_c}_{r}}^{b}}){\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{b}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du d_c d_c^\dagger u_c u_c^\dagger$} & $u_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})$ & $X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})$ &  \\ \cline{3-5}
 &  & $u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})$ & $X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})(({D^{\mu}}{{{u_c}_{r}}^{b}}){\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})$ & $X_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})(({D^{\mu}}{{{u_c}_{r}}^{b}}){\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{b}})(({D_{\nu}}{{{u_c}_{r}}^{b}}){\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{a}})$ & $X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{b}})(({D_{\nu}}{{{u_c}_{r}}^{b}}){\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{a}})$ &  \\ \cline{3-5}
 &  & $({D_{\mu}}u_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$ & $({D_{\mu}}X_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$ &  \\ \cline{3-5}
 &  & $({D_{\mu}}u_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})$ & $({D_{\mu}}X_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})$ &  \\ \cline{2-5}
 & \multirow{10}{*}{%$Du u_c^2 u_c^{\dagger 2}$
 } & \multirow{4}{*}{%$u_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$
 } & \multirow{4}{*}{%$X_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  & \multirow{2}{*}{$u_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$} & \multirow{2}{*}{$X_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-5}
 & \multirow{2}{*}{$Du u_c^2 u_c^{\dagger 2}$} & \multirow{4}{*}{%$u_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$
 } & \multirow{4}{*}{%$X_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  & \multirow{2}{*}{$u_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$} & \multirow{2}{*}{$X_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{$({D_{\mu}}u_\nu)({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$} & \multirow{2}{*}{$({D_{\mu}}X_\nu)({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{2-5}
 & \multirow{10}{*}{%$Du LL^\dagger QQ^\dagger$
 } & $u_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})$ & $X_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})$ &  \\ \cline{3-5}
 &  & $u_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})$ & $X_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})$ &  \\ \cline{3-5}
\multirow{1}{*}{$Du\psi^2\bar{\psi}^2$} &  & $u_\mu({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})(({D^{\mu}}{{Q_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})$ & $X_\mu({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})(({D^{\mu}}{{Q_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{i}})(({D_{\nu}}{{Q_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{aj}})$ & $X_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{i}})(({D_{\nu}}{{Q_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{aj}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du LL^\dagger QQ^\dagger$} & $u_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ & $X_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  \\ \cline{3-5}
 &  & $u_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ & $X_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{j}})(({D^{\mu}}{{Q_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ & $X_\mu({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{j}})(({D^{\mu}}{{Q_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{j}})(({D_{\nu}}{{Q_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})$ & $X_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{j}})(({D_{\nu}}{{Q_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})$ &  \\ \cline{3-5}
 &  & $({D_{\mu}}u_\nu)({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})$ & $({D_{\mu}}X_\nu)({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})$ &  \\ \cline{3-5}
 &  & $({D_{\mu}}u_\nu)({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ & $({D_{\mu}}X_\nu)({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  \\ \cline{2-5}
 & \multirow{10}{*}{%$Du d_c d_c^\dagger QQ^\dagger$
 } & $u_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ & $X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ &  \\ \cline{3-5}
 &  & $u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ & $X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{Q_{r}}_{bi}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ & $X_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{Q_{r}}_{bi}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{Q_{r}}_{bi}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{bi}})$ & $X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{Q_{r}}_{bi}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{bi}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du d_c d_c^\dagger QQ^\dagger$} & $u_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ & $X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ &  \\ \cline{3-5}
 &  & $u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ & $X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{c}})(({D^{\mu}}{{Q_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ & $X_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{c}})(({D^{\mu}}{{Q_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{c}})(({D_{\nu}}{{Q_{r}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ci}})$ & $X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{c}})(({D_{\nu}}{{Q_{r}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ci}})$ &  \\ \cline{3-5}
 &  & $({D_{\mu}}u_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ & $({D_{\mu}}X_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ &  \\ \cline{3-5}
 &  & $({D_{\mu}}u_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ & $({D_{\mu}}X_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ &  \\ \cline{2-5}
 & \multirow{10}{*}{%$Du u_c u_c^\dagger QQ^\dagger$
 } & $u_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ & $X_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ &  \\ \cline{3-5}
 &  & $u_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ & $X_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{{u_c}_{p}}^{a}}{\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{Q_{r}}_{bi}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ & $X_\mu({{{u_c}_{p}}^{a}}{\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{Q_{r}}_{bi}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{Q_{r}}_{bi}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{bi}})$ & $X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{Q_{r}}_{bi}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{bi}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du u_c u_c^\dagger QQ^\dagger$} & $u_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ & $X_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ &  \\ \cline{3-5}
 &  & $u_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ & $X_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{{u_c}_{p}}^{a}}{\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{c}})(({D^{\mu}}{{Q_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ & $X_\mu({{{u_c}_{p}}^{a}}{\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{c}})(({D^{\mu}}{{Q_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{c}})(({D_{\nu}}{{Q_{r}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ci}})$ & $X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{s}}_{c}})(({D_{\nu}}{{Q_{r}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ci}})$ &  \\ \cline{3-5}
 &  & $({D_{\mu}}u_\nu)({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ & $({D_{\mu}}X_\nu)({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$ &  \\ \cline{3-5}
 &  & $({D_{\mu}}u_\nu)({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ & $({D_{\mu}}X_\nu)({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})$ &  \\ \cline{2-5}
 & \multirow{20}{*}{%$Du Q^2 Q^{\dagger 2}$
 } & \multirow{4}{*}{%$u_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})$
 } & \multirow{4}{*}{%$X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  & \multirow{2}{*}{$u_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})$} & \multirow{2}{*}{$X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-5}
 &  & \multirow{4}{*}{%$u_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})$
 } & \multirow{4}{*}{%$X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  & \multirow{2}{*}{$u_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})$} & \multirow{2}{*}{$X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-5}
 &  & \multirow{4}{*}{%$u_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$
 } & \multirow{4}{*}{%$X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 & \multirow{2}{*}{$Du Q^2 Q^{\dagger 2}$} & \multirow{2}{*}{$u_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$} & \multirow{2}{*}{$X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-5}
 &  & \multirow{4}{*}{%$u_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$
 } & \multirow{4}{*}{%$X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$
 } & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  & \multirow{2}{*}{$u_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$} & \multirow{2}{*}{$X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{s,t}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{st}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{$({D_{\mu}}u_\nu)({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})$} & \multirow{2}{*}{$({D_{\mu}}X_\nu)({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{$({D_{\mu}}u_\nu)({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$} & \multirow{2}{*}{$({D_{\mu}}X_\nu)({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{2-5}
 & \multirow{5}{*}{%$Du e_c d_c^\dagger LQ^\dagger$
 } & $u_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ & $X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  \\ \cline{3-5}
 &  & $u_\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ & $X_\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$Du e_c d_c^\dagger LQ^\dagger$} & $u_\mu({{e_c}_{p}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{L_{r}}_{i}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ & $X_\mu({{e_c}_{p}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D^{\mu}}{{L_{r}}_{i}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{e_c}_{p}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{L_{r}}_{i}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})$ & $X_\mu({{e_c}_{p}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{a}})(({D_{\nu}}{{L_{r}}_{i}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{ai}})$ &  \\ \cline{3-5}
 &  & $({D_{\mu}}u_\nu)({{e_c}_{p}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ & $({D_{\mu}}X_\nu)({{e_c}_{p}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$Du d_c e_c^\dagger QL^\dagger$
 } & $u_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ & $X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{3-5}
 &  & $u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ & $X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$Du d_c e_c^\dagger QL^\dagger$} & $u_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})(({D^{\mu}}{{Q_{r}}_{ai}}){\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ & $X_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})(({D^{\mu}}{{Q_{r}}_{ai}}){\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{3-5}
 &  & $u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})(({D_{\nu}}{{Q_{r}}_{ai}}){\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})$ & $X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{e^\dagger_c}_{s}})(({D_{\nu}}{{Q_{r}}_{ai}}){\sigma^{\mu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{3-5}
 &  & $({D_{\mu}}u_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ & $({D_{\mu}}X_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$Du e_c Q^{\dagger 2} u_c$
 } & \multirow{2}{*}{${\epsilon_{abc}}{\epsilon_{ij}}u_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma_{\nu}}{{{Q^\dagger}_{s}}^{bi}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$} & \multirow{2}{*}{${\epsilon_{abc}}{\epsilon_{ij}}X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma_{\nu}}{{{Q^\dagger}_{s}}^{bi}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$} & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} \\ \cline{3-5}
 & \multirow{1}{*}{$Du e_c Q^{\dagger 2} u_c$} & \multirow{2}{*}{${\epsilon_{abc}}{\epsilon_{ij}}u_\mu({{e_c}_{p}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{bi}})(({D^{\mu}}{{{u_c}_{r}}^{a}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$} & \multirow{2}{*}{${\epsilon_{abc}}{\epsilon_{ij}}X_\mu({{e_c}_{p}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{bi}})(({D^{\mu}}{{{u_c}_{r}}^{a}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$} & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} \\ \cline{3-5}
 &  & ${\epsilon_{abc}}{\epsilon_{ij}}({D_{\mu}}u_\nu)({{e_c}_{p}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{bi}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$ & ${\epsilon_{abc}}{\epsilon_{ij}}({D_{\mu}}X_\nu)({{e_c}_{p}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{bi}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$ & $\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$ \\ \cline{2-5}
 & \multirow{5}{*}{%$Du e_c^\dagger Q^2 u_c^\dagger$
 } & \multirow{2}{*}{${\epsilon^{abc}}{\epsilon^{ij}}u_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$} & \multirow{2}{*}{${\epsilon^{abc}}{\epsilon^{ij}}X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{3-5}
 & \multirow{1}{*}{$Du e_c^\dagger Q^2 u_c^\dagger$} & \multirow{2}{*}{${\epsilon^{abc}}{\epsilon^{ij}}u_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$} & \multirow{2}{*}{${\epsilon^{abc}}{\epsilon^{ij}}X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$} & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{3-5}
 &  & ${\epsilon^{abc}}{\epsilon^{ij}}({D_{\mu}}u_\nu)({{Q_{p}}_{ai}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$ & ${\epsilon^{abc}}{\epsilon^{ij}}({D_{\mu}}X_\nu)({{Q_{p}}_{ai}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$ & $\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$ \\ \cline{2-5}
 & \multirow{5}{*}{%$Du d_c L^\dagger Q^\dagger u_c$
 } & ${\epsilon_{abc}}{\epsilon_{ij}}u_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$ & ${\epsilon_{abc}}{\epsilon_{ij}}X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$ &  \\ \cline{3-5}
 &  & ${\epsilon_{abc}}{\epsilon_{ij}}u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$ & ${\epsilon_{abc}}{\epsilon_{ij}}X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$Du d_c L^\dagger Q^\dagger u_c$} & ${\epsilon_{abc}}{\epsilon_{ij}}u_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})(({D^{\mu}}{{{u_c}_{r}}^{b}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$ & ${\epsilon_{abc}}{\epsilon_{ij}}X_\mu({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})(({D^{\mu}}{{{u_c}_{r}}^{b}}){\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$ &  \\ \cline{3-5}
 &  & ${\epsilon_{abc}}{\epsilon_{ij}}u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{i}})(({D_{\nu}}{{{u_c}_{r}}^{b}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{cj}})$ & ${\epsilon_{abc}}{\epsilon_{ij}}X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{L^\dagger}_{s}}^{i}})(({D_{\nu}}{{{u_c}_{r}}^{b}}){\sigma^{\mu}}{{{Q^\dagger}_{t}}^{cj}})$ &  \\ \cline{3-5}
 &  & ${\epsilon_{abc}}{\epsilon_{ij}}({D_{\mu}}u_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$ & ${\epsilon_{abc}}{\epsilon_{ij}}({D_{\mu}}X_\nu)({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$Du d_c^\dagger LQu_c^\dagger$
 } & ${\epsilon^{abc}}{\epsilon^{ij}}u_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$ & ${\epsilon^{abc}}{\epsilon^{ij}}X_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$ &  \\ \cline{3-5}
 &  & ${\epsilon^{abc}}{\epsilon^{ij}}u_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$ & ${\epsilon^{abc}}{\epsilon^{ij}}X_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$Du d_c^\dagger LQu_c^\dagger$} & ${\epsilon^{abc}}{\epsilon^{ij}}u_\mu({{L_{p}}_{i}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})(({D^{\mu}}{{Q_{r}}_{aj}}){\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$ & ${\epsilon^{abc}}{\epsilon^{ij}}X_\mu({{L_{p}}_{i}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})(({D^{\mu}}{{Q_{r}}_{aj}}){\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$ &  \\ \cline{3-5}
 &  & ${\epsilon^{abc}}{\epsilon^{ij}}u_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{b}})(({D_{\nu}}{{Q_{r}}_{aj}}){\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{c}})$ & ${\epsilon^{abc}}{\epsilon^{ij}}X_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{d^\dagger_c}_{s}}_{b}})(({D_{\nu}}{{Q_{r}}_{aj}}){\sigma^{\mu}}{{{u^\dagger_c}_{t}}_{c}})$ &  \\ \cline{3-5}
 &  & ${\epsilon^{abc}}{\epsilon^{ij}}({D_{\mu}}u_\nu)({{L_{p}}_{i}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$ & ${\epsilon^{abc}}{\epsilon^{ij}}({D_{\mu}}X_\nu)({{L_{p}}_{i}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})$ &  \\ \hline

\multirow{64}{*}{%$D^2 u\phi^2\psi\bar{\psi}$
} & \multirow{8}{*}{%$D^2 uHH^\dagger e_c e_c^\dagger$
} & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})u_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  \\ \cline{3-5}
 &  & ${H_{i}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})$ & ${H_{i}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D^{\nu}}{H_{i}})u_\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\mu}}{{e^\dagger_c}_{r}})$ & ${{H^\dagger}^{i}}({D^{\nu}}{H_{i}})X_\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\mu}}{{e^\dagger_c}_{r}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$D^2 uHH^\dagger e_c e_c^\dagger$} & ${H_{i}}({D^{\nu}}{{H^\dagger}^{i}})u_\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\mu}}{{e^\dagger_c}_{r}})$ & ${H_{i}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\mu}}{{e^\dagger_c}_{r}})$ &  \\ \cline{3-5}
 &  & $({D^{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})u_\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ & $({D^{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  \\ \cline{3-5}
 &  & $({D_{\nu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})u_\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ & $({D_{\nu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})X_\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D_{\nu}}{D^{\mu}}{H_{i}})u_\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{D^{\mu}}{H_{i}})X_\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  \\ \cline{3-5}
 &  & $({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})u_\mu({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})$ & $({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})$ &  \\ \cline{2-5}
 & \multirow{16}{*}{%$D^2 uHH^\dagger LL^\dagger$
 } & ${{H^\dagger}^{i}}({D_{\nu}}{H_{j}})u_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{H_{j}})X_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ &  \\ \cline{3-5}
 &  & ${H_{j}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ & ${H_{j}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D^{\nu}}{H_{j}})u_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})$ & ${{H^\dagger}^{i}}({D^{\nu}}{H_{j}})X_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  \\ \cline{3-5}
 &  & ${H_{j}}({D^{\nu}}{{H^\dagger}^{i}})u_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})$ & ${H_{j}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{j}}({D_{\nu}}{H_{j}})u_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ & ${{H^\dagger}^{j}}({D_{\nu}}{H_{j}})X_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{3-5}
 &  & ${H_{j}}({D_{\nu}}{{H^\dagger}^{j}})u_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ & ${H_{j}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{j}}({D^{\nu}}{H_{j}})u_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ & ${{H^\dagger}^{j}}({D^{\nu}}{H_{j}})X_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$D^2 uHH^\dagger LL^\dagger$} & ${H_{j}}({D^{\nu}}{{H^\dagger}^{j}})u_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ & ${H_{j}}({D^{\nu}}{{H^\dagger}^{j}})X_\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D_{\nu}}{D^{\mu}}{H_{j}})u_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{D^{\mu}}{H_{j}})X_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{j}}({D_{\nu}}{D^{\mu}}{H_{j}})u_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ & ${{H^\dagger}^{j}}({D_{\nu}}{D^{\mu}}{H_{j}})X_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{3-5}
 &  & $({D^{\mu}}{H_{j}})({D_{\nu}}{{H^\dagger}^{i}})u_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ & $({D^{\mu}}{H_{j}})({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ &  \\ \cline{3-5}
 &  & $({D_{\nu}}{H_{j}})({D^{\mu}}{{H^\dagger}^{i}})u_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ & $({D_{\nu}}{H_{j}})({D^{\mu}}{{H^\dagger}^{i}})X_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ &  \\ \cline{3-5}
 &  & $({D^{\mu}}{H_{j}})({D_{\nu}}{{H^\dagger}^{j}})u_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ & $({D^{\mu}}{H_{j}})({D_{\nu}}{{H^\dagger}^{j}})X_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{3-5}
 &  & $({D_{\nu}}{H_{j}})({D^{\mu}}{{H^\dagger}^{j}})u_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ & $({D_{\nu}}{H_{j}})({D^{\mu}}{{H^\dagger}^{j}})X_\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{3-5}
 &  & $({D_{\nu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{i}})u_\mu({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})$ & $({D_{\nu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  \\ \cline{3-5}
 &  & $({D_{\nu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{j}})u_\mu({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ & $({D_{\nu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{j}})X_\mu({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{2-5}
 & \multirow{8}{*}{%$D^2 uHH^\dagger d_c d_c^\dagger$
 } & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})u_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${H_{i}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${H_{i}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D^{\nu}}{H_{i}})u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${{H^\dagger}^{i}}({D^{\nu}}{H_{i}})X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$D^2 uHH^\dagger d_c d_c^\dagger$} & ${H_{i}}({D^{\nu}}{{H^\dagger}^{i}})u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${H_{i}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & $({D^{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ & $({D^{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & $({D_{\nu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ & $({D_{\nu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D_{\nu}}{D^{\mu}}{H_{i}})u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{D^{\mu}}{H_{i}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
\multirow{2}{*}{$D^2 u\phi^2\psi\bar{\psi}$} &  & $({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ & $({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{2-5}
 & \multirow{8}{*}{%$D^2 uHH^\dagger u_c u_c^\dagger$
 } & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})u_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})X_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${H_{i}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${H_{i}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D^{\nu}}{H_{i}})u_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${{H^\dagger}^{i}}({D^{\nu}}{H_{i}})X_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$D^2 uHH^\dagger u_c u_c^\dagger$} & ${H_{i}}({D^{\nu}}{{H^\dagger}^{i}})u_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${H_{i}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & $({D^{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})u_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ & $({D^{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & $({D_{\nu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})u_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ & $({D_{\nu}}{H_{i}})({D^{\mu}}{{H^\dagger}^{i}})X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D_{\nu}}{D^{\mu}}{H_{i}})u_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{D^{\mu}}{H_{i}})X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & $({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})u_\mu({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ & $({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{2-5}
 & \multirow{16}{*}{%$D^2 uHH^\dagger QQ^\dagger$
 } & ${{H^\dagger}^{i}}({D_{\nu}}{H_{j}})u_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{H_{j}})X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ &  \\ \cline{3-5}
 &  & ${H_{j}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ & ${H_{j}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D^{\nu}}{H_{j}})u_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ & ${{H^\dagger}^{i}}({D^{\nu}}{H_{j}})X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  \\ \cline{3-5}
 &  & ${H_{j}}({D^{\nu}}{{H^\dagger}^{i}})u_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ & ${H_{j}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{j}}({D_{\nu}}{H_{j}})u_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ & ${{H^\dagger}^{j}}({D_{\nu}}{H_{j}})X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{3-5}
 &  & ${H_{j}}({D_{\nu}}{{H^\dagger}^{j}})u_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ & ${H_{j}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{j}}({D^{\nu}}{H_{j}})u_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ & ${{H^\dagger}^{j}}({D^{\nu}}{H_{j}})X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$D^2 uHH^\dagger QQ^\dagger$} & ${H_{j}}({D^{\nu}}{{H^\dagger}^{j}})u_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ & ${H_{j}}({D^{\nu}}{{H^\dagger}^{j}})X_\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{j}}({D_{\nu}}{D^{\mu}}{H_{j}})u_\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ & ${{H^\dagger}^{j}}({D_{\nu}}{D^{\mu}}{H_{j}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D_{\nu}}{D^{\mu}}{H_{j}})u_\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{D^{\mu}}{H_{j}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ &  \\ \cline{3-5}
 &  & $({D^{\mu}}{H_{j}})({D_{\nu}}{{H^\dagger}^{i}})u_\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ & $({D^{\mu}}{H_{j}})({D_{\nu}}{{H^\dagger}^{i}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ &  \\ \cline{3-5}
 &  & $({D_{\nu}}{H_{j}})({D^{\mu}}{{H^\dagger}^{i}})u_\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ & $({D_{\nu}}{H_{j}})({D^{\mu}}{{H^\dagger}^{i}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ &  \\ \cline{3-5}
 &  & $({D^{\mu}}{H_{j}})({D_{\nu}}{{H^\dagger}^{j}})u_\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ & $({D^{\mu}}{H_{j}})({D_{\nu}}{{H^\dagger}^{j}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{3-5}
 &  & $({D_{\nu}}{H_{j}})({D^{\mu}}{{H^\dagger}^{j}})u_\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ & $({D_{\nu}}{H_{j}})({D^{\mu}}{{H^\dagger}^{j}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{3-5}
 &  & $({D_{\nu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{i}})u_\mu({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ & $({D_{\nu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  \\ \cline{3-5}
 &  & $({D_{\nu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{j}})u_\mu({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ & $({D_{\nu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{j}})X_\mu({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$D^2 u d_c H^{\dagger 2} u_c^\dagger$
 } & ${\epsilon_{ij}}{{H^\dagger}^{j}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${\epsilon_{ij}}{{H^\dagger}^{j}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$D^2 u d_c H^{\dagger 2} u_c^\dagger$} & ${\epsilon_{ij}}{{H^\dagger}^{j}}({D^{\nu}}{{H^\dagger}^{i}})u_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${\epsilon_{ij}}{{H^\dagger}^{j}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${\epsilon_{ij}}{{H^\dagger}^{j}}({D_{\nu}}{D^{\mu}}{{H^\dagger}^{i}})u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${\epsilon_{ij}}{{H^\dagger}^{j}}({D_{\nu}}{D^{\mu}}{{H^\dagger}^{i}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${\epsilon_{ij}}({D^{\mu}}{{H^\dagger}^{i}})({D_{\nu}}{{H^\dagger}^{j}})u_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${\epsilon_{ij}}({D^{\mu}}{{H^\dagger}^{i}})({D_{\nu}}{{H^\dagger}^{j}})X_\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$D^2 u d_c^\dagger H^2 u_c$
 } & ${\epsilon^{ij}}{H_{j}}({D_{\nu}}{H_{i}})u_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${\epsilon^{ij}}{H_{j}}({D_{\nu}}{H_{i}})X_\mu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$D^2 u d_c^\dagger H^2 u_c$} & ${\epsilon^{ij}}{H_{j}}({D^{\nu}}{H_{i}})u_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${\epsilon^{ij}}{H_{j}}({D^{\nu}}{H_{i}})X_\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{j}}({D_{\nu}}{D^{\mu}}{H_{i}})u_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${\epsilon^{ij}}{H_{j}}({D_{\nu}}{D^{\mu}}{H_{i}})X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}({D^{\mu}}{H_{i}})({D_{\nu}}{H_{j}})u_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${\epsilon^{ij}}({D^{\mu}}{H_{i}})({D_{\nu}}{H_{j}})X_\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \hline

\multirow{30}{*}{%$D^2 u F_L\psi\bar{\psi}$
} & \multirow{2}{*}{$D^2 uB_L e_c e_c^\dagger$} & $(({D_{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})u_\mu$ & $(({D_{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})X_\mu$ &  \\ \cline{3-5}
 &  & $({D_{\mu}}S)(({D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D_{\nu}}{{{B_L}_{\lambda}}^{\mu}})u_\mu$ & $({D_{\mu}}S)(({D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D_{\nu}}{{{B_L}_{\lambda}}^{\mu}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$D^2 uB_L LL^\dagger$} & $(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})u_\mu$ & $(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})X_\mu$ &  \\ \cline{3-5}
 &  & $(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D_{\nu}}{{{B_L}_{\lambda}}^{\mu}})u_\mu$ & $(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D_{\nu}}{{{B_L}_{\lambda}}^{\mu}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$D^2 uB_L d_c d_c^\dagger$} & $(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})u_\mu$ & $(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})X_\mu$ &  \\ \cline{3-5}
 &  & $(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D_{\nu}}{{{B_L}_{\lambda}}^{\mu}})u_\mu$ & $(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D_{\nu}}{{{B_L}_{\lambda}}^{\mu}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$D^2 uB_L u_c u_c^\dagger$} & $({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & $({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{3-5}
 &  & $({D_{\nu}}{{{B_L}_{\lambda}}^{\mu}})(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & $({D_{\nu}}{{{B_L}_{\lambda}}^{\mu}})(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$D^2 uB_L QQ\dagger$} & $(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})u_\mu$ & $(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})X_\mu$ &  \\ \cline{3-5}
 &  & $(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D_{\nu}}{{{B_L}_{\lambda}}^{\mu}})u_\mu$ & $(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D_{\nu}}{{{B_L}_{\lambda}}^{\mu}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$D^2 uW_L LL\dagger$} & ${{\tau^{I}}_{j}^{i}}(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})({D^{\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})({D^{\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})({D_{\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})({D_{\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$D^2 uW_L QQ\dagger$} & ${{\tau^{I}}_{j}^{i}}(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})({D^{\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})({D^{\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})({D_{\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})({D_{\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}})X^\mu$ &  \\ \cline{2-5}
\multirow{2}{*}{$D^2 u F_L\psi\bar{\psi}$} & \multirow{2}{*}{$D^2 uG_L d_c d_c^\dagger$} & ${{\lambda^{A}}_{a}^{b}}(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{a}^{b}}(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})({D_{\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})({D_{\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$D^2 uG_L u_c u_c^\dagger$} & ${{\lambda^{A}}_{a}^{b}}({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{a}^{b}}({D_{\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}})(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})u_\mu$ & ${{\lambda^{A}}_{a}^{b}}({D_{\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}})(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$D^2 uG_L QQ^\dagger$} & ${{\lambda^{A}}_{b}^{a}}(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})u_\mu$ & ${{\lambda^{A}}_{b}^{a}}(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{b}^{a}}(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})({D_{\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}})u_\mu$ & ${{\lambda^{A}}_{b}^{a}}(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})({D_{\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$D^2 uX_L e_c e_c^\dagger$} & $(({D_{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})u_\mu$ & $(({D_{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})X_\mu$ &  \\ \cline{3-5}
 &  & $(({D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})u_\mu$ & $(({D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$D^2 uX_L LL^\dagger$} & $(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})u_\mu$ & $(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})X_\mu$ &  \\ \cline{3-5}
 &  & $(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})u_\mu$ & $(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$D^2 uX_L d_c d_c^\dagger$} & $(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})u_\mu$ & $(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})X_\mu$ &  \\ \cline{3-5}
 &  & $(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})u_\mu$ & $(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$D^2 uX_L u_c u_c^\dagger$} & $({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & $({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{3-5}
 &  & $({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})u_\mu$ & $({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$D^2 uX_L QQ\dagger$} & $(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})u_\mu$ & $(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})X_\mu$ &  \\ \cline{3-5}
 &  & $(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})u_\mu$ & $(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D_{\nu}}{{{X_L}_{\lambda}}^{\mu}})X_\mu$ &  \\ \hline

\multirow{7}{*}{%$D^3 u\phi^4$
} & \multirow{7}{*}{%$D^3 uH^2 H^{\dagger 2}$
} & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D_{\nu}}{D^{\mu}}{H_{i}})({D^{\nu}}{H_{j}})u_\mu$ & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D_{\nu}}{D^{\mu}}{H_{i}})({D^{\nu}}{H_{j}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{i}}{{H^\dagger}^{j}}({D_{\nu}}{D^{\mu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{i}})u_\mu$ & ${H_{i}}{{H^\dagger}^{j}}({D_{\nu}}{D^{\mu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${H_{j}}{{H^\dagger}^{j}}({D_{\nu}}{D^{\mu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})u_\mu$ & ${H_{j}}{{H^\dagger}^{j}}({D_{\nu}}{D^{\mu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu$ &  \\ \cline{3-5}
\multirow{1}{*}{$D^3 u\phi^4$} & \multirow{1}{*}{$D^3 uH^2 H^{\dagger 2}$} & ${H_{j}}{{H^\dagger}^{j}}({D_{\nu}}{H_{i}})({D^{\mu}}{D^{\nu}}{{H^\dagger}^{i}})u_\mu$ & ${H_{j}}{{H^\dagger}^{j}}({D_{\nu}}{H_{i}})({D^{\mu}}{D^{\nu}}{{H^\dagger}^{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{j}}({D^{\mu}}{H_{i}})({D_{\nu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{i}})u_\mu$ & ${{H^\dagger}^{j}}({D^{\mu}}{H_{i}})({D_{\nu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{j}}({D_{\nu}}{H_{i}})({D^{\mu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{i}})u_\mu$ & ${{H^\dagger}^{j}}({D_{\nu}}{H_{i}})({D^{\mu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon^{{\lambda\mu\nu\rho}}}{{H^\dagger}^{j}}({D_{\nu}}{H_{i}})({D_{\lambda}}{H_{j}})({D_{\rho}}{{H^\dagger}^{i}})u_\mu$ & ${\epsilon^{{\lambda\mu\nu\rho}}}{{H^\dagger}^{j}}({D_{\nu}}{H_{i}})({D_{\lambda}}{H_{j}})({D_{\rho}}{{H^\dagger}^{i}})X_\mu$ &  \\ \hline

\begin{comment}
\multirow{6}{*}{%$D^3 uF_L\phi^2$
} & \multirow{2}{*}{$D^3 uB_L HH^\dagger$} & ${H_{i}}{{B_L}^{\lambda\mu}}({D_{\mu}}{D_{\nu}}{{H^\dagger}^{i}})({D_{\lambda}}u^\nu)$ & ${H_{i}}{{B_L}^{\lambda\mu}}({D_{\mu}}{D_{\nu}}{{H^\dagger}^{i}})({D_{\lambda}}X^\nu)$ &  \\ \cline{3-5}
 &  & ${{B_L}^{\lambda\nu}}({D_{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})({D_{\lambda}}u^\mu)$ & ${{B_L}^{\lambda\nu}}({D_{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})({D_{\lambda}}X^\mu)$ &  \\ \cline{2-5}
\multirow{2}{*}{\cellcolor{yellow}$D^3 uF_L\phi^2$} & \multirow{2}{*}{$D^3 uW_L HH^\dagger$} & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_L}^{I}}^{\lambda\mu}}({D_{\mu}}{D_{\nu}}{{H^\dagger}^{j}})({D_{\lambda}}u^\nu)$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_L}^{I}}^{\lambda\mu}}({D_{\mu}}{D_{\nu}}{{H^\dagger}^{j}})({D_{\lambda}}X^\nu)$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{j}})({D_{\lambda}}u^\mu)$ & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{j}})({D_{\lambda}}X^\mu)$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$D^3 uX_L HH^\dagger$} & ${H_{i}}{{X_L}^{\lambda\mu}}({D_{\mu}}{D_{\nu}}{{H^\dagger}^{i}})({D_{\lambda}}u^\nu)$ & ${H_{i}}{{X_L}^{\lambda\mu}}({D_{\mu}}{D_{\nu}}{{H^\dagger}^{i}})({D_{\lambda}}X^\nu)$ &  \\ \cline{3-5}
 &  & ${{X_L}^{\lambda\nu}}({D_{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})({D_{\lambda}}u^\mu)$ & ${{X_L}^{\lambda\nu}}({D_{\mu}}{H_{i}})({D_{\nu}}{{H^\dagger}^{i}})({D_{\lambda}}X^\mu)$ &  \\ \hline
\end{comment}
\multirow{6}{*}{%$D^3 uF_L\phi^2$
} & \multirow{2}{*}{$D^3 uB_L HH^\dagger$} & ${{H^\dagger}^{i}}({D_{\lambda}}{D^{\nu}}{H_{i}})({D_{\nu}}{{B_L}^{\lambda\mu}})u_\mu$ & ${{H^\dagger}^{i}}({D_{\lambda}}{D^{\nu}}{H_{i}})({D_{\nu}}{{B_L}^{\lambda\mu}})X_\mu$ &  \\ \cline{3-5}
 &  & $({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})({D^{\mu}}{{B_L}^{\lambda\nu}})u_\mu$ & $({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})({D^{\mu}}{{B_L}^{\lambda\nu}})X_\mu$ &  \\ \cline{2-5}
\multirow{2}{*}{$D^3 uF_L\phi^2$} & \multirow{2}{*}{$D^3 uW_L HH^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}({D_{\lambda}}{D^{\nu}}{H_{i}})({D_{\nu}}{{{W_L}^{I}}^{\lambda\mu}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}({D_{\lambda}}{D^{\nu}}{H_{i}})({D_{\nu}}{{{W_L}^{I}}^{\lambda\mu}})X_\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{j}})({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}})u_\mu$ & ${{\tau^{I}}_{j}^{i}}({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{j}})({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$D^3 uX_L HH^\dagger$} & ${{H^\dagger}^{i}}({D_{\lambda}}{D^{\nu}}{H_{i}})({D_{\nu}}{{X_L}^{\lambda\mu}})u_\mu$ & ${{H^\dagger}^{i}}({D_{\lambda}}{D^{\nu}}{H_{i}})({D_{\nu}}{{X_L}^{\lambda\mu}})X_\mu$ &  \\ \cline{3-5}
 &  & $({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})({D^{\mu}}{{X_L}^{\lambda\nu}})u_\mu$ & $({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})({D^{\mu}}{{X_L}^{\lambda\nu}})X_\mu$ &  \\ \hline

\multirow{9}{*}{%$D^3 u\phi\psi^2$
} & \multirow{3}{*}{%$D^3 ue_c H^\dagger L$
} & ${{H^\dagger}^{i}}(({D_{\nu}}{D^{\mu}}{{e_c}_{p}})({D^{\nu}}{{L_{r}}_{i}}))u_\mu$ & ${{H^\dagger}^{i}}(({D_{\nu}}{D^{\mu}}{{e_c}_{p}})({D^{\nu}}{{L_{r}}_{i}}))X_\mu$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$D^3 ue_c H^\dagger L$} & ${{H^\dagger}^{i}}(({D_{\nu}}{{e_c}_{p}})({D^{\mu}}{D^{\nu}}{{L_{r}}_{i}}))u_\mu$ & ${{H^\dagger}^{i}}(({D_{\nu}}{{e_c}_{p}})({D^{\mu}}{D^{\nu}}{{L_{r}}_{i}}))X_\mu$ &  \\ \cline{3-5}
 &  & $({D^{\nu}}{{H^\dagger}^{i}})(({D_{\nu}}{D^{\mu}}{{e_c}_{p}}){{L_{r}}_{i}})u_\mu$ & $({D^{\nu}}{{H^\dagger}^{i}})(({D_{\nu}}{D^{\mu}}{{e_c}_{p}}){{L_{r}}_{i}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$D^3 ud_c H^\dagger Q$
 } & ${{H^\dagger}^{i}}(({D_{\nu}}{D^{\mu}}{{{d_c}_{p}}^{a}})({D^{\nu}}{{Q_{r}}_{ai}}))u_\mu$ & ${{H^\dagger}^{i}}(({D_{\nu}}{D^{\mu}}{{{d_c}_{p}}^{a}})({D^{\nu}}{{Q_{r}}_{ai}}))X_\mu$ &  \\ \cline{3-5}
\multirow{1}{*}{$D^3 u\phi\psi^2$} & \multirow{1}{*}{$D^3 ud_c H^\dagger Q$} & ${{H^\dagger}^{i}}(({D_{\nu}}{{{d_c}_{p}}^{a}})({D^{\mu}}{D^{\nu}}{{Q_{r}}_{ai}}))u_\mu$ & ${{H^\dagger}^{i}}(({D_{\nu}}{{{d_c}_{p}}^{a}})({D^{\mu}}{D^{\nu}}{{Q_{r}}_{ai}}))X_\mu$ &  \\ \cline{3-5}
 &  & $({D^{\nu}}{{H^\dagger}^{i}})(({D_{\nu}}{D^{\mu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})u_\mu$ & $({D^{\nu}}{{H^\dagger}^{i}})(({D_{\nu}}{D^{\mu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})X_\mu$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$D^3 uHQu_c$
 } & ${\epsilon^{ij}}{H_{j}}(({D_{\nu}}{D^{\mu}}{{Q_{p}}_{ai}})({D^{\nu}}{{{u_c}_{r}}^{a}}))u_\mu$ & ${\epsilon^{ij}}{H_{j}}(({D_{\nu}}{D^{\mu}}{{Q_{p}}_{ai}})({D^{\nu}}{{{u_c}_{r}}^{a}}))X_\mu$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$D^3 uHQu_c$} & ${\epsilon^{ij}}{H_{j}}(({D_{\nu}}{{Q_{p}}_{ai}})({D^{\mu}}{D^{\nu}}{{{u_c}_{r}}^{a}}))u_\mu$ & ${\epsilon^{ij}}{H_{j}}(({D_{\nu}}{{Q_{p}}_{ai}})({D^{\mu}}{D^{\nu}}{{{u_c}_{r}}^{a}}))X_\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}({D^{\nu}}{H_{j}})(({D_{\nu}}{D^{\mu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})u_\mu$ & ${\epsilon^{ij}}({D^{\nu}}{H_{j}})(({D_{\nu}}{D^{\mu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})X_\mu$ &  \\ \hline

$u^2 \phi^6$ & $u^2 H^3{H^\dagger}^3$ & ${H_{i}}{H_{j}}{H_{k}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{H^\dagger}^{k}}u_\mu u^\mu$ & ${H_{i}}{H_{j}}{H_{k}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}{{H^\dagger}^{k}}X_\mu X^\mu$ &  \\ \hline

%\multirow{3}{*}{\cellcolor{green}$u^2 F_L\phi^4$} & $u^2 B_L H^2 H^{\dagger 2}$ &  &. &  & \\ \cline{2-5}
% & $u^2 W_L H^2 H^{\dagger 2}$ &  &  &  & \\ \cline{2-5}
% & $u^2 X_L H^2 H^{\dagger 2}$ &  &  &  & \\ \hline

\multirow{3}{*}{%$u^2\phi^3\psi^2$
} & $u^2 e_c HH^{\dagger 2} L$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})u_\mu u^\mu$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})X_\mu X^\mu$ &  \\ \cline{2-5}
\multirow{1}{*}{$u^2\phi^3\psi^2$} & $u^2 d_c HH^{\dagger 2} Q$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{e_c}_{p}}{{L_{r}}_{i}})u_\mu u^\mu$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({{e_c}_{p}}{{L_{r}}_{i}})X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 QH^2 H^\dagger u_c$ & ${\epsilon^{ij}}{H_{j}}{H_{k}}{{H^\dagger}^{k}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})u_\mu u^\mu$ & ${\epsilon^{ij}}{H_{j}}{H_{k}}{{H^\dagger}^{k}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})X_\mu X^\mu$ &  \\ \hline

\multirow{62}{*}{%$u^2\psi^2\bar{\psi}^2$
} & \multirow{2}{*}{$u^2 e_c^2 {e_c^\dagger}^2$} & $({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})u_\mu u^\mu$ & $({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})X_\mu X^\mu$ & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{3-5}
 &  & $({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})u_\mu u_\nu$ & $({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})X_\mu X_\nu$ & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{2-5}
 & \multirow{2}{*}{$u^2 e_c e_c^\dagger LL^\dagger$} & $({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})u_\mu u^\mu$ & $({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})X_\mu X^\mu$ &  \\ \cline{3-5}
 &  & $({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})u_\mu u_\nu$ & $({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})X_\mu X_\nu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$u^2 d_c d_c^\dagger LL^\dagger$} & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})u_\mu u^\mu$ & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})X_\mu X^\mu$ &  \\ \cline{3-5}
 &  & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})u_\mu u_\nu$ & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})X_\mu X_\nu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$u^2 u_c u_c^\dagger LL^\dagger$} & $({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})u_\mu u^\mu$ & $({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu X^\mu$ &  \\ \cline{3-5}
 &  & $({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})u_\mu u_\nu$ & $({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu X_\nu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$u^2 e_c e_c^\dagger QQ^\dagger$} & $({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})u_\mu u^\mu$ & $({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X^\mu$ &  \\ \cline{3-5}
 &  & $({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})u_\mu u_\nu$ & $({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X_\nu$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$u^2 L^2 {L^\dagger}^2$
 } & \multirow{2}{*}{$({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})u_\mu u^\mu$} & \multirow{2}{*}{$({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})X_\mu X^\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 & \multirow{2}{*}{$u^2 L^2 {L^\dagger}^2$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{$({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})u_\mu u_\nu$} & \multirow{2}{*}{$({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{L_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{j}})X_\mu X_\nu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{2-5}
 & \multirow{2}{*}{$u^2 e_c e_c^\dagger d_c d_c^\dagger$} & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})u_\mu u^\mu$ & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})X_\mu X^\mu$ &  \\ \cline{3-5}
 &  & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})u_\mu u_\nu$ & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{e_c}_{r}}{\sigma^{\nu}}{{e^\dagger_c}_{t}})X_\mu X_\nu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$u^2 e_c e_c^\dagger u_c u_c^\dagger$} & $({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})u_\mu u^\mu$ & $({{e_c}_{p}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu X^\mu$ &  \\ \cline{3-5}
 &  & $({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})u_\mu u_\nu$ & $({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu X_\nu$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$u^2 d_c^2 {d_c^\dagger}^2$
 } & \multirow{2}{*}{$({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})u_\mu u^\mu$} & \multirow{2}{*}{$({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})X_\mu X^\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 & \multirow{2}{*}{$u^2 d_c^2 {d_c^\dagger}^2$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{$({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})u_\mu u_\nu$} & \multirow{2}{*}{$({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{d_c}_{r}}^{b}}{\sigma^{\nu}}{{{d^\dagger_c}_{t}}_{b}})X_\mu X_\nu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{2-5}
 & \multirow{4}{*}{%$u^2 d_c d_c^\dagger u_c u_c^\dagger$
 } & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})u_\mu u^\mu$ & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu X^\mu$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$u^2 d_c d_c^\dagger u_c u_c^\dagger$} & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})u_\mu u_\nu$ & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu X_\nu$ &  \\ \cline{3-5}
 &  & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})u_\mu u^\mu$ & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu X^\mu$ &  \\ \cline{3-5}
 &  & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})u_\mu u_\nu$ & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{a}})X_\mu X_\nu$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$u^2 u_c^2 {u_c^\dagger}^2$
 } & \multirow{2}{*}{$({{{u_c}_{p}}^{a}}{\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})u_\mu u^\mu$} & \multirow{2}{*}{$({{{u_c}_{p}}^{a}}{\sigma_{\nu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu X^\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 & \multirow{2}{*}{$u^2 u_c^2 {u_c^\dagger}^2$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{$({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})u_\mu u_\nu$} & \multirow{2}{*}{$({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{s}}_{a}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu X_\nu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{2-5}
\multirow{2}{*}{$u^2\psi^2\bar{\psi}^2$} & \multirow{4}{*}{%$u^2 LL^\dagger QQ^\dagger$
} & $({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})u_\mu u^\mu$ & $({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})X_\mu X^\mu$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$u^2 LL^\dagger QQ^\dagger$} & $({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})u_\mu u_\nu$ & $({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{aj}})X_\mu X_\nu$ &  \\ \cline{3-5}
 &  & $({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})u_\mu u^\mu$ & $({{L_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X^\mu$ &  \\ \cline{3-5}
 &  & $({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})u_\mu u_\nu$ & $({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{j}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X_\nu$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$u^2 d_c d_c^\dagger QQ^\dagger$
 } & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})u_\mu u^\mu$ & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})X_\mu X^\mu$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$u^2 d_c d_c^\dagger QQ^\dagger$} & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})u_\mu u_\nu$ & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{Q_{r}}_{bi}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})X_\mu X_\nu$ &  \\ \cline{3-5}
 &  & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})u_\mu u^\mu$ & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})X_\mu X^\mu$ &  \\ \cline{3-5}
 &  & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})u_\mu u_\nu$ & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{c}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ci}})X_\mu X_\nu$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$u^2 u_c u_c^\dagger QQ^\dagger$
 } & $({{Q_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{ci}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})u_\mu u^\mu$ & $({{Q_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{ci}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu X^\mu$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$u^2 u_c u_c^\dagger QQ^\dagger$} & $({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ci}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})u_\mu u_\nu$ & $({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ci}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu X_\nu$ &  \\ \cline{3-5}
 &  & $({{Q_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})u_\mu u^\mu$ & $({{Q_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu X^\mu$ &  \\ \cline{3-5}
 &  & $({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})u_\mu u_\nu$ & $({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{b}})X_\mu X_\nu$ &  \\ \cline{2-5}
 & \multirow{8}{*}{%$u^2 Q^2 {Q^\dagger}^2$
 } & \multirow{2}{*}{$({{Q_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})u_\mu u^\mu$} & \multirow{2}{*}{$({{Q_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})X_\mu X^\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{$({{Q_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})u_\mu u^\mu$} & \multirow{2}{*}{$({{Q_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})X_\mu X^\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 & \multirow{2}{*}{$u^2 Q^2 {Q^\dagger}^2$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{$({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})u_\mu u_\nu$} & \multirow{2}{*}{$({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{ai}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bj}})X_\mu X_\nu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{$({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})u_\mu u_\nu$} & \multirow{2}{*}{$({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{aj}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{bi}})X_\mu X_\nu$} & $\mathcal{Y}[\tiny{\ytableaushort{pr},\ytableaushort{st}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r},\ytableaushort{s,t}}]$} \\ \cline{2-5}
 & \multirow{2}{*}{$u^2 d_c e_c^\dagger QL^\dagger$} & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})u_\mu u^\mu$ & $({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})X_\mu X^\mu$ &  \\ \cline{3-5}
 &  & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})u_\mu u_\nu$ & $({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{ai}}{\sigma^{\nu}}{{{L^\dagger}_{t}}^{i}})X_\mu X_\nu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$u^2 d_c^\dagger e_c LQ^\dagger$} & $({{e_c}_{p}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})u_\mu u^\mu$ & $({{e_c}_{p}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X^\mu$ &  \\ \cline{3-5}
 &  & $({{e_c}_{p}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})u_\mu u_\nu$ & $({{e_c}_{p}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{a}})({{L_{r}}_{i}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{ai}})X_\mu X_\nu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$u^2 e_c Q^{\dagger 2} u_c$} & ${\epsilon_{abc}}{\epsilon_{ij}}({{e_c}_{p}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{bi}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})u_\mu u^\mu$ & ${\epsilon_{abc}}{\epsilon_{ij}}({{e_c}_{p}}{\sigma_{\nu}}{{{Q^\dagger}_{s}}^{bi}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})X_\mu X^\mu$ & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ \\ \cline{3-5}
 &  & ${\epsilon_{abc}}{\epsilon_{ij}}({{e_c}_{p}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{bi}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})u_\mu u_\nu$ & ${\epsilon_{abc}}{\epsilon_{ij}}({{e_c}_{p}}{\sigma^{\mu}}{{{Q^\dagger}_{s}}^{bi}})({{{u_c}_{r}}^{a}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})X_\mu X_\nu$ & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} \\ \cline{2-5}
 & \multirow{2}{*}{$u^2 e_c^\dagger Q^2 u_c^\dagger$} & ${\epsilon^{abc}}{\epsilon^{ij}}({{Q_{p}}_{ai}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})u_\mu u^\mu$ & ${\epsilon^{abc}}{\epsilon^{ij}}({{Q_{p}}_{ai}}{\sigma_{\nu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu X^\mu$ & $\mathcal{Y}[\tiny{\ytableaushort{pr}}]$ \\ \cline{3-5}
 &  & ${\epsilon^{abc}}{\epsilon^{ij}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})u_\mu u_\nu$ & ${\epsilon^{abc}}{\epsilon^{ij}}({{Q_{p}}_{ai}}{\sigma^{\mu}}{{e^\dagger_c}_{s}})({{Q_{r}}_{bj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu X_\nu$ & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{p,r}}]$} \\ \cline{2-5}
 & \multirow{2}{*}{$u^2 d_c L^\dagger Q^\dagger u_c$} & ${\epsilon_{abc}}{\epsilon_{ij}}({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})u_\mu u^\mu$ & ${\epsilon_{abc}}{\epsilon_{ij}}({{{d_c}_{p}}^{a}}{\sigma_{\nu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})X_\mu X^\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon_{abc}}{\epsilon_{ij}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})u_\mu u_\nu$ & ${\epsilon_{abc}}{\epsilon_{ij}}({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{L^\dagger}_{s}}^{i}})({{{u_c}_{r}}^{b}}{\sigma^{\nu}}{{{Q^\dagger}_{t}}^{cj}})X_\mu X_\nu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$u^2 d_c^\dagger LQ u_c^\dagger$} & ${\epsilon^{abc}}{\epsilon^{ij}}({{L_{p}}_{i}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})u_\mu u^\mu$ & ${\epsilon^{abc}}{\epsilon^{ij}}({{L_{p}}_{i}}{\sigma_{\nu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu X^\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon^{abc}}{\epsilon^{ij}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})u_\mu u_\nu$ & ${\epsilon^{abc}}{\epsilon^{ij}}({{L_{p}}_{i}}{\sigma^{\mu}}{{{d^\dagger_c}_{s}}_{b}})({{Q_{r}}_{aj}}{\sigma^{\nu}}{{{u^\dagger_c}_{t}}_{c}})X_\mu X_\nu$ &  \\ \hline

\multirow{11}{*}{%$u^2\psi^4$
} & \multirow{2}{*}{$u^2 d_c e_c u_c^2$} & ${\epsilon_{abc}}({{{d_c}_{p}}^{a}}{\sigma_{\nu\lambda}}{{e_c}_{r}})({{{u_c}_{s}}^{b}}{\sigma^{\nu\lambda}}{{{u_c}_{t}}^{c}})u_\mu u^\mu$ & ${\epsilon_{abc}}({{{d_c}_{p}}^{a}}{\sigma_{\nu\lambda}}{{e_c}_{r}})({{{u_c}_{s}}^{b}}{\sigma^{\nu\lambda}}{{{u_c}_{t}}^{c}})X_\mu X^\mu$ & $\mathcal{Y}[\tiny{\ytableaushort{st}}]$ \\ \cline{3-5}
 &  & ${\epsilon_{abc}}({{{d_c}_{p}}^{a}}{{e_c}_{r}})({{{u_c}_{s}}^{b}}{{{u_c}_{t}}^{c}})u_\mu u^\mu$ & ${\epsilon_{abc}}({{{d_c}_{p}}^{a}}{{e_c}_{r}})({{{u_c}_{s}}^{b}}{{{u_c}_{t}}^{c}})X_\mu X^\mu$ & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{s,t}}]$} \\ \cline{2-5}
 & \multirow{2}{*}{$u^2 e_c LQu_c$} & ${\epsilon^{ij}}({{e_c}_{p}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{a}})u_\mu u^\mu$ & ${\epsilon^{ij}}({{e_c}_{p}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{a}})X_\mu X^\mu$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}({{e_c}_{p}}{\sigma_{\nu\lambda}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{\sigma^{\nu\lambda}}{{{u_c}_{t}}^{a}})u_\mu u^\mu$ & ${\epsilon^{ij}}({{e_c}_{p}}{\sigma_{\nu\lambda}}{{L_{r}}_{i}})({{Q_{s}}_{aj}}{\sigma^{\nu\lambda}}{{{u_c}_{t}}^{a}})X_\mu X^\mu$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$u^2 d_c Q^2 u_c$
 } & \multirow{2}{*}{${\epsilon^{ij}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{b}})u_\mu u^\mu$} & \multirow{2}{*}{${\epsilon^{ij}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{{{u_c}_{t}}^{b}})X_\mu X^\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
\multirow{1}{*}{$u^2\psi^4$} & \multirow{2}{*}{$u^2 d_c Q^2 u_c$} &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{3-5}
 &  & \multirow{2}{*}{${\epsilon^{ij}}({{{d_c}_{p}}^{a}}{\sigma_{\nu\lambda}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{\sigma^{\nu\lambda}}{{{u_c}_{t}}^{b}})u_\mu u^\mu$} & \multirow{2}{*}{${\epsilon^{ij}}({{{d_c}_{p}}^{a}}{\sigma_{\nu\lambda}}{{Q_{r}}_{bi}})({{Q_{s}}_{aj}}{\sigma^{\nu\lambda}}{{{u_c}_{t}}^{b}})X_\mu X^\mu$} & $\mathcal{Y}[\tiny{\ytableaushort{rs}}]$ \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s}}]$} \\ \cline{2-5}
 & \multirow{3}{*}{%$u^2 LQ^3$
 } & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{{Q_{t}}_{cl}})u_\mu u^\mu$
 } & \multirow{3}{*}{%${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{{Q_{t}}_{cl}})X_\mu X^\mu$
 } & $\mathcal{Y}[\tiny{\ytableaushort{rst}}]$ \\ \cline{5-5}
 & \multirow{1}{*}{$u^2 LQ^3$} & \multirow{1}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{{Q_{t}}_{cl}})u_\mu u^\mu$} & \multirow{1}{*}{${\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{L_{p}}_{i}}{{Q_{r}}_{aj}})({{Q_{s}}_{bk}}{{Q_{t}}_{cl}})X_\mu X^\mu$} & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{rs,t}}]$} \\ \cline{5-5}
 &  &  &  & \textcolor{red}{$\mathcal{Y}[\tiny{\ytableaushort{r,s,t}}]$} \\ \hline

\multirow{11}{*}{%$u^2 F_L\phi\psi^2$
} & $u^2 B_L e_c H^\dagger L$ & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})u_\mu u^\mu$ & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 B_L d_c H^\dagger Q$ & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})u_\mu u^\mu$ & ${{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 B_L HQu_c$ & ${\epsilon^{ij}}{H_{j}}{{B_L}_{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})u_\mu u^\mu$ & ${\epsilon^{ij}}{H_{j}}{{B_L}_{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 W_L e_c H^\dagger L$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})u_\mu u^\mu$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 W_L d_c H^\dagger Q$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})u_\mu u^\mu$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})X_\mu X^\mu$ &  \\ \cline{2-5}
\multirow{1}{*}{$u^2 F_L\phi\psi^2$} & $u^2 W_L HQu_c$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}_{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})u_\mu u^\mu$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{W_L}^{I}}_{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 G_L d_c H^\dagger Q$ & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{bi}})u_\mu u^\mu$ & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{bi}})X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 G_L HQu_c$ & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}_{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{b}})u_\mu u^\mu$ & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{G_L}^{A}}_{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{b}})X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 X_L e_c H^\dagger L$ & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})u_\mu u^\mu$ & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}({{e_c}_{p}}{\sigma^{\nu\lambda}}{{L_{r}}_{i}})X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 X_L d_c H^\dagger Q$ & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})u_\mu u^\mu$ & ${{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}({{{d_c}_{p}}^{a}}{\sigma^{\nu\lambda}}{{Q_{r}}_{ai}})X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 X_L HQu_c$ & ${\epsilon^{ij}}{H_{j}}{{X_L}_{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})u_\mu u^\mu$ & ${\epsilon^{ij}}{H_{j}}{{X_L}_{\nu\lambda}}({{Q_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{u_c}_{r}}^{a}})X_\mu X^\mu$ &  \\ \hline

\multirow{11}{*}{%$u^2 F_R\phi\psi^2$
} & $u^2 B_R e_c H^\dagger L$ & ${{H^\dagger}^{i}}{{{B_R}_{\lambda}}^{\mu}}u_\mu u_\nu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ & ${{H^\dagger}^{i}}{{{B_R}_{\lambda}}^{\mu}}X_\mu X_\nu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ &  \\ \cline{2-5}
 & $u^2 B_R d_c H^\dagger Q$ & ${{H^\dagger}^{i}}{{{B_R}_{\lambda}}^{\mu}}u_\mu u_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ & ${{H^\dagger}^{i}}{{{B_R}_{\lambda}}^{\mu}}X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ &  \\ \cline{2-5}
 & $u^2 B_R HQu_c$ & ${\epsilon^{ij}}{H_{j}}{{{B_R}_{\lambda}}^{\mu}}u_\mu u_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}{H_{j}}{{{B_R}_{\lambda}}^{\mu}}X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ &  \\ \cline{2-5}
 & $u^2 W_R e_c H^\dagger L$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}u_\mu u_\nu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}X_\mu X_\nu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ &  \\ \cline{2-5}
 & $u^2 W_R d_c H^\dagger Q$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}u_\mu u_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ &  \\ \cline{2-5}
\multirow{1}{*}{$u^2 F_R\phi\psi^2$} & $u^2 W_R HQu_c$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}u_\mu u_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ & ${{\tau^{I}}_{k}^{i}}{\epsilon^{jk}}{H_{j}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ &  \\ \cline{2-5}
 & $u^2 G_R d_c H^\dagger Q$ & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}u_\mu u_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{bi}})$ & ${{\lambda^{A}}_{a}^{b}}{{H^\dagger}^{i}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{bi}})$ &  \\ \cline{2-5}
 & $u^2 G_R HQu_c$ & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}u_\mu u_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{b}})$ & ${{\lambda^{A}}_{b}^{a}}{\epsilon^{ij}}{H_{j}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{b}})$ &  \\ \cline{2-5}
 & $u^2 X_R e_c H^\dagger L$ & ${{H^\dagger}^{i}}{{{X_R}_{\lambda}}^{\mu}}u_\mu u_\nu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ & ${{H^\dagger}^{i}}{{{X_R}_{\lambda}}^{\mu}}X_\mu X_\nu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ &  \\ \cline{2-5}
 & $u^2 X_R d_c H^\dagger Q$ & ${{H^\dagger}^{i}}{{{X_R}_{\lambda}}^{\mu}}u_\mu u_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ & ${{H^\dagger}^{i}}{{{X_R}_{\lambda}}^{\mu}}X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ &  \\ \cline{2-5}
 & $u^2 X_R HQu_c$ & ${\epsilon^{ij}}{H_{j}}{{{X_R}_{\lambda}}^{\mu}}u_\mu u_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}{H_{j}}{{{X_R}_{\lambda}}^{\mu}}X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ &  \\ \hline

\multirow{7}{*}{%$u^2 F_L^2\phi^2$
} & $u^2 B_L^2 HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}u_\mu u^\mu$ & ${H_{i}}{{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 B_L W_L HH^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{B_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}u_\mu u^\mu$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{B_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 W_L^2 HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}u_\mu u^\mu$ & ${H_{i}}{{H^\dagger}^{i}}{{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}X_\mu X^\mu$ &  \\ \cline{2-5}
\multirow{1}{*}{$u^2 F_L^2\phi^2$} & $u^2 G_L^2 HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}u_\mu u^\mu$ & ${H_{i}}{{H^\dagger}^{i}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 X_L B_L HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}u_\mu u^\mu$ & ${H_{i}}{{H^\dagger}^{i}}{{B_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 X_L W_L HH^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}{{X_L}^{\nu\lambda}}u_\mu u^\mu$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}_{\nu\lambda}}{{X_L}^{\nu\lambda}}X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 X_L X_L HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}u_\mu u^\mu$ & ${H_{i}}{{H^\dagger}^{i}}{{X_L}_{\nu\lambda}}{{X_L}^{\nu\lambda}}X_\mu X^\mu$ &  \\ \hline

\multirow{11}{*}{%$u^2 F_L F_R\phi^2$
} & $u^2 B_L B_R HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{B_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}u_\mu u_\nu$ & ${H_{i}}{{H^\dagger}^{i}}{{B_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}X_\mu X_\nu$ &  \\ \cline{2-5}
 & $u^2 B_L W_R HH^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}u_\mu u_\nu$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}X_\mu X_\nu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$u^2 W_L W_R HH^\dagger$} & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{H_{i}}{{H^\dagger}^{j}}{{{W_R}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}u_\mu u_\nu$ & ${{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{H_{i}}{{H^\dagger}^{j}}{{{W_R}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}X_\mu X_\nu$ &  \\ \cline{3-5}
 &  & ${H_{i}}{{H^\dagger}^{i}}{{{W_R}^{I}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}u_\mu u_\nu$ & ${H_{i}}{{H^\dagger}^{i}}{{{W_R}^{I}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}X_\mu X_\nu$ &  \\ \cline{2-5}
 & $u^2 W_L B_R HH^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{B_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}u_\mu u^\mu$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{B_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}X_\mu X^\mu$ &  \\ \cline{2-5}
\multirow{1}{*}{$u^2 F_L F_R\phi^2$} & $u^2 G_L G_R HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{{G_R}^{A}}^{\lambda\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}u_\mu u^\mu$ & ${H_{i}}{{H^\dagger}^{i}}{{{G_R}^{A}}^{\lambda\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 X_L B_R HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{B_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}u_\mu u^\mu$ & ${H_{i}}{{H^\dagger}^{i}}{{B_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 X_L W_R HH^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}u_\mu u^\mu$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{{W_R}^{I}}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 B_L X_R HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{X_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}u_\mu u^\mu$ & ${H_{i}}{{H^\dagger}^{i}}{{X_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 W_L X_R HH^\dagger$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{X_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}u_\mu u^\mu$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{H^\dagger}^{j}}{{X_R}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 X_L X_R HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}{{X_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}u_\mu u^\mu$ & ${H_{i}}{{H^\dagger}^{i}}{{X_R}^{\lambda\nu}}{{{X_L}_{\lambda}}^{\mu}}X_\mu X^\mu$ &  \\ \hline

\multirow{2}{*}{$u^2 F_L^3$}% & $u^2 B_L^3$ &  &  &  &  \\ \cline{2-5}
 & $u^2 W_L^3$ & ${\epsilon^{IJK}}{{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{K}}^{\rho\nu}}{{{{W_L}^{J}}_{\rho}}^{\lambda}}u_\mu u^\mu$ & ${\epsilon^{IJK}}{{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{K}}^{\rho\nu}}{{{{W_L}^{J}}_{\rho}}^{\lambda}}X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 G_L^3$ & ${f^{ABC}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{C}}^{\rho\nu}}{{{{G_L}^{B}}_{\rho}}^{\lambda}}u_\mu u^\mu$ & ${f^{ABC}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{C}}^{\rho\nu}}{{{{G_L}^{B}}_{\rho}}^{\lambda}}X_\mu X^\mu$ &  \\ \hline
% & $u^2 B_L W_L^2$ &  &  &  &  \\ \cline{2-5}
% & $u^2 B_L G_L^2$ &  &  &  &  \\ \cline{2-5}
% & $u^2 B_L^2 X_L$ &  &  &  &  \\ \cline{2-5}
% & $u^2 W_L^2 X_L$ &  &  &  &  \\ \cline{2-5}
% & $u^2 G_L^2 X_L$ &  &  &  &  \\ \cline{2-5}
% & $u^2 B_L X_L^2$ &  &  &  &  \\ \cline{2-5}
% & $u^2 X_L^3$ &  &  &  &  \\ \hline

\multirow{8}{*}{%$u^2 F_L^2 F_R$
}% & $u^2 B_L^2  B_R$ &  &  &  &  \\ \cline{2-5}
% & $u^2 W_L^2  B_R$ &  &  &  &  \\ \cline{2-5}
% & $u^2 G_L^2  B_R$ &  &  &  &  \\ \cline{2-5}
 & $u^2 W_L^2 W_R$ & ${\epsilon^{IJK}}{{{W_R}^{K}}^{\rho\lambda}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{{{W_L}^{J}}_{\rho}}^{\nu}}u_\mu u^\mu$ & ${\epsilon^{IJK}}{{{W_R}^{K}}^{\rho\lambda}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{{{W_L}^{J}}_{\rho}}^{\nu}}X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 G_L^2 G_R$ & ${f^{ABC}}{{{G_R}^{C}}^{\rho\lambda}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}{{{{G_L}^{B}}_{\rho}}^{\nu}}u_\mu u^\mu$ & ${f^{ABC}}{{{G_R}^{C}}^{\rho\lambda}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}{{{{G_L}^{B}}_{\rho}}^{\nu}}X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 B_L W_L W_R$ & ${{{W_R}^{I}}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}}u_\mu u^\mu$ & ${{{W_R}^{I}}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}}X_\mu X^\mu$ &  \\ \cline{2-5}
\multirow{2}{*}{$u^2 F_L^2 F_R$} & $u^2 B_L G_L G_R$ & ${{{G_R}^{A}}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}}u_\mu u^\mu$ & ${{{G_R}^{A}}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}}X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 X_L B_L B_R$ & ${{B_R}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{X_L}_{\rho}}^{\nu}}u_\mu u^\mu$ & ${{B_R}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{X_L}_{\rho}}^{\nu}}X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 X_L W_L W_R$ & ${{{W_R}^{I}}^{\rho\lambda}}{{{X_L}_{\lambda}}^{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}}u_\mu u^\mu$ & ${{{W_R}^{I}}^{\rho\lambda}}{{{X_L}_{\lambda}}^{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}}X_\mu X^\mu$ &  \\ \cline{2-5}
 & $u^2 X_L G_L G_R$ & ${{{G_R}^{A}}^{\rho\lambda}}{{{X_L}_{\lambda}}^{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}}u_\mu u^\mu$ & ${{{G_R}^{A}}^{\rho\lambda}}{{{X_L}_{\lambda}}^{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}}X_\mu X^\mu$ &  \\ \cline{2-5}
% & $u^2 B_L^2 X_R$ &  &  &  &  \\ \cline{2-5}
% & $u^2 W_L^2 X_R$ &  &  &  &  \\ \cline{2-5}
% & $u^2 G_L^2 X_R$ &  &  &  &  \\ \cline{2-5}
% & $u^2 X_L^2 B_R$ &  &  &  &  \\ \cline{2-5}
 & $u^2 X_L B_L X_R$ & ${{X_R}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{X_L}_{\rho}}^{\nu}}u_\mu u^\mu$ & ${{X_R}^{\rho\lambda}}{{{B_L}_{\lambda}}^{\mu}}{{{X_L}_{\rho}}^{\nu}}X_\mu X^\mu$ &  \\ \hline
% & $u^2 X_L^2  X_R$ &  &  &  &  \\ \cline{2-5}

\multirow{39}{*}{%$Du^2\psi\bar{\psi}$
} & \multirow{5}{*}{%$Du^2 HH^\dagger e_c e_c^\dagger$
} & ${H_{i}}{{H^\dagger}^{i}}u_\mu u_\nu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})$ & ${H_{i}}{{H^\dagger}^{i}}X_\mu X_\nu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D^{\mu}}{H_{i}})u_\mu u_\nu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ & ${{H^\dagger}^{i}}({D^{\mu}}{H_{i}})X_\mu X_\nu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$Du^2 HH^\dagger e_c e_c^\dagger$} & ${H_{i}}({D^{\mu}}{{H^\dagger}^{i}})u_\mu u_\nu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ & ${H_{i}}({D^{\mu}}{{H^\dagger}^{i}})X_\mu X_\nu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})u_\mu u^\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})X_\mu X^\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  \\ \cline{3-5}
 &  & ${H_{i}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu u^\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ & ${H_{i}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  \\ \cline{2-5}
 & \multirow{10}{*}{%$Du^2 HH^\dagger LL^\dagger$
 } & ${H_{j}}{{H^\dagger}^{i}}u_\mu u_\nu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ & ${H_{j}}{{H^\dagger}^{i}}X_\mu X_\nu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ &  \\ \cline{3-5}
 &  & ${H_{j}}{{H^\dagger}^{j}}u_\mu u_\nu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ & ${H_{j}}{{H^\dagger}^{j}}u_\mu u_\nu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D^{\mu}}{H_{j}})u_\mu u_\nu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ & ${{H^\dagger}^{i}}({D^{\mu}}{H_{j}})X_\mu X_\nu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ &  \\ \cline{3-5}
 &  & ${H_{j}}({D^{\mu}}{{H^\dagger}^{i}})u_\mu u_\nu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ & ${H_{j}}({D^{\mu}}{{H^\dagger}^{i}})X_\mu X_\nu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du^2 HH^\dagger LL^\dagger$} & ${{H^\dagger}^{j}}({D^{\mu}}{H_{j}})u_\mu u_\nu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ & ${{H^\dagger}^{j}}({D^{\mu}}{H_{j}})X_\mu X_\nu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{3-5}
 &  & ${H_{j}}({D^{\mu}}{{H^\dagger}^{j}})u_\mu u_\nu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ & ${H_{j}}({D^{\mu}}{{H^\dagger}^{j}})X_\mu X_\nu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D_{\nu}}{H_{j}})u_\mu u^\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{H_{j}})X_\mu X^\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ &  \\ \cline{3-5}
 &  & ${H_{j}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu u^\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ & ${H_{j}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{j}}({D_{\nu}}{H_{j}})u_\mu u^\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ & ${{H^\dagger}^{j}}({D_{\nu}}{H_{j}})X_\mu X^\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{3-5}
 &  & ${H_{j}}({D_{\nu}}{{H^\dagger}^{j}})u_\mu u^\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ & ${H_{j}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu X^\mu({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$Du^2 HH^\dagger d_c d_c^\dagger$
 } & ${H_{i}}{{H^\dagger}^{i}}u_\mu u_\nu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${H_{i}}{{H^\dagger}^{i}}X_\mu X_\nu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D^{\mu}}{H_{i}})u_\mu u_\nu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${{H^\dagger}^{i}}({D^{\mu}}{H_{i}})X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$Du^2 HH^\dagger d_c d_c^\dagger$} & ${H_{i}}({D^{\mu}}{{H^\dagger}^{i}})u_\mu u_\nu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${H_{i}}({D^{\mu}}{{H^\dagger}^{i}})X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})u_\mu u^\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})X_\mu X^\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
\multirow{1}{*}{$Du^2\phi^2\psi\bar{\psi}$} &  & ${H_{i}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu u^\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${H_{i}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$Du^2 HH^\dagger u_c u_c^\dagger$
 } & ${H_{i}}{{H^\dagger}^{i}}u_\mu u_\nu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${H_{i}}{{H^\dagger}^{i}}X_\mu X_\nu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D^{\mu}}{H_{i}})u_\mu u_\nu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${{H^\dagger}^{i}}({D^{\mu}}{H_{i}})X_\mu X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$Du^2 HH^\dagger u_c u_c^\dagger$} & ${H_{i}}({D^{\mu}}{{H^\dagger}^{i}})u_\mu u_\nu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${H_{i}}({D^{\mu}}{{H^\dagger}^{i}})X_\mu X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})u_\mu u^\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{H_{i}})X_\mu X^\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${H_{i}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu u^\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${H_{i}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{2-5}
 & \multirow{10}{*}{%$Du^2 HH^\dagger QQ^\dagger$
 } & ${H_{j}}{{H^\dagger}^{i}}u_\mu u_\nu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ & ${H_{j}}{{H^\dagger}^{i}}X_\mu X_\nu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ &  \\ \cline{3-5}
 &  & ${H_{j}}{{H^\dagger}^{j}}u_\mu u_\nu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ & ${H_{j}}{{H^\dagger}^{j}}u_\mu u_\nu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D^{\mu}}{H_{j}})u_\mu u_\nu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ & ${{H^\dagger}^{i}}({D^{\mu}}{H_{j}})X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ &  \\ \cline{3-5}
 &  & ${H_{j}}({D^{\mu}}{{H^\dagger}^{i}})u_\mu u_\nu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ & ${H_{j}}({D^{\mu}}{{H^\dagger}^{i}})X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du^2 HH^\dagger QQ^\dagger$} & ${{H^\dagger}^{j}}({D^{\mu}}{H_{j}})u_\mu u_\nu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ & ${{H^\dagger}^{j}}({D^{\mu}}{H_{j}})X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{3-5}
 &  & ${H_{j}}({D^{\mu}}{{H^\dagger}^{j}})u_\mu u_\nu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ & ${H_{j}}({D^{\mu}}{{H^\dagger}^{j}})X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D_{\nu}}{H_{j}})u_\mu u^\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ & ${{H^\dagger}^{i}}({D_{\nu}}{H_{j}})X_\mu X^\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ &  \\ \cline{3-5}
 &  & ${H_{j}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu u^\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ & ${H_{j}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{j}}({D_{\nu}}{H_{j}})u_\mu u^\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ & ${{H^\dagger}^{j}}({D_{\nu}}{H_{j}})X_\mu X^\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{3-5}
 &  & ${H_{j}}({D_{\nu}}{{H^\dagger}^{j}})u_\mu u^\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ & ${H_{j}}({D_{\nu}}{{H^\dagger}^{j}})X_\mu X^\mu({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$Du^2 d_c H^{\dagger 2} u_c^\dagger$} & ${\epsilon_{ij}}{{H^\dagger}^{j}}({D^{\mu}}{{H^\dagger}^{i}})u_\mu u_\nu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${\epsilon_{ij}}{{H^\dagger}^{j}}({D^{\mu}}{{H^\dagger}^{i}})X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${\epsilon_{ij}}{{H^\dagger}^{j}}({D_{\nu}}{{H^\dagger}^{i}})u_\mu u^\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${\epsilon_{ij}}{{H^\dagger}^{j}}({D_{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$Du^2 d_c^\dagger H^2 u_c$} & ${\epsilon^{ij}}{H_{j}}({D^{\mu}}{H_{i}})u_\mu u_\nu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${\epsilon^{ij}}{H_{j}}({D^{\mu}}{H_{i}})X_\mu X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{j}}({D_{\nu}}{H_{i}})u_\mu u^\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${\epsilon^{ij}}{H_{j}}({D_{\nu}}{H_{i}})X_\mu X^\mu({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \hline

\multirow{8}{*}{%$D^2 u^2\phi^4$
} & \multirow{8}{*}{$D^2 u^2 H^2 H^{\dagger 2}$} & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({D^{\mu}}{D^{\nu}}{H_{i}})u_\mu u_\nu$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({D^{\mu}}{D^{\nu}}{H_{i}})X_\mu X_\nu$ &  \\ \cline{3-5}
 &  & ${H_{i}}{H_{j}}{{H^\dagger}^{j}}({D^{\mu}}{D^{\nu}}{{H^\dagger}^{i}})u_\mu u_\nu$ & ${H_{i}}{H_{j}}{{H^\dagger}^{j}}({D^{\mu}}{D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D^{\mu}}{H_{i}})({D^{\nu}}{H_{j}})u_\mu u_\nu$ & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D^{\mu}}{H_{i}})({D^{\nu}}{H_{j}})X_\mu X_\nu$ &  \\ \cline{3-5}
\multirow{2}{*}{$D^2 u^2\phi^4$} &  & ${H_{j}}{{H^\dagger}^{j}}({D^{\mu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})u_\mu u_\nu$ & ${H_{j}}{{H^\dagger}^{j}}({D^{\mu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D_{\nu}}{H_{i}})({D^{\nu}}{H_{j}})u_\mu u^\mu$ & ${{H^\dagger}^{i}}{{H^\dagger}^{j}}({D_{\nu}}{H_{i}})({D^{\nu}}{H_{j}})X_\mu X^\mu$ &  \\ \cline{3-5}
 &  & ${H_{i}}{H_{j}}({D_{\nu}}{{H^\dagger}^{i}})({D^{\nu}}{{H^\dagger}^{j}})u_\mu u^\mu$ & ${H_{i}}{H_{j}}({D_{\nu}}{{H^\dagger}^{i}})({D^{\nu}}{{H^\dagger}^{j}})X_\mu X^\mu$ &  \\ \cline{3-5}
 &  & ${H_{i}}{{H^\dagger}^{j}}({D_{\nu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{i}})u_\mu u^\mu$ & ${H_{i}}{{H^\dagger}^{j}}({D_{\nu}}{H_{j}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu$ &  \\ \cline{3-5}
 &  & ${H_{j}}{{H^\dagger}^{j}}({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})u_\mu u^\mu$ & ${H_{j}}{{H^\dagger}^{j}}({D_{\nu}}{H_{i}})({D^{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu$ &  \\ \hline

\multirow{15}{*}{%$D^2 u^2 F_L\phi^2$
} & \multirow{5}{*}{%$D^2 u^2 B_L HH^\dagger$
} & ${{H^\dagger}^{i}}({D_{\lambda}}{H_{i}})u_\mu u_\nu({D^{\mu}}{{B_L}^{\lambda\nu}})$ & ${{H^\dagger}^{i}}({D_{\lambda}}{H_{i}})X_\mu X_\nu({D^{\mu}}{{B_L}^{\lambda\nu}})$ &  \\ \cline{3-5}
 &  & ${H_{i}}({D_{\lambda}}{{H^\dagger}^{i}})u_\mu u_\nu({D^{\mu}}{{B_L}^{\lambda\nu}})$ & ${H_{i}}({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu({D^{\mu}}{{B_L}^{\lambda\nu}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$D^2 u^2 B_L HH^\dagger$} & ${{B_L}^{\lambda\nu}}({D^{\mu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})u_\mu u_\nu$ & ${{B_L}^{\lambda\nu}}({D^{\mu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{B_L}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}{H_{i}})u_\mu u_\nu$ & ${{H^\dagger}^{i}}{{B_L}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}{H_{i}})X_\mu X_\nu$ &  \\ \cline{3-5}
 &  & ${{B_L}^{\lambda\nu}}({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})u_\mu u^\mu$ & ${{B_L}^{\lambda\nu}}({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X^\mu$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$D^2 u^2 W_L HH^\dagger$
 } & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}({D_{\lambda}}{H_{i}})u_\mu u_\nu({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}})$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}({D_{\lambda}}{H_{i}})X_\mu X_\nu({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}})$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}({D_{\lambda}}{{H^\dagger}^{j}})u_\mu u_\nu({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}})$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}({D_{\lambda}}{{H^\dagger}^{j}})X_\mu X_\nu({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}})$ &  \\ \cline{3-5}
\multirow{1}{*}{$D^2 u^2 F_L\phi^2$} & \multirow{1}{*}{$D^2 u^2 W_L HH^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\lambda\nu}}({D^{\mu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{j}})u_\mu u_\nu$ & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\lambda\nu}}({D^{\mu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{j}})X_\mu X_\nu$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}{H_{i}})u_\mu u_\nu$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}{H_{i}})X_\mu X_\nu$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{j}})u_\mu u^\mu$ & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{j}})X_\mu X^\mu$ &  \\ \cline{2-5}
 & \multirow{5}{*}{%$D^2 u^2 X_L HH^\dagger$
 } & ${{H^\dagger}^{i}}({D_{\lambda}}{H_{i}})u_\mu u_\nu({D^{\mu}}{{X_L}^{\lambda\nu}})$ & ${{H^\dagger}^{i}}({D_{\lambda}}{H_{i}})X_\mu X_\nu({D^{\mu}}{{X_L}^{\lambda\nu}})$ &  \\ \cline{3-5}
 &  & ${H_{i}}({D_{\lambda}}{{H^\dagger}^{i}})u_\mu u_\nu({D^{\mu}}{{X_L}^{\lambda\nu}})$ & ${H_{i}}({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu({D^{\mu}}{{X_L}^{\lambda\nu}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$D^2 u^2 X_L HH^\dagger$} & ${{X_L}^{\lambda\nu}}({D^{\mu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})u_\mu u_\nu$ & ${{X_L}^{\lambda\nu}}({D^{\mu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}{{X_L}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}{H_{i}})u_\mu u_\nu$ & ${{H^\dagger}^{i}}{{X_L}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}{H_{i}})X_\mu X_\nu$ &  \\ \cline{3-5}
 &  & ${{X_L}^{\lambda\nu}}({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})u_\mu u^\mu$ & ${{X_L}^{\lambda\nu}}({D_{\nu}}{H_{i}})({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X^\mu$ &  \\ \hline

\multirow{24}{*}{%$D^2 u^2\phi\psi^2$
} & \multirow{8}{*}{%$D^2 u^2 e_c H^\dagger L$
} & ${{H^\dagger}^{i}}u_\mu u_\nu(({D^{\mu}}{D^{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ & ${{H^\dagger}^{i}}X_\mu X_\nu(({D^{\mu}}{D^{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}u_\mu u_\nu({{e_c}_{p}}({D^{\mu}}{D^{\nu}}{{L_{r}}_{i}}))$ & ${{H^\dagger}^{i}}X_\mu X_\nu({{e_c}_{p}}({D^{\mu}}{D^{\nu}}{{L_{r}}_{i}}))$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}u_\mu u_\nu(({D^{\mu}}{{e_c}_{p}})({D^{\nu}}{{L_{r}}_{i}}))$ & ${{H^\dagger}^{i}}X_\mu X_\nu(({D^{\mu}}{{e_c}_{p}})({D^{\nu}}{{L_{r}}_{i}}))$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$D^2 u^2 e_c H^\dagger L$} & $({D_{\lambda}}{{H^\dagger}^{i}})u_\mu u_\nu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ & $({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ &  \\ \cline{3-5}
 &  & $({D_{\lambda}}{{H^\dagger}^{i}})u_\mu u_\nu({{e_c}_{p}}{\sigma^{\lambda\nu}}({D^{\mu}}{{L_{r}}_{i}}))$ & $({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu({{e_c}_{p}}{\sigma^{\lambda\nu}}({D^{\mu}}{{L_{r}}_{i}}))$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}u_\mu u^\mu(({D_{\nu}}{{e_c}_{p}})({D^{\nu}}{{L_{r}}_{i}}))$ & ${{H^\dagger}^{i}}X_\mu X^\mu(({D_{\nu}}{{e_c}_{p}})({D^{\nu}}{{L_{r}}_{i}}))$ &  \\ \cline{3-5}
 &  & $({D^{\nu}}{{H^\dagger}^{i}})u_\mu u^\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ & $({D^{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu(({D_{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  \\ \cline{3-5}
 &  & $({D^{\nu}}{{H^\dagger}^{i}})u_\mu u^\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ & $({D^{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu({{e_c}_{p}}({D_{\nu}}{{L_{r}}_{i}}))$ &  \\ \cline{2-5}
 & \multirow{8}{*}{%$D^2 u^2 d_c H^\dagger Q$
 } & ${{H^\dagger}^{i}}u_\mu u_\nu(({D^{\mu}}{D^{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ & ${{H^\dagger}^{i}}X_\mu X_\nu(({D^{\mu}}{D^{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}u_\mu u_\nu({{{d_c}_{p}}^{a}}({D^{\mu}}{D^{\nu}}{{Q_{r}}_{ai}}))$ & ${{H^\dagger}^{i}}X_\mu X_\nu({{{d_c}_{p}}^{a}}({D^{\mu}}{D^{\nu}}{{Q_{r}}_{ai}}))$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}u_\mu u_\nu(({D^{\mu}}{{{d_c}_{p}}^{a}})({D^{\nu}}{{Q_{r}}_{ai}}))$ & ${{H^\dagger}^{i}}X_\mu X_\nu(({D^{\mu}}{{{d_c}_{p}}^{a}})({D^{\nu}}{{Q_{r}}_{ai}}))$ &  \\ \cline{3-5}
\multirow{2}{*}{$D^2 u^2\phi\psi^2$} & \multirow{2}{*}{$D^2 u^2 d_c H^\dagger Q$} & $({D_{\lambda}}{{H^\dagger}^{i}})u_\mu u_\nu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ & $({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ &  \\ \cline{3-5}
 &  & $({D_{\lambda}}{{H^\dagger}^{i}})u_\mu u_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}({D^{\mu}}{{Q_{r}}_{ai}}))$ & $({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}({D^{\mu}}{{Q_{r}}_{ai}}))$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}u_\mu u^\mu(({D_{\nu}}{{{d_c}_{p}}^{a}})({D^{\nu}}{{Q_{r}}_{ai}}))$ & ${{H^\dagger}^{i}}X_\mu X^\mu(({D_{\nu}}{{{d_c}_{p}}^{a}})({D^{\nu}}{{Q_{r}}_{ai}}))$ &  \\ \cline{3-5}
 &  & $({D^{\nu}}{{H^\dagger}^{i}})u_\mu u^\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ & $({D^{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  \\ \cline{3-5}
 &  & $({D^{\nu}}{{H^\dagger}^{i}})u_\mu u^\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ & $({D^{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu({{{d_c}_{p}}^{a}}({D_{\nu}}{{Q_{r}}_{ai}}))$ &  \\ \cline{2-5}
 & \multirow{8}{*}{%$D^2 u^2 HQuc$
 } & ${\epsilon^{ij}}{H_{j}}u_\mu u_\nu(({D^{\mu}}{D^{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}{H_{j}}X_\mu X_\nu(({D^{\mu}}{D^{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{j}}u_\mu u_\nu({{Q_{p}}_{ai}}({D^{\mu}}{D^{\nu}}{{{u_c}_{r}}^{a}}))$ & ${\epsilon^{ij}}{H_{j}}X_\mu X_\nu({{Q_{p}}_{ai}}({D^{\mu}}{D^{\nu}}{{{u_c}_{r}}^{a}}))$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{j}}u_\mu u_\nu(({D^{\mu}}{{Q_{p}}_{ai}})({D^{\nu}}{{{u_c}_{r}}^{a}}))$ & ${\epsilon^{ij}}{H_{j}}X_\mu X_\nu(({D^{\mu}}{{Q_{p}}_{ai}})({D^{\nu}}{{{u_c}_{r}}^{a}}))$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$D^2 u^2 HQuc$} & ${\epsilon^{ij}}({D_{\lambda}}{H_{j}})u_\mu u_\nu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}({D_{\lambda}}{H_{j}})X_\mu X_\nu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}({D_{\lambda}}{H_{j}})u_\mu u_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{u_c}_{r}}^{a}}))$ & ${\epsilon^{ij}}({D_{\lambda}}{H_{j}})X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{u_c}_{r}}^{a}}))$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}{H_{j}}u_\mu u^\mu(({D_{\nu}}{{Q_{p}}_{ai}})({D^{\nu}}{{{u_c}_{r}}^{a}}))$ & ${\epsilon^{ij}}{H_{j}}X_\mu X^\mu(({D_{\nu}}{{Q_{p}}_{ai}})({D^{\nu}}{{{u_c}_{r}}^{a}}))$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}({D^{\nu}}{H_{j}})u_\mu u^\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}({D^{\nu}}{H_{j}})X_\mu X^\mu(({D_{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}({D^{\nu}}{H_{j}})u_\mu u^\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ & ${\epsilon^{ij}}({D^{\nu}}{H_{j}})X_\mu X^\mu({{Q_{p}}_{ai}}({D_{\nu}}{{{u_c}_{r}}^{a}}))$ &  \\ \hline
 
\multirow{60}{*}{%$Du^2 F_L\psi\bar{\psi}$
} & \multirow{4}{*}{%$Du^2 B_L e_c e_c^\dagger$
} & $u_\mu u_\nu({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$ & $X_\mu X_\nu({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du^2 B_L e_c e_c^\dagger$} & ${{{B_L}_{\lambda}}^{\nu}}u_\mu u^\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  \\ \cline{3-5}
 &  & ${{{B_L}_{\lambda}}^{\nu}}u_\mu u_\nu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  \\ \cline{3-5}
 &  & ${{B_L}^{\lambda\nu}}({D_{\lambda}}u_\mu)u_\nu({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})$ & ${{B_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$Du^2 B_L LL^\dagger$
 } & $u_\mu u_\nu({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$ & $X_\mu X_\nu({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du^2 B_L LL^\dagger$} & ${{{B_L}_{\lambda}}^{\nu}}u_\mu u^\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{3-5}
 &  & ${{{B_L}_{\lambda}}^{\nu}}u_\mu u_\nu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{3-5}
 &  & ${{B_L}^{\lambda\nu}}({D_{\lambda}}u_\mu)u_\nu({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ & ${{B_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$Du^2 B_L d_c d_c^\dagger$
 } & $u_\mu u_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$ & $X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du^2 B_L d_c d_c^\dagger$} & ${{{B_L}_{\lambda}}^{\nu}}u_\mu u^\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${{{B_L}_{\lambda}}^{\nu}}u_\mu u_\nu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${{B_L}^{\lambda\nu}}({D_{\lambda}}u_\mu)u_\nu({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${{B_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$Du^2 B_L u_c u_c^\dagger$
 } & $u_\mu u_\nu({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$ & $X_\mu X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du^2 B_L u_c u_c^\dagger$} & ${{{B_L}_{\lambda}}^{\nu}}u_\mu u^\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${{{B_L}_{\lambda}}^{\nu}}u_\mu u_\nu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${{B_L}^{\lambda\nu}}({D_{\lambda}}u_\mu)u_\nu({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${{B_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$Du^2 B_L QQ^\dagger$
 } & $u_\mu u_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$ & $X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D^{\mu}}{{{B_L}_{\lambda}}^{\nu}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du^2 B_L QQ^\dagger$} & ${{{B_L}_{\lambda}}^{\nu}}u_\mu u^\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{3-5}
 &  & ${{{B_L}_{\lambda}}^{\nu}}u_\mu u_\nu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ & ${{{B_L}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{3-5}
 &  & ${{B_L}^{\lambda\nu}}({D_{\lambda}}u_\mu)u_\nu({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ & ${{B_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$Du^2 W_L LL^\dagger$
 } & ${{\tau^{I}}_{j}^{i}}u_\mu u_\nu({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})({D^{\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}})$ & ${{\tau^{I}}_{j}^{i}}X_\mu X_\nu({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})({D^{\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du^2 W_L LL^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}u_\mu u^\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})$ & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}u_\mu u_\nu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})$ & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}u_\mu)u_\nu({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})$ & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{j}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$Du^2 W_L QQ^\dagger$
 } & ${{\tau^{I}}_{j}^{i}}u_\mu u_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})({D^{\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}})$ & ${{\tau^{I}}_{j}^{i}}X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})({D^{\mu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du^2 W_L QQ^\dagger$} & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}u_\mu u^\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})$ & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}u_\mu u_\nu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})$ & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}u_\mu)u_\nu({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ & ${{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{aj}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$Du^2 G_L d_c d_c^\dagger$
 } & ${{\lambda^{A}}_{a}^{b}}u_\mu u_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})$ & ${{\lambda^{A}}_{a}^{b}}X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})$ &  \\ \cline{3-5}
\multirow{2}{*}{$Du^2 F_L\psi\bar{\psi}$} & \multirow{2}{*}{$Du^2 G_L d_c d_c^\dagger$} & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}u_\mu u^\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})$ & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}u_\mu u_\nu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})$ & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\lambda\nu}}({D_{\lambda}}u_\mu)u_\nu({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{b}})$ & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{b}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$Du^2 G_L u_c u_c^\dagger$
 } & ${{\lambda^{A}}_{a}^{b}}u_\mu u_\nu({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})$ & ${{\lambda^{A}}_{a}^{b}}X_\mu X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du^2 G_L u_c u_c^\dagger$} & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}u_\mu u^\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})$ & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}u_\mu u_\nu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})$ & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\lambda\nu}}({D_{\lambda}}u_\mu)u_\nu({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{b}})$ & ${{\lambda^{A}}_{a}^{b}}{{{G_L}^{A}}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{b}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$Du^2 G_L QQ^\dagger$
 } & ${{\lambda^{A}}_{b}^{a}}u_\mu u_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})$ & ${{\lambda^{A}}_{b}^{a}}X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})({D^{\mu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du^2 G_L QQ^\dagger$} & ${{\lambda^{A}}_{b}^{a}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}u_\mu u^\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})$ & ${{\lambda^{A}}_{b}^{a}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{b}^{a}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}u_\mu u_\nu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})$ & ${{\lambda^{A}}_{b}^{a}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})$ &  \\ \cline{3-5}
 &  & ${{\lambda^{A}}_{b}^{a}}{{{G_L}^{A}}^{\lambda\nu}}({D_{\lambda}}u_\mu)u_\nu({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{bi}})$ & ${{\lambda^{A}}_{b}^{a}}{{{G_L}^{A}}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{bi}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$Du^2 X_L e_c e_c^\dagger$
 } & $u_\mu u_\nu({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})$ & $X_\mu X_\nu({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du^2 X_L e_c e_c^\dagger$} & ${{{X_L}_{\lambda}}^{\nu}}u_\mu u^\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  \\ \cline{3-5}
 &  & ${{{X_L}_{\lambda}}^{\nu}}u_\mu u_\nu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  \\ \cline{3-5}
 &  & ${{X_L}^{\lambda\nu}}({D_{\lambda}}u_\mu)u_\nu({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})$ & ${{X_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{e_c}_{p}}{\sigma^{\mu}}{{e^\dagger_c}_{r}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$Du^2 X_L LL^\dagger$
 } & $u_\mu u_\nu({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})$ & $X_\mu X_\nu({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du^2 X_L LL^\dagger$} & ${{{X_L}_{\lambda}}^{\nu}}u_\mu u^\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{3-5}
 &  & ${{{X_L}_{\lambda}}^{\nu}}u_\mu u_\nu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{3-5}
 &  & ${{X_L}^{\lambda\nu}}({D_{\lambda}}u_\mu)u_\nu({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ & ${{X_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{L_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$Du^2 X_L d_c d_c^\dagger$
 } & $u_\mu u_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})$ & $X_\mu X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du^2 X_L d_c d_c^\dagger$} & ${{{X_L}_{\lambda}}^{\nu}}u_\mu u^\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${{{X_L}_{\lambda}}^{\nu}}u_\mu u_\nu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${{X_L}^{\lambda\nu}}({D_{\lambda}}u_\mu)u_\nu({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ & ${{X_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{{d_c}_{p}}^{a}}{\sigma^{\mu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$Du^2 X_L u_c u_c^\dagger$
 } & $u_\mu u_\nu({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})$ & $X_\mu X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du^2 X_L u_c u_c^\dagger$} & ${{{X_L}_{\lambda}}^{\nu}}u_\mu u^\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${{{X_L}_{\lambda}}^{\nu}}u_\mu u_\nu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & ${{X_L}^{\lambda\nu}}({D_{\lambda}}u_\mu)u_\nu({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ & ${{X_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{{u_c}_{p}}^{a}}{\sigma^{\mu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$Du^2 X_L QQ^\dagger$
 } & $u_\mu u_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})$ & $X_\mu X_\nu({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})({D^{\mu}}{{{X_L}_{\lambda}}^{\nu}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du^2 X_L QQ^\dagger$} & ${{{X_L}_{\lambda}}^{\nu}}u_\mu u^\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X^\mu(({D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{3-5}
 &  & ${{{X_L}_{\lambda}}^{\nu}}u_\mu u_\nu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ & ${{{X_L}_{\lambda}}^{\nu}}X_\mu X_\nu(({D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{3-5}
 &  & ${{X_L}^{\lambda\nu}}({D_{\lambda}}u_\mu)u_\nu({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ & ${{X_L}^{\lambda\nu}}({D_{\lambda}}X_\mu)X_\nu({{Q_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \hline

\multirow{10}{*}{%$D^2 u^2 F_L^2$
} & \multirow{2}{*}{$D^2 u^2 B_L^2$} & ${{B_L}_{\lambda\rho}}{{B_L}^{\lambda\rho}}({D_{\mu}}u_\nu)({D^{\mu}}u^\nu)$ & ${{B_L}_{\lambda\rho}}{{B_L}^{\lambda\rho}}({D_{\mu}}X_\nu)({D^{\mu}}X^\nu)$ &  \\ \cline{3-5}
 &  & ${{B_L}^{\lambda\mu}}{{B_L}^{\nu\rho}}({D_{\mu}}u_\nu)({D_{\lambda}}u_\rho)$ & ${{B_L}^{\lambda\mu}}{{B_L}^{\nu\rho}}({D_{\mu}}X_\nu)({D_{\lambda}}X_\rho)$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$D^2 u^2 W_L^2$} & ${{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}^{\lambda\rho}}({D_{\mu}}u_\nu)({D^{\mu}}u^\nu)$ & ${{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}^{\lambda\rho}}({D_{\mu}}X_\nu)({D^{\mu}}X^\nu)$ &  \\ \cline{3-5}
 &  & ${{{W_L}^{I}}^{\lambda\mu}}{{{W_L}^{I}}^{\nu\rho}}({D_{\mu}}u_\nu)({D_{\lambda}}u_\rho)$ & ${{{W_L}^{I}}^{\lambda\mu}}{{{W_L}^{I}}^{\nu\rho}}({D_{\mu}}X_\nu)({D_{\lambda}}X_\rho)$ &  \\ \cline{2-5}
\multirow{2}{*}{$D^2 u^2 F_L^2$} & \multirow{2}{*}{$D^2 u^2 G_L^2$} & ${{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}^{\lambda\rho}}({D_{\mu}}u_\nu)({D^{\mu}}u^\nu)$ & ${{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}^{\lambda\rho}}({D_{\mu}}X_\nu)({D^{\mu}}X^\nu)$ &  \\ \cline{3-5}
 &  & ${{{G_L}^{A}}^{\lambda\mu}}{{{G_L}^{A}}^{\nu\rho}}({D_{\mu}}u_\nu)({D_{\lambda}}u_\rho)$ & ${{{G_L}^{A}}^{\lambda\mu}}{{{G_L}^{A}}^{\nu\rho}}({D_{\mu}}X_\nu)({D_{\lambda}}X_\rho)$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$D^2 u^2 B_L X_L$} & ${{B_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}({D_{\mu}}u_\nu)({D^{\mu}}u^\nu)$ & ${{B_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}({D_{\mu}}X_\nu)({D^{\mu}}X^\nu)$ &  \\ \cline{3-5}
 &  & ${{B_L}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}u_\nu)({D_{\lambda}}u_\rho)$ & ${{B_L}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}X_\nu)({D_{\lambda}}X_\rho)$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$D^2 u^2 X_L^2$} & ${{X_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}({D_{\mu}}u_\nu)({D^{\mu}}u^\nu)$ & ${{X_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}({D_{\mu}}X_\nu)({D^{\mu}}X^\nu)$ &  \\ \cline{3-5}
 &  & ${{X_L}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}u_\nu)({D_{\lambda}}u_\rho)$ & ${{X_L}^{\lambda\mu}}{{X_L}^{\nu\rho}}({D_{\mu}}X_\nu)({D_{\lambda}}X_\rho)$ &  \\ \hline

\begin{comment}
\multirow{6}{*}{%$D^2 u^2 F_L F_R$
} & $D^2 u^2 B_L B_R$ & $S{{B_R}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{B_L}_{\rho}}^{\nu}})$ & $S{{B_R}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{B_L}_{\rho}}^{\nu}})$ &  \\ \cline{2-5}
 & $D^2 u^2 W_L W_R$ & $S{{{W_R}^{I}}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}})$ & $S{{{W_R}^{I}}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}})$ &  \\ \cline{2-5}
\multirow{2}{*}{\cellcolor{yellow}$D^2 u^2 F_L F_R$} & $D^2 u^2 G_L G_R$ & $S{{{G_R}^{A}}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}})$ & $S{{{G_R}^{A}}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}})$ &  \\ \cline{2-5}
 & $D^2 u^2 X_L B_R$ & $S{{B_R}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{X_L}_{\rho}}^{\nu}})$ & $S{{B_R}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{X_L}_{\rho}}^{\nu}})$ &  \\ \cline{2-5}
 & $D^2 u^2 B_L X_R$ & $S{{X_R}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{B_L}_{\rho}}^{\nu}})$ & $S{{X_R}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{B_L}_{\rho}}^{\nu}})$ &  \\ \cline{2-5}
 & $D^2 u^2 X_L X_R$ & $S{{X_R}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{X_L}_{\rho}}^{\nu}})$ & $S{{X_R}^{\rho\lambda}}{D_{\lambda}}{D_{\nu}}{D^{\mu}}S({D_{\mu}}{{{X_L}_{\rho}}^{\nu}})$ &  \\ \hline
\end{comment}
\multirow{6}{*}{%$D^2 u^2 F_L F_R$
} & $D^2 u^2 B_L B_R$ & ${{B_R}^{\rho\lambda}}({D^{\mu}}{{{B_L}_{\rho}}^{\nu}})({D_{\lambda}}u_\mu)u_\nu$ & ${{B_R}^{\rho\lambda}}({D^{\mu}}{{{B_L}_{\rho}}^{\nu}})({D_{\lambda}}X_\mu)X_\nu$ &  \\ \cline{2-5}
 & $D^2 u^2 W_L W_R$ & ${{{W_R}^{I}}^{\rho\lambda}}({D^{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}})({D_{\lambda}}u_\mu)u_\nu$ & ${{{W_R}^{I}}^{\rho\lambda}}({D^{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}})({D_{\lambda}}X_\mu)X_\nu$ &  \\ \cline{2-5}
\multirow{2}{*}{$D^2 u^2 F_L F_R$} & $D^2 u^2 G_L G_R$ & ${{{G_R}^{A}}^{\rho\lambda}}({D^{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}})({D_{\lambda}}u_\mu)u_\nu$ & ${{{G_R}^{A}}^{\rho\lambda}}({D^{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}})({D_{\lambda}}X_\mu)X_\nu$ &  \\ \cline{2-5}
 & $D^2 u^2 X_L B_R$ & ${{B_R}^{\rho\lambda}}({D^{\mu}}{{{X_L}_{\rho}}^{\nu}})({D_{\lambda}}u_\mu)u_\nu$ & ${{B_R}^{\rho\lambda}}({D^{\mu}}{{{X_L}_{\rho}}^{\nu}})({D_{\lambda}}X_\mu)X_\nu$ &  \\ \cline{2-5}
 & $D^2 u^2 B_L X_R$ & ${{X_R}^{\rho\lambda}}({D^{\mu}}{{{B_L}_{\rho}}^{\nu}})({D_{\lambda}}u_\mu)u_\nu$ & ${{X_R}^{\rho\lambda}}({D^{\mu}}{{{B_L}_{\rho}}^{\nu}})({D_{\lambda}}X_\mu)X_\nu$ &  \\ \cline{2-5}
 & $D^2 u^2 X_L X_R$ & ${{X_R}^{\rho\lambda}}({D^{\mu}}{{{X_L}_{\rho}}^{\nu}})({D_{\lambda}}u_\mu)u_\nu$ & ${{X_R}^{\rho\lambda}}({D^{\mu}}{{{X_L}_{\rho}}^{\nu}})({D_{\lambda}}X_\mu)X_\nu$ &  \\ \hline

\begin{comment}
\multirow{5}{*}{%$D^3 u^2\psi\bar{\psi}$
} & $D^3 u^2 e_c e_c^\dagger$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  \\ \cline{2-5}
 & $D^3 u^2 LL^\dagger$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{2-5}
\multirow{1}{*}{\cellcolor{yellow}$D^3 u^2\psi\bar{\psi}$} & $D^3 u^2 d_c d_c^\dagger$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{2-5}
 & $D^3 u^2 u_c u_c^\dagger$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{2-5}
 & $D^3 u^2 QQ^\dagger$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ & $S{D_{\lambda}}{D^{\mu}}{D^{\nu}}S(({D_{\mu}}{D_{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \hline
\end{comment}
\multirow{5}{*}{%$D^3 u^2\psi\bar{\psi}$
} & $D^3 u^2 e_c e_c^\dagger$ & $(({D_{\lambda}}{D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})({D_{\mu}}u^\lambda)u_\nu$ & $(({D_{\lambda}}{D^{\mu}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})({D_{\mu}}X^\lambda)X_\nu$ &  \\ \cline{2-5}
 & $D^3 u^2 LL^\dagger$ & $({D_{\lambda}}{D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}}({D_{\mu}}u^\lambda)u_\nu$ & $({D_{\lambda}}{D^{\mu}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}}({D_{\mu}}X^\lambda)X_\nu$ &  \\ \cline{2-5}
\multirow{1}{*}{$D^3 u^2\psi\bar{\psi}$} & $D^3 u^2 d_c d_c^\dagger$ & $({D_{\lambda}}{D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}}({D_{\mu}}u^\lambda)u_\nu$ & $({D_{\lambda}}{D^{\mu}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}}({D_{\mu}}X^\lambda)X_\nu$ &  \\ \cline{2-5}
 & $D^3 u^2 u_c u_c^\dagger$ & $(({D_{\lambda}}{D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})({D_{\mu}}u^\lambda)u_\nu$ & $(({D_{\lambda}}{D^{\mu}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})({D_{\mu}}X^\lambda)X_\nu$ &  \\ \cline{2-5}
 & $D^3 u^2 QQ^\dagger$ & $({D_{\lambda}}{D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}}({D_{\mu}}u^\lambda)u_\nu$ & $({D_{\lambda}}{D^{\mu}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}}({D_{\mu}}X^\lambda)X_\nu$ &  \\ \hline

\begin{comment}    
\multirow{2}{*}{\cellcolor{yellow}$D^4 u^2\phi^2$} & \multirow{2}{*}{$D^4 u^2 HH^\dagger$} & ${H_{i}}{{H^\dagger}^{i}}{D_{\lambda}}{D_{\mu}}{D_{\nu}}S{D^{\lambda}}{D^{\mu}}{D^{\nu}}S$ & ${H_{i}}{{H^\dagger}^{i}}{D_{\lambda}}{D_{\mu}}{D_{\nu}}S{D^{\lambda}}{D^{\mu}}{D^{\nu}}S$ &  \\ \cline{3-5}
 &  & ${H_{i}}S{D_{\lambda}}{D_{\mu}}{D_{\nu}}{{H^\dagger}^{i}}{D^{\lambda}}{D^{\mu}}{D^{\nu}}S$ & ${H_{i}}S{D_{\lambda}}{D_{\mu}}{D_{\nu}}{{H^\dagger}^{i}}{D^{\lambda}}{D^{\mu}}{D^{\nu}}S$ &  \\ \hline
\end{comment}
\multirow{2}{*}{$D^4 u^2\phi^2$} & \multirow{2}{*}{$D^4 u^2 HH^\dagger$} & ${D_{\lambda}}{D^{\mu}}{D^{\nu}}{H_{i}}({D^{\lambda}}{{H^\dagger}^{i}})u_\mu u_\nu$ & ${D_{\lambda}}{D^{\mu}}{D^{\nu}}{H_{i}}({D^{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu$ &  \\ \cline{3-5}
 &  & $({D_{\lambda}}{D_{\nu}}{H_{i}})({D^{\lambda}}{D^{\nu}}{{H^\dagger}^{i}})u_\mu u^\mu$ & $({D_{\lambda}}{D_{\nu}}{H_{i}})({D^{\lambda}}{D^{\nu}}{{H^\dagger}^{i}})X_\mu X^\mu$ &  \\ \hline

\multirow{7}{*}{%$u^3\phi^2\psi\bar{\psi}$
} & $u^3 HH^\dagger e_c e_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})u_\mu u_\nu u^\mu$ & ${H_{i}}{{H^\dagger}^{i}}({{e_c}_{p}}{\sigma^{\nu}}{{e^\dagger_c}_{r}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$u^3 HH^\dagger LL^\dagger$} & ${H_{j}}{{H^\dagger}^{i}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})u_\mu u_\nu u^\mu$ & ${H_{j}}{{H^\dagger}^{i}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{j}})X_\mu X_\nu X^\mu$ &  \\ \cline{3-5}
 &  & ${H_{j}}{{H^\dagger}^{j}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})u_\mu u_\nu u^\mu$ & ${H_{j}}{{H^\dagger}^{j}}({{L_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
\multirow{1}{*}{$u^3\phi^2\psi\bar{\psi}$} & $u^3 HH^\dagger d_c d_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})u_\mu u_\nu u^\mu$ & ${H_{i}}{{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & $u^3 HH^\dagger u_c u_c^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})u_\mu u_\nu u^\mu$ & ${H_{i}}{{H^\dagger}^{i}}({{{u_c}_{p}}^{a}}{\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$u^3 HH^\dagger QQ^\dagger$} & ${H_{j}}{{H^\dagger}^{i}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})u_\mu u_\nu u^\mu$ & ${H_{j}}{{H^\dagger}^{i}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{aj}})X_\mu X_\nu X^\mu$ &  \\ \cline{3-5}
 &  & ${H_{j}}{{H^\dagger}^{j}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})u_\mu u_\nu u^\mu$ & ${H_{j}}{{H^\dagger}^{j}}({{Q_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})X_\mu X_\nu X^\mu$ &  \\ \hline
% & $u^3 H^{\dagger 2} d_c u_c^\dagger$ &  &  &  & \\ \cline{2-5}
% & $u^3 H^2 d_c^\dagger u_c$ &  &  &  & \\ \hline

\multirow{15}{*}{%$u^3 F_L\psi\bar{\psi}$
} & $u^3 B_L e_c e_c^\dagger$ & ${{{B_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})u_\mu u_\nu u^\mu$ & ${{{B_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & $u^3 B_L LL^\dagger$ & ${{{B_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})u_\mu u_\nu u^\mu$ & ${{{B_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & $u^3 B_L d_c d_c^\dagger$ & ${{{B_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})u_\mu u_\nu u^\mu$ & ${{{B_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & $u^3 B_L u_c u_c^\dagger$ & ${{{B_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})u_\mu u_\nu u^\mu$ & ${{{B_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & $u^3 B_L QQ^\dagger$ & ${{{B_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})u_\mu u_\nu u^\mu$ & ${{{B_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & $u^3 W_L LL^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})u_\mu u_\nu u^\mu$ & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{j}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & $u^3 W_L QQ^\dagger$ & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})u_\mu u_\nu u^\mu$ & ${{\tau^{I}}_{j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{aj}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
\multirow{1}{*}{$u^3 F_L\psi\bar{\psi}$} & $u^3 G_L d_c d_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})u_\mu u_\nu u^\mu$ & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{b}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & $u^3 G_L u_c u_c^\dagger$ & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})u_\mu u_\nu u^\mu$ & ${{\lambda^{A}}_{a}^{b}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{b}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & $u^3 G_L QQ^\dagger$ & ${{\lambda^{A}}_{b}^{a}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})u_\mu u_\nu u^\mu$ & ${{\lambda^{A}}_{b}^{a}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{bi}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & $u^3 X_L e_c e_c^\dagger$ & ${{{X_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})u_\mu u_\nu u^\mu$ & ${{{X_L}_{\lambda}}^{\nu}}({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & $u^3 X_L LL^\dagger$ & ${{{X_L}_{\lambda}}^{\nu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})u_\mu u_\nu u^\mu$ & ${{{X_L}_{\lambda}}^{\nu}}({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & $u^3 X_L d_c d_c^\dagger$ & ${{{X_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})u_\mu u_\nu u^\mu$ & ${{{X_L}_{\lambda}}^{\nu}}({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & $u^3 X_L u_c u_c^\dagger$ & ${{{X_L}_{\lambda}}^{\nu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})u_\mu u_\nu u^\mu$ & ${{{X_L}_{\lambda}}^{\nu}}({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & $u^3 X_L QQ^\dagger$ & ${{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})u_\mu u_\nu u^\mu$ & ${{{X_L}_{\lambda}}^{\nu}}({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\mu X_\nu X^\mu$ &  \\ \hline

\multirow{2}{*}{$Du^3\phi^4$} & \multirow{2}{*}{$Du^3 H^2 H^{\dagger 2}$} & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({D^{\nu}}{H_{i}})u_\mu u_\nu u^\mu$ & ${H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}({D^{\nu}}{H_{i}})X_\mu X_\nu X^\mu$ &  \\ \cline{3-5}
 &  & ${H_{i}}{H_{j}}{{H^\dagger}^{j}}({D^{\nu}}{{H^\dagger}^{i}})u_\mu u_\nu u^\mu$ & ${H_{i}}{H_{j}}{{H^\dagger}^{j}}({D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu$ &  \\ \hline

\multirow{6}{*}{%$Du^3\phi^2 F_L$
} & \multirow{2}{*}{$Du^3 HH^\dagger B_L$} & ${{H^\dagger}^{i}}{{B_L}^{\lambda\nu}}({D_{\lambda}}{H_{i}})u_\mu u_\nu u^\mu$ & ${{H^\dagger}^{i}}{{B_L}^{\lambda\nu}}({D_{\lambda}}{H_{i}})X_\mu X_\nu X^\mu$ &  \\ \cline{3-5}
 &  & ${H_{i}}{{B_L}^{\lambda\nu}}({D_{\lambda}}{{H^\dagger}^{i}})u_\mu u_\nu u^\mu$ & ${H_{i}}{{B_L}^{\lambda\nu}}({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
\multirow{2}{*}{$Du^3\phi^2 F_L$} & \multirow{2}{*}{$Du^3 HH^\dagger W_L$} & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}{H_{i}})u_\mu u_\nu u^\mu$ & ${{\tau^{I}}_{j}^{i}}{{H^\dagger}^{j}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}{H_{i}})X_\mu X_\nu X^\mu$ &  \\ \cline{3-5}
 &  & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}{{H^\dagger}^{j}})u_\mu u_\nu u^\mu$ & ${{\tau^{I}}_{j}^{i}}{H_{i}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}{{H^\dagger}^{j}})X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$Du^3 HH^\dagger X_L$} & ${{H^\dagger}^{i}}{{X_L}^{\lambda\nu}}({D_{\lambda}}{H_{i}})u_\mu u_\nu u^\mu$ & ${{H^\dagger}^{i}}{{X_L}^{\lambda\nu}}({D_{\lambda}}{H_{i}})X_\mu X_\nu X^\mu$ &  \\ \cline{3-5}
 &  & ${H_{i}}{{X_L}^{\lambda\nu}}({D_{\lambda}}{{H^\dagger}^{i}})u_\mu u_\nu u^\mu$ & ${H_{i}}{{X_L}^{\lambda\nu}}({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu$ &  \\ \hline

\multirow{12}{*}{%$Du^3\phi\psi^2$
} & \multirow{4}{*}{%$Du^3 e_c H^\dagger L$
} & ${{H^\dagger}^{i}}u_\mu u_\nu u^\mu(({D^{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ & ${{H^\dagger}^{i}}X_\mu X_\nu X^\mu(({D^{\nu}}{{e_c}_{p}}){{L_{r}}_{i}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du^3 e_c H^\dagger L$} & ${{H^\dagger}^{i}}u_\mu u_\nu u^\mu({{e_c}_{p}}({D^{\nu}}{{L_{r}}_{i}}))$ & ${{H^\dagger}^{i}}X_\mu X_\nu X^\mu({{e_c}_{p}}({D^{\nu}}{{L_{r}}_{i}}))$ &  \\ \cline{3-5}
 &  & $({D^{\nu}}{{H^\dagger}^{i}})u_\mu u_\nu u^\mu({{e_c}_{p}}{{L_{r}}_{i}})$ & $({D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu({{e_c}_{p}}{{L_{r}}_{i}})$ &  \\ \cline{3-5}
 &  & $({D_{\lambda}}{{H^\dagger}^{i}})u_\mu u_\nu u^\mu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ & $({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu({{e_c}_{p}}{\sigma^{\lambda\nu}}{{L_{r}}_{i}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$Du^3 d_c H^\dagger Q$
 } & ${{H^\dagger}^{i}}u_\mu u_\nu u^\mu(({D^{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ & ${{H^\dagger}^{i}}X_\mu X_\nu X^\mu(({D^{\nu}}{{{d_c}_{p}}^{a}}){{Q_{r}}_{ai}})$ &  \\ \cline{3-5}
\multirow{2}{*}{$Du^3\phi\psi^2$} & \multirow{2}{*}{$Du^3 d_c H^\dagger Q$} & ${{H^\dagger}^{i}}u_\mu u_\nu u^\mu({{{d_c}_{p}}^{a}}({D^{\nu}}{{Q_{r}}_{ai}}))$ & ${{H^\dagger}^{i}}X_\mu X_\nu X^\mu({{{d_c}_{p}}^{a}}({D^{\nu}}{{Q_{r}}_{ai}}))$ &  \\ \cline{3-5}
 &  & $({D^{\nu}}{{H^\dagger}^{i}})u_\mu u_\nu u^\mu({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ & $({D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})$ &  \\ \cline{3-5}
 &  & $({D_{\lambda}}{{H^\dagger}^{i}})u_\mu u_\nu u^\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ & $({D_{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu({{{d_c}_{p}}^{a}}{\sigma^{\lambda\nu}}{{Q_{r}}_{ai}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$Du^3 HQu_c$
 } & ${\epsilon^{ij}}{H_{j}}u_\mu u_\nu u^\mu(({D^{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}{H_{j}}X_\mu X_\nu X^\mu(({D^{\nu}}{{Q_{p}}_{ai}}){{{u_c}_{r}}^{a}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$Du^3 HQu_c$} & ${\epsilon^{ij}}{H_{j}}u_\mu u_\nu u^\mu({{Q_{p}}_{ai}}({D^{\nu}}{{{u_c}_{r}}^{a}}))$ & ${\epsilon^{ij}}{H_{j}}X_\mu X_\nu X^\mu({{Q_{p}}_{ai}}({D^{\nu}}{{{u_c}_{r}}^{a}}))$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}({D^{\nu}}{H_{j}})u_\mu u_\nu u^\mu({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ & ${\epsilon^{ij}}({D^{\nu}}{H_{j}})X_\mu X_\nu X^\mu({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})$ &  \\ \cline{3-5}
 &  & ${\epsilon^{ij}}({D_{\lambda}}{H_{j}})u_\mu u_\nu u^\mu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ & $({\epsilon^{ij}}({D_{\lambda}}{H_{j}})X_\mu X_\nu X^\mu({{Q_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{u_c}_{r}}^{a}})$ &  \\ \hline

\multirow{11}{*}{%$Du^3 F_L^2$
} & \multirow{2}{*}{$Du^3 B_L^2$} & ${{B_L}^{\lambda\rho}}u_\mu u_\nu u^\mu({D^{\nu}}{{B_L}_{\lambda\rho}})$ & ${{B_L}^{\lambda\rho}}X_\mu X_\nu X^\mu({D^{\nu}}{{B_L}_{\lambda\rho}})$ &  \\ \cline{3-5}
 &  & ${{B_L}^{\nu\mu}}{{B_L}^{\rho\lambda}}u_\lambda u_\nu ({D_{\mu}}u_\rho)$ & ${{B_L}^{\nu\mu}}{{B_L}^{\rho\lambda}}X_\lambda X_\nu ({D_{\mu}}X_\rho)$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$Du^3 W_L^2$} & ${{{W_L}^{I}}^{\lambda\rho}}u_\mu u_\nu u^\mu({D^{\nu}}{{{W_L}^{I}}_{\lambda\rho}})$ & ${{{W_L}^{I}}^{\lambda\rho}}X_\mu X_\nu X^\mu({D^{\nu}}{{{W_L}^{I}}_{\lambda\rho}})$ &  \\ \cline{3-5}
 &  & ${{{W_L}^{I}}^{\nu\mu}}{{{W_L}^{I}}^{\rho\lambda}}u_\lambda u_\nu ({D_{\mu}}u_\rho)$ & ${{{W_L}^{I}}^{\nu\mu}}{{{W_L}^{I}}^{\rho\lambda}}X_\lambda X_\nu ({D_{\mu}}X_\rho)$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$Du^3 G_L^2$} & ${{{G_L}^{A}}^{\lambda\rho}}u_\mu u_\nu u^\mu({D^{\nu}}{{{G_L}^{A}}_{\lambda\rho}})$ & ${{{G_L}^{A}}^{\lambda\rho}}X_\mu X_\nu X^\mu({D^{\nu}}{{{G_L}^{A}}_{\lambda\rho}})$ &  \\ \cline{3-5}
\multirow{1}{*}{$Du^3 F_L^2$} &  & ${{{G_L}^{A}}^{\nu\mu}}{{{G_L}^{A}}^{\rho\lambda}}u_\lambda u_\nu ({D_{\mu}}u_\rho)$ & ${{{G_L}^{A}}^{\nu\mu}}{{{G_L}^{A}}^{\rho\lambda}}X_\lambda X_\nu ({D_{\mu}}X_\rho)$ &  \\ \cline{2-5}
 & \multirow{3}{*}{%$Du^3 B_L X_L$
 } & ${{X_L}^{\lambda\rho}}u_\mu u_\nu u^\mu({D^{\nu}}{{B_L}_{\lambda\rho}})$ & ${{X_L}^{\lambda\rho}}X_\mu X_\nu X^\mu({D^{\nu}}{{B_L}_{\lambda\rho}})$ &  \\ \cline{3-5}
 & \multirow{1}{*}{$Du^3 B_L X_L$} & ${{B_L}_{\lambda\rho}}u_\mu u_\nu u^\mu({D^{\nu}}{{X_L}^{\lambda\rho}})$ & ${{B_L}_{\lambda\rho}}X_\mu X_\nu X^\mu({D^{\nu}}{{X_L}^{\lambda\rho}})$ &  \\ \cline{3-5}
 &  & ${{B_L}^{\nu\mu}}{{X_L}^{\rho\lambda}}u_\lambda u_\nu ({D_{\mu}}u_\rho)$ & ${{B_L}^{\nu\mu}}{{X_L}^{\rho\lambda}}X_\lambda X_\nu ({D_{\mu}}X_\rho)$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$Du^3 X_L^2$} & ${{X_L}^{\lambda\rho}}u_\mu u_\nu u^\mu({D^{\nu}}{{X_L}_{\lambda\rho}})$ & ${{X_L}^{\lambda\rho}}X_\mu X_\nu X^\mu({D^{\nu}}{{X_L}_{\lambda\rho}})$ &  \\ \cline{3-5}
 &  & ${{X_L}^{\nu\mu}}{{X_L}^{\rho\lambda}}u_\lambda u_\nu ({D_{\mu}}u_\rho)$ & ${{X_L}^{\nu\mu}}{{X_L}^{\rho\lambda}}X_\lambda X_\nu ({D_{\mu}}X_\rho)$ &  \\ \hline

\multirow{12}{*}{%$Du^3 F_L F_R$
} & \multirow{2}{*}{$Du^3 B_L B_R$} & ${{B_R}^{\rho\lambda}}u_\lambda u_\mu u_\nu({D^{\mu}}{{{B_L}_{\rho}}^{\nu}})$ & ${{B_R}^{\rho\lambda}}X_\lambda X_\mu X_\nu({D^{\mu}}{{{B_L}_{\rho}}^{\nu}})$ &  \\ \cline{3-5}
 &  & ${{B_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}({D_{\lambda}}u_\mu)u_\nu u^\mu$ & ${{B_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}({D_{\lambda}}X_\mu)X_\nu X^\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$Du^3 W_L W_R$} & ${{{W_R}^{I}}^{\rho\lambda}}u_\lambda u_\mu u_\nu({D^{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}})$ & ${{{W_R}^{I}}^{\rho\lambda}}X_\lambda X_\mu X_\nu({D^{\mu}}{{{{W_L}^{I}}_{\rho}}^{\nu}})$ &  \\ \cline{3-5}
 &  & ${{{W_R}^{I}}^{\rho\lambda}}{{{{W_L}^{I}}_{\rho}}^{\nu}}({D_{\lambda}}u_\mu)u_\nu u^\mu$ & ${{{W_R}^{I}}^{\rho\lambda}}{{{{W_L}^{I}}_{\rho}}^{\nu}}({D_{\lambda}}X_\mu)X_\nu X^\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$Du^3 G_L G_R$} & ${{{G_R}^{A}}^{\rho\lambda}}u_\lambda u_\mu u_\nu({D^{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}})$ & ${{{G_R}^{A}}^{\rho\lambda}}X_\lambda X_\mu X_\nu({D^{\mu}}{{{{G_L}^{A}}_{\rho}}^{\nu}})$ &  \\ \cline{3-5}
 &  & ${{{G_R}^{A}}^{\rho\lambda}}{{{{G_L}^{A}}_{\rho}}^{\nu}}({D_{\lambda}}u_\mu)u_\nu u^\mu$ & ${{{G_R}^{A}}^{\rho\lambda}}{{{{G_L}^{A}}_{\rho}}^{\nu}}({D_{\lambda}}X_\mu)X_\nu X^\mu$ &  \\ \cline{2-5}
\multirow{2}{*}{$Du^3 F_L F_R$} & \multirow{2}{*}{$Du^3 X_L B_R$} & ${{B_R}^{\rho\lambda}}u_\lambda u_\mu u_\nu({D^{\mu}}{{{X_L}_{\rho}}^{\nu}})$ & ${{B_R}^{\rho\lambda}}X_\lambda X_\mu X_\nu({D^{\mu}}{{{X_L}_{\rho}}^{\nu}})$ &  \\ \cline{3-5}
 &  & ${{B_R}^{\rho\lambda}}{{{X_L}_{\rho}}^{\nu}}({D_{\lambda}}u_\mu)u_\nu u^\mu$ & ${{B_R}^{\rho\lambda}}{{{X_L}_{\rho}}^{\nu}}({D_{\lambda}}X_\mu)X_\nu X^\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$Du^3 B_L X_R$} & ${{X_R}^{\rho\lambda}}u_\lambda u_\mu u_\nu({D^{\mu}}{{{B_L}_{\rho}}^{\nu}})$ & ${{X_R}^{\rho\lambda}}X_\lambda X_\mu X_\nu({D^{\mu}}{{{B_L}_{\rho}}^{\nu}})$ &  \\ \cline{3-5}
 &  & ${{X_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}({D_{\lambda}}u_\mu)u_\nu u^\mu$ & ${{X_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}({D_{\lambda}}X_\mu)X_\nu X^\mu$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$Du^3 X_L X_R$} & ${{X_R}^{\rho\lambda}}u_\lambda u_\mu u_\nu({D^{\mu}}{{{X_L}_{\rho}}^{\nu}})$ & ${{X_R}^{\rho\lambda}}X_\lambda X_\mu X_\nu({D^{\mu}}{{{X_L}_{\rho}}^{\nu}})$ &  \\ \cline{3-5}
 &  & ${{X_R}^{\rho\lambda}}{{{X_L}_{\rho}}^{\nu}}({D_{\lambda}}u_\mu)u_\nu u^\mu$ & ${{X_R}^{\rho\lambda}}{{{X_L}_{\rho}}^{\nu}}({D_{\lambda}}X_\mu)X_\nu X^\mu$ &  \\ \hline

\multirow{20}{*}{%$D^2 u^3\psi\bar{\psi}$
} & \multirow{4}{*}{%$D^2 u^3 e_c e_c^\dagger$
} & $u_\lambda u_\mu u_\nu(({D^{\mu}}{D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ & $X_\lambda X_\mu X_\nu(({D^{\mu}}{D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$D^2 u^3 e_c e_c^\dagger$} & $({D_{\lambda}}u_\mu) u_\nu u^\mu(({D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ & $({D_{\lambda}}X_\mu) X_\nu X^\mu(({D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  \\ \cline{3-5}
 &  & $u_\nu ({D_{\mu}}u^\lambda) u^\mu(({D_{\lambda}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})$ & $X_\nu ({D_{\mu}}X^\lambda) X^\mu(({D_{\lambda}}{{e_c}_{p}}){\sigma^{\nu}}{{e^\dagger_c}_{r}})$ &  \\ \cline{3-5}
 &  & $u_\nu u^\mu ({D_{\lambda}}{D_{\mu}}u^\nu)({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ & $X_\nu X^\mu ({D_{\lambda}}{D_{\mu}}X^\nu)({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$D^2 u^3 LL^\dagger$
 } & $u_\lambda u_\mu u_\nu(({D^{\mu}}{D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ & $X_\lambda X_\mu X_\nu(({D^{\mu}}{D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$D^2 u^3 LL^\dagger$} & $({D_{\lambda}}u_\mu) u_\nu u^\mu(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ & $({D_{\lambda}}X_\mu) X_\nu X^\mu(({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{3-5}
 &  & $u_\nu ({D_{\mu}}u^\lambda) u^\mu(({D_{\lambda}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ & $X_\nu ({D_{\mu}}X^\lambda) X^\mu(({D_{\lambda}}{{L_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{3-5}
 &  & $u_\nu u^\mu ({D_{\lambda}}{D_{\mu}}u^\nu)({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ & $X_\nu X^\mu ({D_{\lambda}}{D_{\mu}}X^\nu)({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$D^2 u^3 d_c d_c^\dagger$
 } & $u_\lambda u_\mu u_\nu(({D^{\mu}}{D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ & $X_\lambda X_\mu X_\nu(({D^{\mu}}{D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
\multirow{2}{*}{$D^2 u^3\psi\bar{\psi}$} & \multirow{2}{*}{$D^2 u^3 d_c d_c^\dagger$} & $({D_{\lambda}}u_\mu) u_\nu u^\mu(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ & $({D_{\lambda}}X_\mu) X_\nu X^\mu(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & $u_\nu ({D_{\mu}}u^\lambda) u^\mu(({D_{\lambda}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ & $X_\nu ({D_{\mu}}X^\lambda) X^\mu(({D_{\lambda}}{{{d_c}_{p}}^{a}}){\sigma^{\nu}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & $u_\nu u^\mu ({D_{\lambda}}{D_{\mu}}u^\nu)({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ & $X_\nu X^\mu ({D_{\lambda}}{D_{\mu}}X^\nu)({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$D^2 u^3 u_c u_c^\dagger$
 } & $u_\lambda u_\mu u_\nu(({D^{\mu}}{D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ & $X_\lambda X_\mu X_\nu(({D^{\mu}}{D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$D^2 u^3 u_c u_c^\dagger$} & $({D_{\lambda}}u_\mu) u_\nu u^\mu(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ & $({D_{\lambda}}X_\mu) X_\nu X^\mu(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & $u_\nu ({D_{\mu}}u^\lambda) u^\mu(({D_{\lambda}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ & $X_\nu ({D_{\mu}}X^\lambda) X^\mu(({D_{\lambda}}{{{u_c}_{p}}^{a}}){\sigma^{\nu}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & $u_\nu u^\mu ({D_{\lambda}}{D_{\mu}}u^\nu)({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ & $X_\nu X^\mu ({D_{\lambda}}{D_{\mu}}X^\nu)({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{2-5}
 & \multirow{4}{*}{%$D^2 u^3 QQ^\dagger$
 } & $u_\lambda u_\mu u_\nu(({D^{\mu}}{D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ & $X_\lambda X_\mu X_\nu(({D^{\mu}}{D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{3-5}
 & \multirow{2}{*}{$D^2 u^3 QQ^\dagger$} & $({D_{\lambda}}u_\mu) u_\nu u^\mu(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ & $({D_{\lambda}}X_\mu) X_\nu X^\mu(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{3-5}
 &  & $u_\nu ({D_{\mu}}u^\lambda) u^\mu(({D_{\lambda}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ & $X_\nu ({D_{\mu}}X^\lambda) X^\mu(({D_{\lambda}}{{Q_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{3-5}
 &  & $u_\nu u^\mu ({D_{\lambda}}{D_{\mu}}u^\nu)({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ & $X_\nu X^\mu ({D_{\lambda}}{D_{\mu}}X^\nu)({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \hline

\multirow{6}{*}{%$D^3 u^3\phi^2$
} & \multirow{6}{*}{%$D^3 u^3 HH^\dagger$
} & ${{H^\dagger}^{i}}{D^{\lambda}}{D^{\mu}}{D^{\nu}}{H_{i}}u_\lambda u_\mu u_\nu$ & ${{H^\dagger}^{i}}{D^{\lambda}}{D^{\mu}}{D^{\nu}}{H_{i}}X_\lambda X_\mu X_\nu$ &  \\ \cline{3-5}
 &  & ${H_{i}}{D^{\lambda}}{D^{\mu}}{D^{\nu}}{{H^\dagger}^{i}}u_\lambda u_\mu u_\nu$ & ${H_{i}}{D^{\lambda}}{D^{\mu}}{D^{\nu}}{{H^\dagger}^{i}}X_\lambda X_\mu X_\nu$ &  \\ \cline{3-5}
\multirow{2}{*}{$D^3 u^3\phi^2$} & \multirow{2}{*}{$D^3 u^3 HH^\dagger$} & $({D_{\lambda}}{D^{\nu}}{H_{i}})({D^{\lambda}}{{H^\dagger}^{i}})u_\mu u_\nu u^\mu$ & $({D_{\lambda}}{D^{\nu}}{H_{i}})({D^{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu$ &  \\ \cline{3-5}
 &  & $({D_{\lambda}}{H_{i}})({D^{\lambda}}{D^{\nu}}{{H^\dagger}^{i}})u_\mu u_\nu u^\mu$ & $({D_{\lambda}}{H_{i}})({D^{\lambda}}{D^{\nu}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu$ &  \\ \cline{3-5}
 &  & $({D^{\mu}}{D^{\nu}}{H_{i}})({D^{\lambda}}{{H^\dagger}^{i}})u_\lambda u_\mu u_\nu$ & $({D^{\mu}}{D^{\nu}}{H_{i}})({D^{\lambda}}{{H^\dagger}^{i}})X_\lambda X_\mu X_\nu$ &  \\ \cline{3-5}
 &  & $({D^{\mu}}{H_{i}})({D^{\lambda}}{D^{\nu}}{{H^\dagger}^{i}})u_\lambda u_\mu u_\nu$ & $({D^{\mu}}{H_{i}})({D^{\lambda}}{D^{\nu}}{{H^\dagger}^{i}})X_\lambda X_\mu X_\nu$ &  \\ \hline

%\multirow{2}{*}{\cellcolor[gray]{0.9}$D^3 u^3 F_L$} & $D^3 u^3 B_L$ &  &  &  &  \\ \cline{2-5}
% & $D^3 u^3 X_L$ &  &  &  &  \\ \hline

$u^4\phi^4$ & $u^4 H^2 {H^\dagger}^2$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}u_\mu u_\nu u^\mu u^\nu$ & ${H_{i}}{H_{j}}{{H^\dagger}^{i}}{{H^\dagger}^{j}}X_\mu X_\nu X^\mu X^\nu$ &  \\ \hline

%\multirow{3}{*}{\cellcolor{green}$u^4 F_L\phi^2$} & $u^4 B_L HH^\dagger$ &  &  &  &  \\ \cline{2-5}
% & $u^4 W_L HH^\dagger$ &  &  &  &  \\ \cline{2-5}
% & $u^4 X_L HH^\dagger$ &  &  &  &  \\ \hline

\multirow{3}{*}{%$u^4\phi\psi^2$
} & $u^4 e_c H^\dagger L$ & ${{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})u_\mu u_\nu u^\mu u^\nu$ & ${{H^\dagger}^{i}}({{e_c}_{p}}{{L_{r}}_{i}})X_\mu X_\nu X^\mu X^\nu$ &  \\ \cline{2-5}
\multirow{1}{*}{$u^4\phi\psi^2$} & $u^4 d_c H^\dagger Q$ & ${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})u_\mu u_\nu u^\mu u^\nu$ & ${{H^\dagger}^{i}}({{{d_c}_{p}}^{a}}{{Q_{r}}_{ai}})X_\mu X_\nu X^\mu X^\nu$ &  \\ \cline{2-5}
 & $u^4 HQu_c$ & ${\epsilon^{ij}}{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})u_\mu u_\nu u^\mu u^\nu$ & ${\epsilon^{ij}}{H_{j}}({{Q_{p}}_{ai}}{{{u_c}_{r}}^{a}})X_\mu X_\nu X^\mu X^\nu$ &  \\ \hline

\multirow{5}{*}{%$u^4 F_L^2$
} & $u^4 B_L^2$ & ${{B_L}_{\lambda\rho}}{{B_L}^{\lambda\rho}}u_\mu u_\nu u^\mu u^\nu$ & ${{B_L}_{\lambda\rho}}{{B_L}^{\lambda\rho}}X_\mu X_\nu X^\mu X^\nu$ &  \\ \cline{2-5}
 & $u^4 W_L^2$ & ${{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}^{\lambda\rho}}u_\mu u_\nu u^\mu u^\nu$ & ${{{W_L}^{I}}_{\lambda\rho}}{{{W_L}^{I}}^{\lambda\rho}}X_\mu X_\nu X^\mu X^\nu$ &  \\ \cline{2-5}
\multirow{1}{*}{$u^4 F_L^2$} & $u^4 G_L^2$ & ${{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}^{\lambda\rho}}u_\mu u_\nu u^\mu u^\nu$ & ${{{G_L}^{A}}_{\lambda\rho}}{{{G_L}^{A}}^{\lambda\rho}}X_\mu X_\nu X^\mu X^\nu$ &  \\ \cline{2-5}
 & $u^4 B_L X_L$ & ${{B_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}u_\mu u_\nu u^\mu u^\nu$ & ${{B_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}X_\mu X_\nu X^\mu X^\nu$ &  \\ \cline{2-5}
 & $u^4 X_L^2$ & ${{X_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}u_\mu u_\nu u^\mu u^\nu$ & ${{X_L}_{\lambda\rho}}{{X_L}^{\lambda\rho}}X_\mu X_\nu X^\mu X^\nu$ &  \\ \hline

\multirow{5}{*}{%$u^4 F_L F_R$
} & $u^4 B_L B_R$ & ${{B_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}u_\lambda u_\mu u_\nu u^\mu$ & ${{B_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}X_\lambda X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & $u^4 W_L W_R$ & ${{{W_R}^{I}}^{\rho\lambda}}{{{{W_L}^{I}}_{\rho}}^{\nu}}u_\lambda u_\mu u_\nu u^\mu$ & ${{{W_R}^{I}}^{\rho\lambda}}{{{{W_L}^{I}}_{\rho}}^{\nu}}X_\lambda X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
\multirow{1}{*}{$u^4 F_L F_R$} & $u^4 G_L G_R$ & ${{{G_R}^{A}}^{\rho\lambda}}{{{{G_L}^{A}}_{\rho}}^{\nu}}u_\lambda u_\mu u_\nu u^\mu$ & ${{{G_R}^{A}}^{\rho\lambda}}{{{{G_L}^{A}}_{\rho}}^{\nu}}X_\lambda X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
 & $u^4 X_L B_R$ & ${{B_R}^{\rho\lambda}}{{{X_L}_{\rho}}^{\nu}}u_\lambda u_\mu u_\nu u^\mu$ & ${{B_R}^{\rho\lambda}}{{{X_L}_{\rho}}^{\nu}}X_\lambda X_\mu X_\nu X^\mu$ &  \\ \cline{2-5}
%\rowcolor{red} & $u^4 B_L X_R$ & ${{X_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}u_\lambda u_\mu u_\nu u^\mu$ & ${{X_R}^{\rho\lambda}}{{{B_L}_{\rho}}^{\nu}}X_\lambda X_\mu X_\nu X^\mu$ &  & \\ \cline{2-5}
 & $u^4 X_L X_R$ & ${{X_R}^{\rho\lambda}}{{{X_L}_{\rho}}^{\nu}}u_\lambda u_\mu u_\nu u^\mu$ & ${{X_R}^{\rho\lambda}}{{{X_L}_{\rho}}^{\nu}}X_\lambda X_\mu X_\nu X^\mu$ &  \\ \hline

\multirow{10}{*}{%$Du^4\psi\bar{\psi}$
} & \multirow{2}{*}{$Du^4 e_c e_c^\dagger$} & $u_\lambda u_\mu u_\nu u^\mu(({D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ & $X_\lambda X_\mu X_\nu X^\mu(({D^{\nu}}{{e_c}_{p}}){\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  \\ \cline{3-5}
 &  & $u_\lambda u_\nu u^\mu({D_{\mu}}u^\nu)({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ & $X_\lambda X_\nu X^\mu({D_{\mu}}X^\nu)({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$Du^4 LL^\dagger$} & $u_\lambda u_\mu u_\nu u^\mu({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ & $X_\lambda X_\mu X_\nu X^\mu({D^{\nu}}{{L_{p}}_{i}}){\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ &  \\ \cline{3-5}
 &  & $u_\lambda u_\nu u^\mu({D_{\mu}}u^\nu)({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})$ & $X_\lambda X_\nu X^\mu({D_{\mu}}X^\nu)({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}}))$ &  \\ \cline{2-5}
\multirow{2}{*}{$Du^4\psi\bar{\psi}$} & \multirow{2}{*}{$Du^4 d_c d_c^\dagger$} & $u_\lambda u_\mu u_\nu u^\mu(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ & $X_\lambda X_\mu X_\nu X^\mu(({D^{\nu}}{{{d_c}_{p}}^{a}}){\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & $u_\lambda u_\nu u^\mu({D_{\mu}}u^\nu)({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ & $X_\lambda X_\nu X^\mu({D_{\mu}}X^\nu)({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$Du^4 u_c u_c^\dagger$} & $u_\lambda u_\mu u_\nu u^\mu(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ & $X_\lambda X_\mu X_\nu X^\mu(({D^{\nu}}{{{u_c}_{p}}^{a}}){\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{3-5}
 &  & $u_\lambda u_\nu u^\mu({D_{\mu}}u^\nu)({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ & $X_\lambda X_\nu X^\mu({D_{\mu}}X^\nu)({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})$ &  \\ \cline{2-5}
 & \multirow{2}{*}{$Du^4 QQ^\dagger$} & $u_\lambda u_\mu u_\nu u^\mu(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ & $X_\lambda X_\mu X_\nu X^\mu(({D^{\nu}}{{Q_{p}}_{ai}}){\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \cline{3-5}
 &  & $u_\lambda u_\nu u^\mu({D_{\mu}}u^\nu)({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ & $X_\lambda X_\nu X^\mu({D_{\mu}}X^\nu)({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})$ &  \\ \hline

\multirow{5}{*}{%$D^2 u^4\phi^2$
} & \multirow{5}{*}{%$D^2 u^4 HH^\dagger$
} & ${H_{i}}{{H^\dagger}^{i}}u_\lambda u_\nu u^\mu({D^{\lambda}}{D^{\nu}}u_\mu)$ & ${H_{i}}{{H^\dagger}^{i}}X_\lambda X_\nu X^\mu({D^{\lambda}}{D^{\nu}}X_\mu)$ &  \\ \cline{3-5}
 &  & $({D_{\lambda}}{H_{i}})({D^{\lambda}}{{H^\dagger}^{i}})u_\mu u_\nu u^\mu u^\nu$ & $({D_{\lambda}}{H_{i}})({D^{\lambda}}{{H^\dagger}^{i}})X_\mu X_\nu X^\mu X^\nu$ &  \\ \cline{3-5}
\multirow{1}{*}{$D^2 u^4\phi^2$} & \multirow{1}{*}{$D^2 u^4 HH^\dagger$} & $({D^{\nu}}{H_{i}})({D^{\lambda}}{{H^\dagger}^{i}})u_\lambda u_\mu u_nu u^\mu$ & $({D^{\nu}}{H_{i}})({D^{\lambda}}{{H^\dagger}^{i}})X_\lambda X_\mu X_nu X^\mu$ &  \\ \cline{3-5}
 &  & ${{H^\dagger}^{i}}({D^{\lambda}}{D^{\nu}}{H_{i}})u_\lambda u_\mu u_\nu u^\mu$ & ${{H^\dagger}^{i}}({D^{\lambda}}{D^{\nu}}{H_{i}})X_\lambda X_\mu X_\nu X^\mu$ &  \\ \cline{3-5}
 &  & ${H_{i}}({D^{\lambda}}{D^{\nu}}{{H^\dagger}^{i}})u_\lambda u_\mu u_\nu u^\mu$ & ${H_{i}}({D^{\lambda}}{D^{\nu}}{{H^\dagger}^{i}})X_\lambda X_\mu X_\nu X^\mu$ &  \\ \hline

\multirow{2}{*}{$D^2 u^4 F_L$} & $D^2 u^4 B_L$ & $u_\lambda u_\nu(D_\rho u_\mu)u^\mu(D^\nu B_L^{\rho\lambda})$ & $X_\lambda X_\nu(D_\rho X_\mu)X^\mu(D^\nu B_L^{\rho\lambda})$ &  \\ \cline{2-5}
 & $D^2 u^4 X_L$ & $u_\lambda u_\nu(D_\rho u_\mu)u^\mu(D^\nu X_L^{\rho\lambda})$ & $X_\lambda X_\nu(D_\rho X_\mu)X^\mu(D^\nu X_L^{\rho\lambda})$ &  \\ \hline
 
$D^4 u^4$ & $D^4 u^4$ & $(D_\lambda u_\mu)(D_\rho u_\nu)(D^\lambda u^\mu)(D^\rho u^\nu)$ & $(D_\lambda X_\mu)(D_\rho X_\nu)(D^\lambda X^\mu)(D^\rho X^\nu)$ &  \\ \hline

\multirow{5}{*}{%$u^5 \psi\bar{\psi}$
} & $u^5 e_c e_c^\dagger$ & $({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})u_\lambda u_\mu u_\nu u^\mu u^\nu$ & $({{e_c}_{p}}{\sigma^{\lambda}}{{e^\dagger_c}_{r}})X_\lambda X_\mu X_\nu X^\mu X^\nu$ &  \\ \cline{2-5}
 & $u^5 LL^\dagger$ & $({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})u_\lambda u_\mu u_\nu u^\mu u^\nu$ & $({{L_{p}}_{i}}{\sigma^{\lambda}}{{{L^\dagger}_{r}}^{i}})X_\lambda X_\mu X_\nu X^\mu X^\nu$ &  \\ \cline{2-5}
\multirow{1}{*}{$u^5 \psi\bar{\psi}$} & $u^5 d_c d_c^\dagger$ & $({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})u_\lambda u_\mu u_\nu u^\mu u^\nu$ & $({{{d_c}_{p}}^{a}}{\sigma^{\lambda}}{{{d^\dagger_c}_{r}}_{a}})X_\lambda X_\mu X_\nu X^\mu X^\nu$ &  \\ \cline{2-5}
 & $u^5 u_c u_c^\dagger$ & $({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})u_\lambda u_\mu u_\nu u^\mu u^\nu$ & $({{{u_c}_{p}}^{a}}{\sigma^{\lambda}}{{{u^\dagger_c}_{r}}_{a}})X_\lambda X_\mu X_\nu X^\mu X^\nu$ &  \\ \cline{2-5}
 & $u^5 QQ^\dagger$ & $({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})u_\lambda u_\mu u_\nu u^\mu u^\nu$ & $({{Q_{p}}_{ai}}{\sigma^{\lambda}}{{{Q^\dagger}_{r}}^{ai}})X_\lambda X_\mu X_\nu X^\mu X^\nu$ &  \\ \hline

\multirow{2}{*}{$Du^5\phi^2$} & \multirow{2}{*}{$Du^5 HH^\dagger$} & ${{H^\dagger}^{i}}({D^{\lambda}}{H_{i}})u_\lambda u_\mu u_\nu u^\mu u^\nu$ & ${{H^\dagger}^{i}}({D^{\lambda}}{H_{i}})X_\lambda X_\mu X_\nu X^\mu X^\nu$ &  \\ \cline{3-5}
 &  & ${H_{i}({D^{\lambda}}}{{H^\dagger}^{i}})u_\lambda u_\mu u_\nu u^\mu u^\nu$ & ${H_{i}({D^{\lambda}}}{{H^\dagger}^{i}})X_\lambda X_\mu X_\nu X^\mu X^\nu$ &  \\ \hline

%\multirow{2}{*}{\cellcolor[gray]{0.9}$Du^5 F_L$} & $Du^5 B_L$ &  &  &  &  \\ \cline{2-5}
% & $Du^5 X_L$ &  &  &  &  \\ \hline

\begin{comment}
\cellcolor{yellow}$D^3 u^5$ & $D^3 u^5$ & $({D_{\lambda}}S)({D_{\nu}}S)({D_{\rho}}S)({D^{\mu}}S){D_{\mu}}{D^{\lambda}}{D^{\nu}}{D^{\rho}}S$ & $({D_{\lambda}}S)({D_{\nu}}S)({D_{\rho}}S)({D^{\mu}}S){D_{\mu}}{D^{\lambda}}{D^{\nu}}{D^{\rho}}S$ &  \\ \hline
\end{comment}
$D^3 u^5$ & $D^3 u^5$ & $u_\lambda u_\nu u_\rho u^\mu ({D^{\lambda}}{D^{\nu}}{D^{\rho}}u_\mu)$ & $X_\lambda X_\nu X_\rho X^\mu ({D^{\lambda}}{D^{\nu}}{D^{\rho}}X_\mu)$ &  \\ \hline

$u^6\phi^2$ & $u^6 HH^\dagger$ & ${H_{i}}{{H^\dagger}^{i}}u_\lambda u_\mu u_\nu u^\lambda u^\mu u^\nu$ & ${H_{i}}{{H^\dagger}^{i}}X_\lambda X_\mu X_\nu X^\lambda X^\mu X^\nu$ &  \\ \hline

%\multirow{2}{*}{\cellcolor[gray]{0.9}$u^6 F_L$} & $u^6 B_L$ &  &  &  &  \\ \cline{2-5}
% & $u^6 X_L$ &  &  &  &  \\ \hline

$D^2 u^6$ & $D^2 u^6$ & $u^\rho u_\rho u^\lambda u_\lambda (D_\mu u_\nu)(D^\mu u^\nu)$ & $X^\rho X_\rho X^\lambda X_\lambda (D_\mu X_\nu)(D^\mu X^\nu)$ &  \\ \hline

%\cellcolor[gray]{0.9}$D u^7$ & $D u^7$ &  &  &  &  \\ \hline

$u^8$ & $u^8$ & $u_\rho u_\lambda u_\mu u_\nu u^\rho u^\lambda u^\mu u^\nu$ & $X_\rho X_\lambda X_\mu X_\nu X^\rho X^\lambda X^\mu X^\nu$ &  \\ \hline

\end{longtable}
